Separation of Reliability and Secrecy in Rate-Limited Secret-Key Generation

For a discrete or a continuous source model, we study the problem of secret-key generation with one round of rate-limited public communication between two legitimate users. Although we do not provide new bounds on the wiretap secret-key (WSK) capacity for the discrete source model, we use an alternative achievability scheme that may be useful for practical applications. As a side result, we conveniently extend known bounds to the case of a continuous source model. Specifically, we consider a sequential key-generation strategy, that implements a rate-limited reconciliation step to handle reliability, followed by a privacy amplification step performed with extractors to handle secrecy. We prove that such a sequential strategy achieves the best known bounds for the rate-limited WSK capacity (under the assumption of degraded sources in the case of two-way communication). However, we show that, unlike the case of rate-unlimited public communication, achieving the reconciliation capacity in a sequential strategy does not necessarily lead to achieving the best known bounds for the WSK capacity. Consequently, reliability and secrecy can be treated successively but not independently, thereby exhibiting a limitation of sequential strategies for rate-limited public communication. Nevertheless, we provide scenarios for which reliability and secrecy can be treated successively and independently, such as the two-way rate-limited SK capacity, the one-way rate-limited WSK capacity for degraded binary symmetric sources, and the one-way rate-limited WSK capacity for Gaussian degraded sources.

==> CWSKGauss.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=8.5cm,
height=5.8cm,
scale only axis,
xmin=0,
xmax=5,
xlabel={$R_1$ [bits]},
xmajorgrids,
ymin=0,
ymax=0.175,minor ytick={0,0.025,...,0.17}, scaled y ticks={base 10:2},
ylabel={$C_{\textup{WSK}}$ [bits]},
yminorgrids,
legend style={at={(0.95,0.83)}},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
line width=1.4pt
]
table[row sep=crcr]{
0.001 1.21628377342531e-05\\
0.101 0.00114621613626387\\
0.201 0.0021320173263919\\
0.301 0.00298911157419163\\
0.401 0.00373442717878908\\
0.501 0.00438263568693176\\
0.601 0.00494646009583849\\
0.701 0.00543693918865962\\
0.801 0.00586365467022371\\
0.901 0.00623492665858888\\
1.001 0.00655798218333686\\
1.101 0.00683910060111542\\
1.201 0.0070837392292698\\
1.301 0.00729664199361979\\
1.401 0.00748193346637377\\
1.501 0.00764320031894172\\
1.601 0.00778356191948026\\
1.701 0.0079057315563687\\
1.801 0.00801206955846129\\
1.901 0.00810462940441575\\
2.001 0.0081851977614123\\
2.101 0.00825532926386668\\
2.201 0.008316376731764\\
2.301 0.00836951743312303\\
2.401 0.00841577591338877\\
2.501 0.00845604384427973\\
2.601 0.00849109728405517\\
2.701 0.00852161168894255\\
2.801 0.0085481749703562\\
2.901 0.00857129885354191\\
3.001 0.00859142875954644\\
3.101 0.00860895240319454\\
3.201 0.00862420727444352\\
3.301 0.00863748714854035\\
3.401 0.00864904775136238\\
3.501 0.00865911168981165\\
3.601 0.00866787274277864\\
3.701 0.00867549959573838\\
3.801 0.00868213909122229\\
3.901 0.00868791905799893\\
4.001 0.00869295077362381\\
4.101 0.00869733110791832\\
4.201 0.00870114438874858\\
4.301 0.00870446402611064\\
4.401 0.00870735392584759\\
4.501 0.00870986972026488\\
4.601 0.00871205983936807\\
4.701 0.00871396644337302\\
4.801 0.00871562623446015\\
4.901 0.00871707116341686\\
5.001 0.00871832904477726\\
5.101 0.0087194240923183\\
5.201 0.00872037738521841\\
5.301 0.00872120727386377\\
5.401 0.0087219297331142\\
5.501 0.00872255866983251\\
5.601 0.00872310619060029\\
5.701 0.00872358283477498\\
5.801 0.00872399777737315\\
5.901 0.00872435900569141\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.6}$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.4pt
]
table[row sep=crcr]{
0.001 5.04937947464756e-05\\
0.101 0.00474675205725322\\
0.201 0.00881033557977212\\
0.301 0.0123293475684313\\
0.401 0.0153789099144062\\
0.501 0.0180232515422534\\
0.601 0.0203174183057139\\
0.701 0.0223086829662225\\
0.801 0.0240377152411711\\
0.901 0.0255395582462007\\
1.001 0.0268444474730756\\
1.101 0.0279785007716052\\
1.201 0.0289643019617334\\
1.301 0.0298213962095331\\
1.401 0.0305667118141305\\
1.501 0.0312149203222731\\
1.601 0.03177874473118\\
1.701 0.0322692238240009\\
1.801 0.032695939305565\\
1.901 0.0330672112939304\\
2.001 0.0333902668186782\\
2.101 0.0336713852364569\\
2.201 0.0339160238646113\\
2.301 0.0341289266289613\\
2.401 0.0343142181017152\\
2.501 0.0344754849542832\\
2.601 0.0346158465548216\\
2.701 0.0347380161917102\\
2.801 0.0348443541938028\\
2.901 0.034936914039757\\
3.001 0.0350174823967538\\
3.101 0.0350876138992081\\
3.201 0.0351486613671054\\
3.301 0.0352018020684643\\
3.401 0.0352480605487303\\
3.501 0.0352883284796212\\
3.601 0.0353233819193967\\
3.701 0.035353896324284\\
3.801 0.0353804596056976\\
3.901 0.0354035834888834\\
4.001 0.0354237133948878\\
4.101 0.0354412370385359\\
4.201 0.0354564919097851\\
4.301 0.0354697717838818\\
4.401 0.0354813323867039\\
4.501 0.0354913963251532\\
4.601 0.03550015737812\\
4.701 0.0355077842310798\\
4.801 0.0355144237265638\\
4.901 0.0355202036933404\\
5.001 0.0355252354089651\\
5.101 0.0355296157432597\\
5.201 0.0355334290240901\\
5.301 0.0355367486614521\\
5.401 0.035539638561189\\
5.501 0.0355421543556063\\
5.601 0.0355443444747095\\
5.701 0.0355462510787144\\
5.801 0.0355479108698017\\
5.901 0.0355493557987582\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.7}$};

\addplot [
color=black,
dashed,
line width=1.4pt
]
table[row sep=crcr]{
0.001 0.000121264948924893\\
0.101 0.0113481279216468\\
0.201 0.0209814049803934\\
0.301 0.0292641754344202\\
0.401 0.0363981137632949\\
0.501 0.0425516374960069\\
0.601 0.0478661812033438\\
0.701 0.0524610930997657\\
0.801 0.0564375030221733\\
0.901 0.0598814110820875\\
1.001 0.0628661780400499\\
1.101 0.0654545508186472\\
1.201 0.0677003228024527\\
1.301 0.0696497042869144\\
1.401 0.0713424607371724\\
1.501 0.072812863455395\\
1.601 0.0740904875034142\\
1.701 0.0752008843672963\\
1.801 0.076166151237924\\
1.901 0.0770054144597983\\
2.001 0.0777352413412968\\
2.101 0.0783699918859649\\
2.201 0.0789221199220806\\
2.301 0.0794024314481934\\
2.401 0.0798203066797544\\
2.501 0.0801838912042623\\
2.601 0.0805002607749556\\
2.701 0.0807755635542323\\
2.801 0.0810151430255812\\
2.901 0.0812236443019352\\
3.001 0.0814051061495654\\
3.101 0.0815630407046008\\
3.201 0.0817005025718789\\
3.301 0.0818201487534224\\
3.401 0.0819242906486469\\
3.501 0.0820149391941646\\
3.601 0.0820938440626627\\
3.701 0.0821625277136532\\
3.801 0.0822223149804688\\
3.901 0.0822743587849248\\
4.001 0.0823196624911893\\
4.101 0.0823590993417018\\
4.201 0.0823934293587479\\
4.301 0.082423314044222\\
4.401 0.0824493291659737\\
4.501 0.0824719758809867\\
4.601 0.0824916904126204\\
4.701 0.0825088524705561\\
4.801 0.0825237925773154\\
4.901 0.0825367984437357\\
5.001 0.0825481205171503\\
5.101 0.0825579768098501\\
5.201 0.0825665571013616\\
5.301 0.0825740265958726\\
5.401 0.0825805291055518\\
5.501 0.0825861898212907\\
5.601 0.0825911177243975\\
5.701 0.0825954076858129\\
5.801 0.0825991422933669\\
5.901 0.0826023934423341\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.8}$};

\addplot [
color=black,
solid,
line width=1.4pt
]
table[row sep=crcr]{
0.001 0.000238032711062819\\
0.101 0.0221109936971877\\
0.201 0.0406270287763458\\
0.301 0.0563680498463351\\
0.401 0.0697971883594569\\
0.501 0.0812877762515332\\
0.601 0.0911440198044849\\
0.701 0.0996160782095921\\
0.801 0.106911277654904\\
0.901 0.113202596492305\\
1.001 0.118635184849988\\
1.101 0.123331443112494\\
1.201 0.127395026635013\\
1.301 0.130914038623672\\
1.401 0.133963600969647\\
1.501 0.136607942597494\\
1.601 0.138902109360955\\
1.701 0.140893374021464\\
1.801 0.142622406296412\\
1.901 0.144124249301442\\
2.001 0.145429138528317\\
2.101 0.146563191826846\\
2.201 0.147548993016974\\
2.301 0.148406087264774\\
2.401 0.149151402869372\\
2.501 0.149799611377514\\
2.601 0.150363435786421\\
2.701 0.150853914879242\\
2.801 0.151280630360806\\
2.901 0.151651902349171\\
3.001 0.151974957873919\\
3.101 0.152256076291698\\
3.201 0.152500714919852\\
3.301 0.152713617684202\\
3.401 0.152898909156956\\
3.501 0.153060176009524\\
3.601 0.153200537610063\\
3.701 0.153322707246951\\
3.801 0.153429045249044\\
3.901 0.153521605094998\\
4.001 0.153602173451995\\
4.101 0.153672304954449\\
4.201 0.153733352422347\\
4.301 0.153786493123706\\
4.401 0.153832751603971\\
4.501 0.153873019534862\\
4.601 0.153908072974638\\
4.701 0.153938587379525\\
4.801 0.153965150660939\\
4.901 0.153988274544124\\
5.001 0.154008404450129\\
5.101 0.154025928093777\\
5.201 0.154041182965026\\
5.301 0.154054462839123\\
5.401 0.154066023441945\\
5.501 0.154076087380394\\
5.601 0.154084848433361\\
5.701 0.154092475286321\\
5.801 0.154099114781805\\
5.901 0.154104894748581\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.9}$};

\end{axis}
\end{tikzpicture}%

==> Crec.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=8.5cm,
height=5.8cm,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=1,
xlabel={${R}_1$ [bits]},
xmajorgrids,
ymin=0,
ymax=0.4, minor ytick={0,0.05,...,0.4}, scaled y ticks={base 10:2},
ylabel={${C}_{\textup{rec}}$ [bits]},
yminorgrids, 
legend style={legend pos=north west,font=\small}
]
\addplot [
color=black,
solid,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 0.00956419834844535\\
0.011 0.0105158029998451\\
0.012 0.0114665293315135\\
0.013 0.012416376634391\\
0.014 0.0133653441990804\\
0.015 0.0143134313158442\\
0.016 0.0152606372746058\\
0.017 0.0162069613649499\\
0.018 0.0171524028761212\\
0.019 0.0180969610970247\\
0.02 0.0190406353162249\\
0.021 0.0199834248219479\\
0.022 0.0209253289020773\\
0.023 0.0218663468441574\\
0.024 0.0228064779353916\\
0.025 0.0237457214626422\\
0.026 0.0246840767124299\\
0.027 0.0256215429709343\\
0.028 0.026558119523993\\
0.029 0.027493805657101\\
0.03 0.0284286006554119\\
0.031 0.0293625038037343\\
0.032 0.0302955143865365\\
0.033 0.0312276316879416\\
0.034 0.0321588549917287\\
0.035 0.0330891835813341\\
0.036 0.0340186167398471\\
0.037 0.0349471537500139\\
0.038 0.0358747938942345\\
0.039 0.0368015364545626\\
0.04 0.0377273807127061\\
0.041 0.0386523259500255\\
0.042 0.0395763714475348\\
0.043 0.0404995164858984\\
0.044 0.0414217603454342\\
0.045 0.0423431023061096\\
0.046 0.0432635416475424\\
0.047 0.0441830776490022\\
0.048 0.045101709589406\\
0.049 0.0460194367473193\\
0.05 0.0469362584009576\\
0.051 0.0478521738281819\\
0.052 0.0487671823065006\\
0.053 0.0496812831130677\\
0.054 0.0505944755246837\\
0.055 0.0515067588177924\\
0.056 0.0524181322684825\\
0.057 0.0533285951524847\\
0.058 0.0542381467451725\\
0.059 0.0551467863215611\\
0.06 0.0560545131563065\\
0.061 0.0569613265237043\\
0.062 0.0578672256976893\\
0.063 0.0587722099518333\\
0.064 0.0596762785593472\\
0.065 0.0605794307930764\\
0.066 0.0614816659255031\\
0.067 0.062382983228743\\
0.068 0.0632833819745449\\
0.069 0.0641828614342904\\
0.07 0.0650814208789925\\
0.071 0.0659790595792946\\
0.072 0.0668757768054684\\
0.073 0.0677715718274146\\
0.074 0.0686664439146601\\
0.075 0.0695603923363581\\
0.076 0.0704534163612858\\
0.077 0.0713455152578454\\
0.078 0.0722366882940588\\
0.079 0.0731269347375706\\
0.08 0.0740162538556437\\
0.081 0.0749046449151609\\
0.082 0.0757921071826215\\
0.083 0.076678639924139\\
0.084 0.0775642424054426\\
0.085 0.078448913891874\\
0.086 0.0793326536483867\\
0.087 0.080215460939543\\
0.088 0.0810973350295142\\
0.089 0.0819782751820791\\
0.09 0.0828582806606204\\
0.091 0.0837373507281268\\
0.092 0.0846154846471867\\
0.093 0.0854926816799899\\
0.094 0.0863689410883267\\
0.095 0.0872442621335814\\
0.096 0.0881186440767361\\
0.097 0.0889920861783654\\
0.098 0.0898645876986365\\
0.099 0.0907361478973057\\
0.1 0.0916067660337181\\
0.101 0.0924764413668054\\
0.102 0.0933451731550818\\
0.103 0.0942129606566462\\
0.104 0.0950798031291761\\
0.105 0.095945699829928\\
0.106 0.0968106500157353\\
0.107 0.0976746529430038\\
0.108 0.0985377078677135\\
0.109 0.0993998140454121\\
0.11 0.100260970731217\\
0.111 0.101121177179809\\
0.112 0.101980432645433\\
0.113 0.102838736381896\\
0.114 0.103696087642561\\
0.115 0.104552485680347\\
0.116 0.10540792974773\\
0.117 0.106262419096734\\
0.118 0.107115952978932\\
0.119 0.107968530645443\\
0.12 0.108820151346931\\
0.121 0.109670814333599\\
0.122 0.110520518855189\\
0.123 0.111369264160979\\
0.124 0.112217049499778\\
0.125 0.113063874119925\\
0.126 0.113909737269288\\
0.127 0.114754638195257\\
0.128 0.115598576144744\\
0.129 0.116441550364179\\
0.13 0.117283560099507\\
0.131 0.118124604596185\\
0.132 0.118964683099179\\
0.133 0.11980379485296\\
0.134 0.120641939101503\\
0.135 0.121479115088282\\
0.136 0.122315322056264\\
0.137 0.123150559247912\\
0.138 0.123984825905178\\
0.139 0.124818121269495\\
0.14 0.125650444581785\\
0.141 0.126481795082443\\
0.142 0.127312172011341\\
0.143 0.128141574607823\\
0.144 0.128970002110698\\
0.145 0.129797453758241\\
0.146 0.130623928788186\\
0.147 0.131449426437721\\
0.148 0.13227394594349\\
0.149 0.133097486541581\\
0.15 0.133920047467528\\
0.151 0.134741627956304\\
0.152 0.135562227242317\\
0.153 0.136381844559407\\
0.154 0.13720047914084\\
0.155 0.138018130219307\\
0.156 0.138834797026912\\
0.157 0.139650478795178\\
0.158 0.140465174755035\\
0.159 0.141278884136816\\
0.16 0.142091606170255\\
0.161 0.14290334008448\\
0.162 0.143714085108011\\
0.163 0.144523840468751\\
0.164 0.145332605393983\\
0.165 0.146140379110367\\
0.166 0.146947160843933\\
0.167 0.147752949820074\\
0.168 0.148557745263543\\
0.169 0.149361546398448\\
0.17 0.150164352448247\\
0.171 0.150966162635739\\
0.172 0.151766976183062\\
0.173 0.152566792311686\\
0.174 0.153365610242408\\
0.175 0.154163429195344\\
0.176 0.154960248389928\\
0.177 0.1557560670449\\
0.178 0.156550884378305\\
0.179 0.157344699607482\\
0.18 0.158137511949064\\
0.181 0.158929320618966\\
0.182 0.159720124832382\\
0.183 0.160509923803777\\
0.184 0.161298716746881\\
0.185 0.162086502874684\\
0.186 0.162873281399425\\
0.187 0.16365905153259\\
0.188 0.164443812484902\\
0.189 0.165227563466316\\
0.19 0.166010303686009\\
0.191 0.166792032352376\\
0.192 0.167572748673023\\
0.193 0.168352451854756\\
0.194 0.169131141103576\\
0.195 0.169908815624673\\
0.196 0.170685474622413\\
0.197 0.171461117300337\\
0.198 0.172235742861149\\
0.199 0.173009350506709\\
0.2 0.173781939438022\\
0.201 0.174553508855238\\
0.202 0.175324057957633\\
0.203 0.176093585943611\\
0.204 0.176862092010685\\
0.205 0.177629575355479\\
0.206 0.17839603517371\\
0.207 0.179161470660186\\
0.208 0.179925881008794\\
0.209 0.180689265412489\\
0.21 0.18145162306329\\
0.211 0.182212953152265\\
0.212 0.182973254869526\\
0.213 0.183732527404217\\
0.214 0.184490769944506\\
0.215 0.185247981677571\\
0.216 0.186004161789598\\
0.217 0.186759309465762\\
0.218 0.187513423890222\\
0.219 0.188266504246112\\
0.22 0.189018549715524\\
0.221 0.189769559479505\\
0.222 0.19051953271804\\
0.223 0.191268468610046\\
0.224 0.192016366333358\\
0.225 0.192763225064717\\
0.226 0.193509043979763\\
0.227 0.194253822253018\\
0.228 0.19499755905788\\
0.229 0.195740253566606\\
0.23 0.196481904950304\\
0.231 0.197222512378918\\
0.232 0.197962075021218\\
0.233 0.198700592044787\\
0.234 0.199438062616007\\
0.235 0.200174485900048\\
0.236 0.200909861060856\\
0.237 0.201644187261135\\
0.238 0.20237746366234\\
0.239 0.20310968942466\\
0.24 0.203840863707006\\
0.241 0.204570985666994\\
0.242 0.205300054460937\\
0.243 0.206028069243825\\
0.244 0.206755029169314\\
0.245 0.207480933389709\\
0.246 0.208205781055955\\
0.247 0.208929571317613\\
0.248 0.209652303322854\\
0.249 0.210373976218437\\
0.25 0.211094589149699\\
0.251 0.211814141260534\\
0.252 0.212532631693382\\
0.253 0.213250059589208\\
0.254 0.213966424087492\\
0.255 0.214681724326206\\
0.256 0.2153959594418\\
0.257 0.216109128569189\\
0.258 0.216821230841729\\
0.259 0.217532265391202\\
0.26 0.218242231347802\\
0.261 0.218951127840112\\
0.262 0.21965895399509\\
0.263 0.220365708938046\\
0.264 0.221071391792632\\
0.265 0.221776001680811\\
0.266 0.222479537722849\\
0.267 0.22318199903729\\
0.268 0.223883384740937\\
0.269 0.224583693948835\\
0.27 0.225282925774245\\
0.271 0.225981079328633\\
0.272 0.226678153721638\\
0.273 0.227374148061063\\
0.274 0.228069061452843\\
0.275 0.228762893001031\\
0.276 0.229455641807773\\
0.277 0.230147306973288\\
0.278 0.230837887595842\\
0.279 0.231527382771732\\
0.28 0.232215791595254\\
0.281 0.232903113158689\\
0.282 0.233589346552272\\
0.283 0.234274490864175\\
0.284 0.234958545180477\\
0.285 0.235641508585142\\
0.286 0.236323380159995\\
0.287 0.237004158984696\\
0.288 0.237683844136713\\
0.289 0.238362434691299\\
0.29 0.239039929721466\\
0.291 0.239716328297954\\
0.292 0.240391629489209\\
0.293 0.241065832361354\\
0.294 0.241738935978161\\
0.295 0.242410939401023\\
0.296 0.243081841688929\\
0.297 0.243751641898427\\
0.298 0.244420339083604\\
0.299 0.245087932296053\\
0.3 0.245754420584841\\
0.301 0.246419802996481\\
0.302 0.2470840785749\\
0.303 0.24774724636141\\
0.304 0.248409305394675\\
0.305 0.249070254710676\\
0.306 0.249730093342684\\
0.307 0.250388820321225\\
0.308 0.251046434674043\\
0.309 0.251702935426072\\
0.31 0.252358321599397\\
0.311 0.253012592213223\\
0.312 0.253665746283836\\
0.313 0.254317782824569\\
0.314 0.254968700845768\\
0.315 0.255618499354749\\
0.316 0.256267177355769\\
0.317 0.256914733849981\\
0.318 0.257561167835398\\
0.319 0.258206478306857\\
0.32 0.258850664255975\\
0.321 0.259493724671112\\
0.322 0.260135658537329\\
0.323 0.260776464836347\\
0.324 0.261416142546507\\
0.325 0.262054690642724\\
0.326 0.262692108096449\\
0.327 0.26332839387562\\
0.328 0.26396354694462\\
0.329 0.264597566264236\\
0.33 0.265230450791608\\
0.331 0.265862199480185\\
0.332 0.266492811279678\\
0.333 0.267122285136013\\
0.334 0.267750619991282\\
0.335 0.268377814783695\\
0.336 0.26900386844753\\
0.337 0.269628779913083\\
0.338 0.270252548106615\\
0.339 0.270875171950303\\
0.34 0.271496650362186\\
0.341 0.27211698225611\\
0.342 0.272736166541677\\
0.343 0.273354202124188\\
0.344 0.273971087904589\\
0.345 0.274586822779411\\
0.346 0.275201405640714\\
0.347 0.275814835376031\\
0.348 0.276427110868307\\
0.349 0.277038230995837\\
0.35 0.277648194632206\\
0.351 0.278257000646231\\
0.352 0.278864647901891\\
0.353 0.279471135258269\\
0.354 0.280076461569483\\
0.355 0.280680625684624\\
0.356 0.281283626447686\\
0.357 0.281885462697499\\
0.358 0.282486133267658\\
0.359 0.283085636986459\\
0.36 0.283683972676821\\
0.361 0.284281139156216\\
0.362 0.284877135236598\\
0.363 0.285471959724325\\
0.364 0.286065611420085\\
0.365 0.286658089118818\\
0.366 0.287249391609639\\
0.367 0.287839517675758\\
0.368 0.288428466094398\\
0.369 0.289016235636716\\
0.37 0.289602825067715\\
0.371 0.290188233146165\\
0.372 0.290772458624512\\
0.373 0.291355500248793\\
0.374 0.291937356758547\\
0.375 0.292518026886722\\
0.376 0.293097509359587\\
0.377 0.293675802896638\\
0.378 0.294252906210497\\
0.379 0.294828818006827\\
0.38 0.295403536984221\\
0.381 0.295977061834112\\
0.382 0.296549391240667\\
0.383 0.297120523880684\\
0.384 0.297690458423488\\
0.385 0.298259193530824\\
0.386 0.29882672785675\\
0.387 0.299393060047523\\
0.388 0.29995818874149\\
0.389 0.300522112568971\\
0.39 0.301084830152146\\
0.391 0.301646340104934\\
0.392 0.302206641032875\\
0.393 0.302765731533004\\
0.394 0.303323610193732\\
0.395 0.303880275594712\\
0.396 0.304435726306717\\
0.397 0.304989960891505\\
0.398 0.305542977901685\\
0.399 0.306094775880581\\
0.4 0.306645353362097\\
0.401 0.307194708870572\\
0.402 0.307742840920635\\
0.403 0.308289748017066\\
0.404 0.308835428654638\\
0.405 0.309379881317973\\
0.406 0.309923104481383\\
0.407 0.310465096608713\\
0.408 0.311005856153184\\
0.409 0.311545381557224\\
0.41 0.312083671252308\\
0.411 0.312620723658784\\
0.412 0.313156537185701\\
0.413 0.313691110230637\\
0.414 0.314224441179512\\
0.415 0.314756528406412\\
0.416 0.315287370273399\\
0.417 0.315816965130323\\
0.418 0.316345311314626\\
0.419 0.316872407151146\\
0.42 0.317398250951915\\
0.421 0.317922841015955\\
0.422 0.318446175629066\\
0.423 0.318968253063614\\
0.424 0.319489071578312\\
0.425 0.320008629417999\\
0.426 0.320526924813411\\
0.427 0.321043955980952\\
0.428 0.321559721122454\\
0.429 0.322074218424941\\
0.43 0.322587446060377\\
0.431 0.323099402185419\\
0.432 0.323610084941158\\
0.433 0.324119492452858\\
0.434 0.324627622829688\\
0.435 0.325134474164452\\
0.436 0.325640044533302\\
0.437 0.326144331995462\\
0.438 0.326647334592929\\
0.439 0.327149050350183\\
0.44 0.327649477273876\\
0.441 0.328148613352525\\
0.442 0.328646456556193\\
0.443 0.329143004836165\\
0.444 0.329638256124617\\
0.445 0.330132208334273\\
0.446 0.330624859358062\\
0.447 0.33111620706876\\
0.448 0.331606249318628\\
0.449 0.332094983939041\\
0.45 0.332582408740108\\
0.451 0.33306852151028\\
0.452 0.333553320015958\\
0.453 0.334036802001078\\
0.454 0.334518965186698\\
0.455 0.334999807270575\\
0.456 0.335479325926718\\
0.457 0.335957518804947\\
0.458 0.336434383530433\\
0.459 0.336909917703228\\
0.46 0.337384118897782\\
0.461 0.337856984662448\\
0.462 0.338328512518982\\
0.463 0.338798699962018\\
0.464 0.339267544458542\\
0.465 0.339735043447339\\
0.466 0.340201194338444\\
0.467 0.340665994512557\\
0.468 0.341129441320466\\
0.469 0.341591532082435\\
0.47 0.342052264087586\\
0.471 0.342511634593263\\
0.472 0.342969640824382\\
0.473 0.343426279972754\\
0.474 0.3438815491964\\
0.475 0.344335445618845\\
0.476 0.344787966328386\\
0.477 0.345239108377347\\
0.478 0.34568886878131\\
0.479 0.34613724451833\\
0.48 0.346584232528113\\
0.481 0.347029829711192\\
0.482 0.347474032928058\\
0.483 0.347916838998285\\
0.484 0.34835824469961\\
0.485 0.348798246767004\\
0.486 0.349236841891707\\
0.487 0.349674026720229\\
0.488 0.350109797853334\\
0.489 0.350544151844979\\
0.49 0.350977085201235\\
0.491 0.351408594379159\\
0.492 0.351838675785644\\
0.493 0.352267325776229\\
0.494 0.352694540653865\\
0.495 0.353120316667652\\
0.496 0.353544650011526\\
0.497 0.353967536822912\\
0.498 0.354388973181326\\
0.499 0.354808955106932\\
0.5 0.355227478559055\\
0.501 0.35564453943464\\
0.502 0.356060133566658\\
0.503 0.356474256722462\\
0.504 0.356886904602084\\
0.505 0.357298072836468\\
0.506 0.357707756985648\\
0.507 0.358115952536858\\
0.508 0.35852265490257\\
0.509 0.358927859418471\\
0.51 0.359331561341356\\
0.511 0.359733755846946\\
0.512 0.360134438027629\\
0.513 0.360533602890109\\
0.514 0.360931245352969\\
0.515 0.361327360244141\\
0.516 0.361721942298274\\
0.517 0.362114986154004\\
0.518 0.362506486351106\\
0.519 0.362896437327544\\
0.52 0.363284833416392\\
0.521 0.363671668842629\\
0.522 0.364056937719806\\
0.523 0.364440634046569\\
0.524 0.364822751703034\\
0.525 0.365203284447008\\
0.526 0.365582225910046\\
0.527 0.365959569593329\\
0.528 0.366335308863371\\
0.529 0.366709436947512\\
0.53 0.367081946929228\\
0.531 0.367452831743209\\
0.532 0.367822084170208\\
0.533 0.368189696831653\\
0.534 0.368555662183995\\
0.535 0.368919972512781\\
0.536 0.369282619926434\\
0.537 0.369643596349728\\
0.538 0.370002893516922\\
0.539 0.370360502964553\\
0.54 0.370716416023844\\
0.541 0.371070623812714\\
0.542 0.371423117227363\\
0.543 0.371773886933392\\
0.544 0.372122923356442\\
0.545 0.372470216672299\\
0.546 0.372815756796439\\
0.547 0.373159533372972\\
0.548 0.373501535762929\\
0.549 0.373841753031861\\
0.55 0.374180173936671\\
0.551 0.374516786911646\\
0.552 0.374851580053606\\
0.553 0.375184541106109\\
0.554 0.375515657442622\\
0.555 0.375844916048593\\
0.556 0.3761723035023\\
0.557 0.376497805954398\\
0.558 0.37682140910603\\
0.559 0.377143098185386\\
0.56 0.377462857922548\\
0.561 0.37778067252248\\
0.562 0.378096525635974\\
0.563 0.378410400328344\\
0.564 0.378722279045668\\
0.565 0.379032143578288\\
0.566 0.379339975021319\\
0.567 0.379645753731827\\
0.568 0.379949459282302\\
0.569 0.380251070410037\\
0.57 0.380550564961918\\
0.571 0.380847919834087\\
0.572 0.381143110905878\\
0.573 0.381436112967285\\
0.574 0.381726899639155\\
0.575 0.382015443285155\\
0.576 0.382301714914387\\
0.577 0.382585684073362\\
0.578 0.382867318725818\\
0.579 0.383146585118563\\
0.58 0.383423447631239\\
0.581 0.38369786860745\\
0.582 0.383969808164233\\
0.583 0.3842392239762\\
0.584 0.384506071029919\\
0.585 0.384770301343105\\
0.586 0.385031863641974\\
0.587 0.385290702988483\\
0.588 0.385546760347132\\
0.589 0.385799972078312\\
0.59 0.386050269341594\\
0.591 0.386297577387592\\
0.592 0.386541814710531\\
0.593 0.386782892024771\\
0.594 0.387020711015993\\
0.595 0.387255162800032\\
0.596 0.387486125996484\\
0.597 0.387713464285812\\
0.598 0.387937023260207\\
0.599 0.388156626286633\\
0.6 0.388372068951703\\
0.601 0.388583111407134\\
0.602 0.38878946749201\\
0.603 0.388990788683478\\
0.604 0.389186639284747\\
0.605 0.389376455698653\\
0.606 0.389559474022599\\
0.607 0.389734585977648\\
0.608 0.389899997850351\\
0.609 0.390052119521677\\
0.61 0.3901596952836\\
0.611 0.3901596952836\\
0.612 0.3901596952836\\
0.613 0.3901596952836\\
0.614 0.3901596952836\\
0.615 0.3901596952836\\
0.616 0.3901596952836\\
0.617 0.3901596952836\\
0.618 0.3901596952836\\
0.619 0.3901596952836\\
0.62 0.3901596952836\\
0.621 0.3901596952836\\
0.622 0.3901596952836\\
0.623 0.3901596952836\\
0.624 0.3901596952836\\
0.625 0.3901596952836\\
0.626 0.3901596952836\\
0.627 0.3901596952836\\
0.628 0.3901596952836\\
0.629 0.3901596952836\\
0.63 0.3901596952836\\
0.631 0.3901596952836\\
0.632 0.3901596952836\\
0.633 0.3901596952836\\
0.634 0.3901596952836\\
0.635 0.3901596952836\\
0.636 0.3901596952836\\
0.637 0.3901596952836\\
0.638 0.3901596952836\\
0.639 0.3901596952836\\
0.64 0.3901596952836\\
0.641 0.3901596952836\\
0.642 0.3901596952836\\
0.643 0.3901596952836\\
0.644 0.3901596952836\\
0.645 0.3901596952836\\
0.646 0.3901596952836\\
0.647 0.3901596952836\\
0.648 0.3901596952836\\
0.649 0.3901596952836\\
0.65 0.3901596952836\\
0.651 0.3901596952836\\
0.652 0.3901596952836\\
0.653 0.3901596952836\\
0.654 0.3901596952836\\
0.655 0.3901596952836\\
0.656 0.3901596952836\\
0.657 0.3901596952836\\
0.658 0.3901596952836\\
0.659 0.3901596952836\\
0.66 0.3901596952836\\
0.661 0.3901596952836\\
0.662 0.3901596952836\\
0.663 0.3901596952836\\
0.664 0.3901596952836\\
0.665 0.3901596952836\\
0.666 0.3901596952836\\
0.667 0.3901596952836\\
0.668 0.3901596952836\\
0.669 0.3901596952836\\
0.67 0.3901596952836\\
0.671 0.3901596952836\\
0.672 0.3901596952836\\
0.673 0.3901596952836\\
0.674 0.3901596952836\\
0.675 0.3901596952836\\
0.676 0.3901596952836\\
0.677 0.3901596952836\\
0.678 0.3901596952836\\
0.679 0.3901596952836\\
0.68 0.3901596952836\\
0.681 0.3901596952836\\
0.682 0.3901596952836\\
0.683 0.3901596952836\\
0.684 0.3901596952836\\
0.685 0.3901596952836\\
0.686 0.3901596952836\\
0.687 0.3901596952836\\
0.688 0.3901596952836\\
0.689 0.3901596952836\\
0.69 0.3901596952836\\
0.691 0.3901596952836\\
0.692 0.3901596952836\\
0.693 0.3901596952836\\
0.694 0.3901596952836\\
0.695 0.3901596952836\\
0.696 0.3901596952836\\
0.697 0.3901596952836\\
0.698 0.3901596952836\\
0.699 0.3901596952836\\
0.7 0.3901596952836\\
0.701 0.3901596952836\\
0.702 0.3901596952836\\
0.703 0.3901596952836\\
0.704 0.3901596952836\\
0.705 0.3901596952836\\
0.706 0.3901596952836\\
0.707 0.3901596952836\\
0.708 0.3901596952836\\
0.709 0.3901596952836\\
0.71 0.3901596952836\\
0.711 0.3901596952836\\
0.712 0.3901596952836\\
0.713 0.3901596952836\\
0.714 0.3901596952836\\
0.715 0.3901596952836\\
0.716 0.3901596952836\\
0.717 0.3901596952836\\
0.718 0.3901596952836\\
0.719 0.3901596952836\\
0.72 0.3901596952836\\
0.721 0.3901596952836\\
0.722 0.3901596952836\\
0.723 0.3901596952836\\
0.724 0.3901596952836\\
0.725 0.3901596952836\\
0.726 0.3901596952836\\
0.727 0.3901596952836\\
0.728 0.3901596952836\\
0.729 0.3901596952836\\
0.73 0.3901596952836\\
0.731 0.3901596952836\\
0.732 0.3901596952836\\
0.733 0.3901596952836\\
0.734 0.3901596952836\\
0.735 0.3901596952836\\
0.736 0.3901596952836\\
0.737 0.3901596952836\\
0.738 0.3901596952836\\
0.739 0.3901596952836\\
0.74 0.3901596952836\\
0.741 0.3901596952836\\
0.742 0.3901596952836\\
0.743 0.3901596952836\\
0.744 0.3901596952836\\
0.745 0.3901596952836\\
0.746 0.3901596952836\\
0.747 0.3901596952836\\
0.748 0.3901596952836\\
0.749 0.3901596952836\\
0.75 0.3901596952836\\
0.751 0.3901596952836\\
0.752 0.3901596952836\\
0.753 0.3901596952836\\
0.754 0.3901596952836\\
0.755 0.3901596952836\\
0.756 0.3901596952836\\
0.757 0.3901596952836\\
0.758 0.3901596952836\\
0.759 0.3901596952836\\
0.76 0.3901596952836\\
0.761 0.3901596952836\\
0.762 0.3901596952836\\
0.763 0.3901596952836\\
0.764 0.3901596952836\\
0.765 0.3901596952836\\
0.766 0.3901596952836\\
0.767 0.3901596952836\\
0.768 0.3901596952836\\
0.769 0.3901596952836\\
0.77 0.3901596952836\\
0.771 0.3901596952836\\
0.772 0.3901596952836\\
0.773 0.3901596952836\\
0.774 0.3901596952836\\
0.775 0.3901596952836\\
0.776 0.3901596952836\\
0.777 0.3901596952836\\
0.778 0.3901596952836\\
0.779 0.3901596952836\\
0.78 0.3901596952836\\
0.781 0.3901596952836\\
0.782 0.3901596952836\\
0.783 0.3901596952836\\
0.784 0.3901596952836\\
0.785 0.3901596952836\\
0.786 0.3901596952836\\
0.787 0.3901596952836\\
0.788 0.3901596952836\\
0.789 0.3901596952836\\
0.79 0.3901596952836\\
0.791 0.3901596952836\\
0.792 0.3901596952836\\
0.793 0.3901596952836\\
0.794 0.3901596952836\\
0.795 0.3901596952836\\
0.796 0.3901596952836\\
0.797 0.3901596952836\\
0.798 0.3901596952836\\
0.799 0.3901596952836\\
0.8 0.3901596952836\\
0.801 0.3901596952836\\
0.802 0.3901596952836\\
0.803 0.3901596952836\\
0.804 0.3901596952836\\
0.805 0.3901596952836\\
0.806 0.3901596952836\\
0.807 0.3901596952836\\
0.808 0.3901596952836\\
0.809 0.3901596952836\\
0.81 0.3901596952836\\
0.811 0.3901596952836\\
0.812 0.3901596952836\\
0.813 0.3901596952836\\
0.814 0.3901596952836\\
0.815 0.3901596952836\\
0.816 0.3901596952836\\
0.817 0.3901596952836\\
0.818 0.3901596952836\\
0.819 0.3901596952836\\
0.82 0.3901596952836\\
0.821 0.3901596952836\\
0.822 0.3901596952836\\
0.823 0.3901596952836\\
0.824 0.3901596952836\\
0.825 0.3901596952836\\
0.826 0.3901596952836\\
0.827 0.3901596952836\\
0.828 0.3901596952836\\
0.829 0.3901596952836\\
0.83 0.3901596952836\\
0.831 0.3901596952836\\
0.832 0.3901596952836\\
0.833 0.3901596952836\\
0.834 0.3901596952836\\
0.835 0.3901596952836\\
0.836 0.3901596952836\\
0.837 0.3901596952836\\
0.838 0.3901596952836\\
0.839 0.3901596952836\\
0.84 0.3901596952836\\
0.841 0.3901596952836\\
0.842 0.3901596952836\\
0.843 0.3901596952836\\
0.844 0.3901596952836\\
0.845 0.3901596952836\\
0.846 0.3901596952836\\
0.847 0.3901596952836\\
0.848 0.3901596952836\\
0.849 0.3901596952836\\
0.85 0.3901596952836\\
0.851 0.3901596952836\\
0.852 0.3901596952836\\
0.853 0.3901596952836\\
0.854 0.3901596952836\\
0.855 0.3901596952836\\
0.856 0.3901596952836\\
0.857 0.3901596952836\\
0.858 0.3901596952836\\
0.859 0.3901596952836\\
0.86 0.3901596952836\\
0.861 0.3901596952836\\
0.862 0.3901596952836\\
0.863 0.3901596952836\\
0.864 0.3901596952836\\
0.865 0.3901596952836\\
0.866 0.3901596952836\\
0.867 0.3901596952836\\
0.868 0.3901596952836\\
0.869 0.3901596952836\\
0.87 0.3901596952836\\
0.871 0.3901596952836\\
0.872 0.3901596952836\\
0.873 0.3901596952836\\
0.874 0.3901596952836\\
0.875 0.3901596952836\\
0.876 0.3901596952836\\
0.877 0.3901596952836\\
0.878 0.3901596952836\\
0.879 0.3901596952836\\
0.88 0.3901596952836\\
0.881 0.3901596952836\\
0.882 0.3901596952836\\
0.883 0.3901596952836\\
0.884 0.3901596952836\\
0.885 0.3901596952836\\
0.886 0.3901596952836\\
0.887 0.3901596952836\\
0.888 0.3901596952836\\
0.889 0.3901596952836\\
0.89 0.3901596952836\\
0.891 0.3901596952836\\
0.892 0.3901596952836\\
0.893 0.3901596952836\\
0.894 0.3901596952836\\
0.895 0.3901596952836\\
0.896 0.3901596952836\\
0.897 0.3901596952836\\
0.898 0.3901596952836\\
0.899 0.3901596952836\\
0.9 0.3901596952836\\
0.901 0.3901596952836\\
0.902 0.3901596952836\\
0.903 0.3901596952836\\
0.904 0.3901596952836\\
0.905 0.3901596952836\\
0.906 0.3901596952836\\
0.907 0.3901596952836\\
0.908 0.3901596952836\\
0.909 0.3901596952836\\
0.91 0.3901596952836\\
0.911 0.3901596952836\\
0.912 0.3901596952836\\
0.913 0.3901596952836\\
0.914 0.3901596952836\\
0.915 0.3901596952836\\
0.916 0.3901596952836\\
0.917 0.3901596952836\\
0.918 0.3901596952836\\
0.919 0.3901596952836\\
0.92 0.3901596952836\\
0.921 0.3901596952836\\
0.922 0.3901596952836\\
0.923 0.3901596952836\\
0.924 0.3901596952836\\
0.925 0.3901596952836\\
0.926 0.3901596952836\\
0.927 0.3901596952836\\
0.928 0.3901596952836\\
0.929 0.3901596952836\\
0.93 0.3901596952836\\
0.931 0.3901596952836\\
0.932 0.3901596952836\\
0.933 0.3901596952836\\
0.934 0.3901596952836\\
0.935 0.3901596952836\\
0.936 0.3901596952836\\
0.937 0.3901596952836\\
0.938 0.3901596952836\\
0.939 0.3901596952836\\
0.94 0.3901596952836\\
0.941 0.3901596952836\\
0.942 0.3901596952836\\
0.943 0.3901596952836\\
0.944 0.3901596952836\\
0.945 0.3901596952836\\
0.946 0.3901596952836\\
0.947 0.3901596952836\\
0.948 0.3901596952836\\
0.949 0.3901596952836\\
0.95 0.3901596952836\\
0.951 0.3901596952836\\
0.952 0.3901596952836\\
0.953 0.3901596952836\\
0.954 0.3901596952836\\
0.955 0.3901596952836\\
0.956 0.3901596952836\\
0.957 0.3901596952836\\
0.958 0.3901596952836\\
0.959 0.3901596952836\\
0.96 0.3901596952836\\
0.961 0.3901596952836\\
0.962 0.3901596952836\\
0.963 0.3901596952836\\
0.964 0.3901596952836\\
0.965 0.3901596952836\\
0.966 0.3901596952836\\
0.967 0.3901596952836\\
0.968 0.3901596952836\\
0.969 0.3901596952836\\
0.97 0.3901596952836\\
0.971 0.3901596952836\\
0.972 0.3901596952836\\
0.973 0.3901596952836\\
0.974 0.3901596952836\\
0.975 0.3901596952836\\
0.976 0.3901596952836\\
0.977 0.3901596952836\\
0.978 0.3901596952836\\
0.979 0.3901596952836\\
0.98 0.3901596952836\\
0.981 0.3901596952836\\
0.982 0.3901596952836\\
0.983 0.3901596952836\\
0.984 0.3901596952836\\
0.985 0.3901596952836\\
0.986 0.3901596952836\\
0.987 0.3901596952836\\
0.988 0.3901596952836\\
0.989 0.3901596952836\\
0.99 0.3901596952836\\
0.991 0.3901596952836\\
0.992 0.3901596952836\\
0.993 0.3901596952836\\
0.994 0.3901596952836\\
0.995 0.3901596952836\\
0.996 0.3901596952836\\
0.997 0.3901596952836\\
0.998 0.3901596952836\\
0.999 0.3901596952836\\
1 0.3901596952836\\
};
\addlegendentry{p = 0.15};

\addplot [
color=black,
dashed,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 NaN\\
0.011 NaN\\
0.012 NaN\\
0.013 0.00727809326505291\\
0.014 0.00783508847571657\\
0.015 0.00839167417821263\\
0.016 0.00894785013068655\\
0.017 0.00950361609110251\\
0.018 0.0100589718172426\\
0.019 0.0106139170667062\\
0.02 0.0111684515969086\\
0.021 0.0117225751650818\\
0.022 0.0122762875282718\\
0.023 0.0128295884433403\\
0.024 0.0133824776669624\\
0.025 0.0139349549556265\\
0.026 0.0144870200656334\\
0.027 0.015038672753096\\
0.028 0.0155899127739385\\
0.029 0.0161407398838954\\
0.03 0.0166911538385109\\
0.031 0.017241154393139\\
0.032 0.0177907413029419\\
0.033 0.0183399143228886\\
0.034 0.018888673207757\\
0.035 0.0194370177121296\\
0.036 0.0199849475903955\\
0.037 0.0205324625967487\\
0.038 0.0210795624851868\\
0.039 0.0216262470095112\\
0.04 0.0221725159233259\\
0.041 0.0227183689800368\\
0.042 0.0232638059328512\\
0.043 0.0238088265347763\\
0.044 0.0243534305386198\\
0.045 0.0248976176969877\\
0.046 0.0254413877622839\\
0.047 0.0259847404867102\\
0.048 0.026527675622265\\
0.049 0.0270701929207415\\
0.05 0.0276122921337292\\
0.051 0.0281539730126105\\
0.052 0.028695235308562\\
0.053 0.0292360787725525\\
0.054 0.0297765031553421\\
0.055 0.0303165082074827\\
0.056 0.0308560936793151\\
0.057 0.0313952593209702\\
0.058 0.0319340048823668\\
0.059 0.0324723301132107\\
0.06 0.0330102347629952\\
0.061 0.0335477185809987\\
0.062 0.034084781316285\\
0.063 0.0346214227177013\\
0.064 0.0351576425338778\\
0.065 0.0356934405132272\\
0.066 0.0362288164039438\\
0.067 0.0367637699540017\\
0.068 0.0372983009111547\\
0.069 0.0378324090229344\\
0.07 0.0383660940366514\\
0.071 0.0388993556993913\\
0.072 0.039432193758017\\
0.073 0.0399646079591646\\
0.074 0.0404965980492449\\
0.075 0.0410281637744412\\
0.076 0.0415593048807095\\
0.077 0.0420900211137749\\
0.078 0.0426203122191335\\
0.079 0.0431501779420502\\
0.08 0.043679618027557\\
0.081 0.044208632220454\\
0.082 0.0447372202653058\\
0.083 0.0452653819064426\\
0.084 0.045793116887958\\
0.085 0.0463204249537079\\
0.086 0.0468473058473102\\
0.087 0.0473737593121444\\
0.088 0.0478997850913471\\
0.089 0.0484253829278153\\
0.09 0.0489505525642024\\
0.091 0.0494752937429184\\
0.092 0.0499996062061281\\
0.093 0.0505234896957507\\
0.094 0.0510469439534578\\
0.095 0.0515699687206725\\
0.096 0.0520925637385694\\
0.097 0.0526147287480723\\
0.098 0.0531364634898523\\
0.099 0.0536577677043291\\
0.1 0.0541786411316668\\
0.101 0.0546990835117758\\
0.102 0.0552190945843088\\
0.103 0.0557386740886616\\
0.104 0.0562578217639709\\
0.105 0.056776537349113\\
0.106 0.0572948205827033\\
0.107 0.0578126712030944\\
0.108 0.058330088948376\\
0.109 0.0588470735563709\\
0.11 0.0593636247646367\\
0.111 0.059879742310464\\
0.112 0.0603954259308728\\
0.113 0.0609106753626144\\
0.114 0.0614254903421676\\
0.115 0.061939870605739\\
0.116 0.0624538158892605\\
0.117 0.0629673259283887\\
0.118 0.0634804004585033\\
0.119 0.063993039214706\\
0.12 0.0645052419318182\\
0.121 0.0650170083443806\\
0.122 0.065528338186652\\
0.123 0.0660392311926067\\
0.124 0.0665496870959341\\
0.125 0.0670597056300368\\
0.126 0.0675692865280291\\
0.127 0.0680784295227364\\
0.128 0.0685871343466926\\
0.129 0.0690954007321387\\
0.13 0.0696032284110226\\
0.131 0.0701106171149961\\
0.132 0.070617566575414\\
0.133 0.0711240765233332\\
0.134 0.07163014668951\\
0.135 0.0721357768043985\\
0.136 0.0726409665981511\\
0.137 0.0731457158006146\\
0.138 0.0736500241413293\\
0.139 0.074153891349528\\
0.14 0.0746573171541338\\
0.141 0.0751603012837592\\
0.142 0.0756628434667024\\
0.143 0.076164943430949\\
0.144 0.0766666009041677\\
0.145 0.0771678156137094\\
0.146 0.077668587286605\\
0.147 0.0781689156495655\\
0.148 0.0786688004289784\\
0.149 0.0791682413509067\\
0.15 0.0796672381410866\\
0.151 0.0801657905249267\\
0.152 0.0806638982275059\\
0.153 0.081161560973571\\
0.154 0.0816587784875356\\
0.155 0.0821555504934779\\
0.156 0.0826518767151395\\
0.157 0.0831477568759227\\
0.158 0.0836431906988886\\
0.159 0.0841381779067567\\
0.16 0.0846327182219013\\
0.161 0.0851268113663501\\
0.162 0.0856204570617829\\
0.163 0.0861136550295289\\
0.164 0.0866064049905656\\
0.165 0.0870987066655156\\
0.166 0.0875905597746459\\
0.167 0.0880819640378652\\
0.168 0.0885729191747215\\
0.169 0.0890634249044018\\
0.17 0.0895534809457275\\
0.171 0.0900430870171547\\
0.172 0.0905322428367705\\
0.173 0.0910209481222917\\
0.174 0.0915092025910631\\
0.175 0.0919970059600539\\
0.176 0.092484357945857\\
0.177 0.0929712582646862\\
0.178 0.0934577066323742\\
0.179 0.0939437027643696\\
0.18 0.0944292463757366\\
0.181 0.0949143371811507\\
0.182 0.0953989748948973\\
0.183 0.0958831592308704\\
0.184 0.096366889902568\\
0.185 0.0968501666230919\\
0.186 0.0973329891051447\\
0.187 0.0978153570610272\\
0.188 0.0982972702026359\\
0.189 0.0987787282414621\\
0.19 0.0992597308885863\\
0.191 0.0997402778546799\\
0.192 0.10022036885\\
0.193 0.100700003584386\\
0.194 0.101179181767261\\
0.195 0.101657903107626\\
0.196 0.102136167314059\\
0.197 0.102613974094711\\
0.198 0.103091323157304\\
0.199 0.103568214209129\\
0.2 0.104044646957045\\
0.201 0.104520621107472\\
0.202 0.104996136366392\\
0.203 0.105471192439344\\
0.204 0.105945789031424\\
0.205 0.106419925847279\\
0.206 0.106893602591108\\
0.207 0.107366818966655\\
0.208 0.107839574677211\\
0.209 0.108311869425606\\
0.21 0.108783702914211\\
0.211 0.10925507484493\\
0.212 0.109725984919204\\
0.213 0.110196432838001\\
0.214 0.110666418301817\\
0.215 0.111135941010673\\
0.216 0.11160500066411\\
0.217 0.112073596961189\\
0.218 0.112541729600485\\
0.219 0.113009398280085\\
0.22 0.113476602697586\\
0.221 0.11394334255009\\
0.222 0.114409617534203\\
0.223 0.11487542734603\\
0.224 0.115340771681172\\
0.225 0.115805650234725\\
0.226 0.116270062701272\\
0.227 0.116734008774886\\
0.228 0.117197488149123\\
0.229 0.117660500517017\\
0.23 0.11812304557108\\
0.231 0.118585123003299\\
0.232 0.119046732505129\\
0.233 0.119507873767492\\
0.234 0.119968546480772\\
0.235 0.120428750334816\\
0.236 0.120888485018925\\
0.237 0.121347750221851\\
0.238 0.121806545631797\\
0.239 0.122264870936411\\
0.24 0.122722725822782\\
0.241 0.123180109977438\\
0.242 0.12363702308634\\
0.243 0.12409346483488\\
0.244 0.124549434907876\\
0.245 0.125004932989572\\
0.246 0.125459958763626\\
0.247 0.125914511913116\\
0.248 0.126368592120528\\
0.249 0.126822199067758\\
0.25 0.127275332436101\\
0.251 0.127727991906257\\
0.252 0.128180177158316\\
0.253 0.128631887871764\\
0.254 0.129083123725469\\
0.255 0.129533884397686\\
0.256 0.129984169566047\\
0.257 0.130433978907557\\
0.258 0.130883312098595\\
0.259 0.131332168814902\\
0.26 0.131780548731583\\
0.261 0.132228451523098\\
0.262 0.132675876863261\\
0.263 0.133122824425235\\
0.264 0.133569293881525\\
0.265 0.134015284903976\\
0.266 0.134460797163768\\
0.267 0.13490583033141\\
0.268 0.135350384076736\\
0.269 0.135794458068903\\
0.27 0.136238051976381\\
0.271 0.136681165466953\\
0.272 0.137123798207706\\
0.273 0.13756594986503\\
0.274 0.138007620104612\\
0.275 0.138448808591428\\
0.276 0.138889514989743\\
0.277 0.139329738963101\\
0.278 0.139769480174323\\
0.279 0.140208738285501\\
0.28 0.140647512957995\\
0.281 0.141085803852422\\
0.282 0.141523610628656\\
0.283 0.141960932945822\\
0.284 0.142397770462287\\
0.285 0.142834122835659\\
0.286 0.143269989722779\\
0.287 0.143705370779717\\
0.288 0.144140265661763\\
0.289 0.144574674023427\\
0.29 0.145008595518426\\
0.291 0.145442029799688\\
0.292 0.145874976519335\\
0.293 0.146307435328685\\
0.294 0.146739405878245\\
0.295 0.147170887817701\\
0.296 0.147601880795917\\
0.297 0.148032384460925\\
0.298 0.148462398459922\\
0.299 0.148891922439261\\
0.3 0.149320956044448\\
0.301 0.14974949892013\\
0.302 0.150177550710097\\
0.303 0.150605111057267\\
0.304 0.151032179603686\\
0.305 0.151458755990516\\
0.306 0.151884839858035\\
0.307 0.152310430845623\\
0.308 0.152735528591761\\
0.309 0.15316013273402\\
0.31 0.153584242909059\\
0.311 0.154007858752612\\
0.312 0.154430979899485\\
0.313 0.154853605983549\\
0.314 0.155275736637732\\
0.315 0.155697371494009\\
0.316 0.156118510183401\\
0.317 0.156539152335961\\
0.318 0.15695929758077\\
0.319 0.157378945545931\\
0.32 0.157798095858558\\
0.321 0.158216748144769\\
0.322 0.158634902029681\\
0.323 0.159052557137398\\
0.324 0.159469713091007\\
0.325 0.159886369512568\\
0.326 0.160302526023106\\
0.327 0.160718182242604\\
0.328 0.161133337789993\\
0.329 0.161547992283145\\
0.33 0.161962145338866\\
0.331 0.162375796572883\\
0.332 0.16278894559984\\
0.333 0.163201592033289\\
0.334 0.163613735485679\\
0.335 0.164025375568346\\
0.336 0.164436511891511\\
0.337 0.164847144064262\\
0.338 0.165257271694552\\
0.339 0.165666894389186\\
0.34 0.166076011753814\\
0.341 0.16648462339292\\
0.342 0.166892728909814\\
0.343 0.167300327906619\\
0.344 0.167707419984266\\
0.345 0.168114004742484\\
0.346 0.168520081779785\\
0.347 0.16892565069346\\
0.348 0.169330711079564\\
0.349 0.169735262532911\\
0.35 0.17013930464706\\
0.351 0.170542837014305\\
0.352 0.170945859225666\\
0.353 0.171348370870878\\
0.354 0.171750371538379\\
0.355 0.172151860815301\\
0.356 0.172552838287458\\
0.357 0.172953303539336\\
0.358 0.17335325615408\\
0.359 0.173752695713484\\
0.36 0.17415162179798\\
0.361 0.174550033986626\\
0.362 0.174947931857094\\
0.363 0.17534531498566\\
0.364 0.175742182947188\\
0.365 0.176138535315124\\
0.366 0.176534371661478\\
0.367 0.176929691556815\\
0.368 0.177324494570243\\
0.369 0.177718780269399\\
0.37 0.178112548220436\\
0.371 0.178505797988012\\
0.372 0.178898529135276\\
0.373 0.179290741223853\\
0.374 0.179682433813835\\
0.375 0.180073606463765\\
0.376 0.180464258730623\\
0.377 0.180854390169814\\
0.378 0.181244000335151\\
0.379 0.181633088778848\\
0.38 0.182021655051496\\
0.381 0.182409698702058\\
0.382 0.182797219277847\\
0.383 0.183184216324518\\
0.384 0.183570689386048\\
0.385 0.183956638004724\\
0.386 0.184342061721127\\
0.387 0.184726960074116\\
0.388 0.185111332600814\\
0.389 0.185495178836591\\
0.39 0.18587849831505\\
0.391 0.186261290568008\\
0.392 0.186643555125483\\
0.393 0.187025291515677\\
0.394 0.187406499264955\\
0.395 0.187787177897836\\
0.396 0.18816732693697\\
0.397 0.188546945903124\\
0.398 0.188926034315162\\
0.399 0.189304591690029\\
0.4 0.189682617542735\\
0.401 0.190060111386334\\
0.402 0.190437072731907\\
0.403 0.190813501088544\\
0.404 0.191189395963324\\
0.405 0.1915647568613\\
0.406 0.191939583285473\\
0.407 0.192313874736781\\
0.408 0.192687630714072\\
0.409 0.19306085071409\\
0.41 0.193433534231451\\
0.411 0.193805680758627\\
0.412 0.194177289785919\\
0.413 0.194548360801443\\
0.414 0.194918893291106\\
0.415 0.195288886738582\\
0.416 0.195658340625298\\
0.417 0.196027254430405\\
0.418 0.196395627630759\\
0.419 0.196763459700898\\
0.42 0.19713075011302\\
0.421 0.19749749833696\\
0.422 0.197863703840168\\
0.423 0.198229366087681\\
0.424 0.198594484542105\\
0.425 0.198959058663589\\
0.426 0.199323087909798\\
0.427 0.199686571735892\\
0.428 0.200049509594498\\
0.429 0.200411900935689\\
0.43 0.200773745206951\\
0.431 0.201135041853167\\
0.432 0.201495790316581\\
0.433 0.201855990036778\\
0.434 0.202215640450654\\
0.435 0.20257474099239\\
0.436 0.202933291093422\\
0.437 0.203291290182417\\
0.438 0.203648737685241\\
0.439 0.204005633024931\\
0.44 0.204361975621669\\
0.441 0.204717764892745\\
0.442 0.205073000252536\\
0.443 0.20542768111247\\
0.444 0.205781806880996\\
0.445 0.206135376963555\\
0.446 0.206488390762546\\
0.447 0.206840847677295\\
0.448 0.207192747104021\\
0.449 0.207544088435808\\
0.45 0.207894871062564\\
0.451 0.208245094370994\\
0.452 0.208594757744563\\
0.453 0.208943860563459\\
0.454 0.209292402204563\\
0.455 0.209640382041408\\
0.456 0.209987799444146\\
0.457 0.210334653779512\\
0.458 0.210680944410781\\
0.459 0.211026670697737\\
0.46 0.211371831996632\\
0.461 0.211716427660146\\
0.462 0.212060457037349\\
0.463 0.212403919473661\\
0.464 0.212746814310811\\
0.465 0.213089140886795\\
0.466 0.213430898535835\\
0.467 0.213772086588339\\
0.468 0.214112704370854\\
0.469 0.214452751206022\\
0.47 0.214792226412543\\
0.471 0.215131129305121\\
0.472 0.215469459194423\\
0.473 0.215807215387033\\
0.474 0.216144397185404\\
0.475 0.216481003887811\\
0.476 0.216817034788299\\
0.477 0.217152489176642\\
0.478 0.217487366338283\\
0.479 0.217821665554293\\
0.48 0.218155386101313\\
0.481 0.218488527251503\\
0.482 0.218821088272492\\
0.483 0.21915306842732\\
0.484 0.219484466974388\\
0.485 0.219815283167398\\
0.486 0.220145516255299\\
0.487 0.220475165482229\\
0.488 0.22080423008746\\
0.489 0.221132709305331\\
0.49 0.221460602365199\\
0.491 0.221787908491366\\
0.492 0.222114626903027\\
0.493 0.222440756814203\\
0.494 0.222766297433675\\
0.495 0.223091247964922\\
0.496 0.223415607606055\\
0.497 0.223739375549748\\
0.498 0.22406255098317\\
0.499 0.224385133087915\\
0.5 0.224707121039935\\
0.501 0.225028514009464\\
0.502 0.225349311160948\\
0.503 0.225669511652966\\
0.504 0.225989114638163\\
0.505 0.226308119263164\\
0.506 0.226626524668503\\
0.507 0.226944329988538\\
0.508 0.227261534351376\\
0.509 0.227578136878786\\
0.51 0.227894136686118\\
0.511 0.228209532882217\\
0.512 0.228524324569336\\
0.513 0.228838510843049\\
0.514 0.229152090792161\\
0.515 0.229465063498617\\
0.516 0.229777428037408\\
0.517 0.230089183476478\\
0.518 0.230400328876626\\
0.519 0.230710863291411\\
0.52 0.231020785767047\\
0.521 0.231330095342307\\
0.522 0.231638791048417\\
0.523 0.23194687190895\\
0.524 0.23225433693972\\
0.525 0.23256118514867\\
0.526 0.232867415535764\\
0.527 0.233173027092873\\
0.528 0.233478018803657\\
0.529 0.233782389643448\\
0.53 0.234086138579131\\
0.531 0.23438926456902\\
0.532 0.234691766562736\\
0.533 0.234993643501075\\
0.534 0.235294894315882\\
0.535 0.235595517929918\\
0.536 0.235895513256724\\
0.537 0.236194879200484\\
0.538 0.236493614655886\\
0.539 0.236791718507975\\
0.54 0.237089189632011\\
0.541 0.237386026893318\\
0.542 0.237682229147132\\
0.543 0.237977795238447\\
0.544 0.238272724001854\\
0.545 0.238567014261381\\
0.546 0.23886066483033\\
0.547 0.239153674511103\\
0.548 0.239446042095035\\
0.549 0.239737766362216\\
0.55 0.240028846081312\\
0.551 0.24031928000938\\
0.552 0.240609066891684\\
0.553 0.2408982054615\\
0.554 0.241186694439923\\
0.555 0.241474532535665\\
0.556 0.241761718444852\\
0.557 0.242048250850817\\
0.558 0.24233412842388\\
0.559 0.242619349821139\\
0.56 0.242903913686237\\
0.561 0.243187818649141\\
0.562 0.243471063325904\\
0.563 0.24375364631843\\
0.564 0.244035566214223\\
0.565 0.244316821586144\\
0.566 0.244597410992149\\
0.567 0.244877332975031\\
0.568 0.245156586062148\\
0.569 0.245435168765151\\
0.57 0.245713079579701\\
0.571 0.245990316985178\\
0.572 0.246266879444392\\
0.573 0.246542765403274\\
0.574 0.246817973290568\\
0.575 0.247092501517514\\
0.576 0.247366348477521\\
0.577 0.247639512545833\\
0.578 0.247911992079184\\
0.579 0.248183785415452\\
0.58 0.248454890873292\\
0.581 0.248725306751771\\
0.582 0.248995031329986\\
0.583 0.249264062866674\\
0.584 0.249532399599812\\
0.585 0.249800039746208\\
0.586 0.250066981501078\\
0.587 0.250333223037611\\
0.588 0.25059876250653\\
0.589 0.250863598035625\\
0.59 0.251127727729292\\
0.591 0.251391149668044\\
0.592 0.251653861908018\\
0.593 0.251915862480461\\
0.594 0.252177149391205\\
0.595 0.252437720620131\\
0.596 0.252697574120602\\
0.597 0.252956707818904\\
0.598 0.253215119613644\\
0.599 0.253472807375151\\
0.6 0.253729768944846\\
0.601 0.253986002134601\\
0.602 0.254241504726071\\
0.603 0.254496274470013\\
0.604 0.254750309085581\\
0.605 0.255003606259593\\
0.606 0.255256163645786\\
0.607 0.255507978864039\\
0.608 0.255759049499573\\
0.609 0.256009373102127\\
0.61 0.256258947185105\\
0.611 0.256507769224694\\
0.612 0.256755836658958\\
0.613 0.257003146886894\\
0.614 0.257249697267464\\
0.615 0.257495485118584\\
0.616 0.257740507716089\\
0.617 0.257984762292656\\
0.618 0.258228246036685\\
0.619 0.258470956091155\\
0.62 0.258712889552418\\
0.621 0.258954043468968\\
0.622 0.259194414840156\\
0.623 0.259434000614857\\
0.624 0.259672797690092\\
0.625 0.259910802909593\\
0.626 0.260148013062319\\
0.627 0.260384424880906\\
0.628 0.260620035040069\\
0.629 0.260854840154931\\
0.63 0.261088836779288\\
0.631 0.26132202140381\\
0.632 0.261554390454161\\
0.633 0.261785940289043\\
0.634 0.26201666719817\\
0.635 0.262246567400138\\
0.636 0.262475637040221\\
0.637 0.262703872188064\\
0.638 0.262931268835275\\
0.639 0.26315782289292\\
0.64 0.263383530188895\\
0.641 0.263608386465186\\
0.642 0.263832387375001\\
0.643 0.264055528479775\\
0.644 0.26427780524603\\
0.645 0.264499213042082\\
0.646 0.264719747134605\\
0.647 0.264939402685006\\
0.648 0.265158174745645\\
0.649 0.265376058255843\\
0.65 0.265593048037711\\
0.651 0.265809138791743\\
0.652 0.266024325092192\\
0.653 0.266238601382204\\
0.654 0.26645196196868\\
0.655 0.266664401016868\\
0.656 0.266875912544649\\
0.657 0.267086490416513\\
0.658 0.267296128337182\\
0.659 0.267504819844868\\
0.66 0.267712558304136\\
0.661 0.26791933689834\\
0.662 0.268125148621599\\
0.663 0.268329986270282\\
0.664 0.268533842433951\\
0.665 0.268736709485736\\
0.666 0.268938579572077\\
0.667 0.269139444601787\\
0.668 0.269339296234388\\
0.669 0.269538125867637\\
0.67 0.269735924624181\\
0.671 0.269932683337271\\
0.672 0.270128392535427\\
0.673 0.270323042425969\\
0.674 0.270516622877309\\
0.675 0.270709123399869\\
0.676 0.270900533125494\\
0.677 0.27109084078521\\
0.678 0.271280034685147\\
0.679 0.271468102680434\\
0.68 0.271655032146838\\
0.681 0.271840809949905\\
0.682 0.272025422411307\\
0.683 0.27220885527206\\
0.684 0.272391093652253\\
0.685 0.272572122006838\\
0.686 0.272751924076983\\
0.687 0.272930482836411\\
0.688 0.273107780432042\\
0.689 0.27328379811816\\
0.69 0.273458516183153\\
0.691 0.273631913867759\\
0.692 0.27380396927351\\
0.693 0.273974659259825\\
0.694 0.274143959327911\\
0.695 0.274311843489252\\
0.696 0.274478284115967\\
0.697 0.274643251769756\\
0.698 0.274806715005389\\
0.699 0.274968640143697\\
0.7 0.275128991007811\\
0.701 0.275287728614742\\
0.702 0.275444810812216\\
0.703 0.275600191847819\\
0.704 0.27575382185356\\
0.705 0.275905646223584\\
0.706 0.276055604855221\\
0.707 0.27620363121285\\
0.708 0.276349651158499\\
0.709 0.276493581469999\\
0.71 0.276635327932443\\
0.711 0.276774782833673\\
0.712 0.276911821605652\\
0.713 0.277046298204078\\
0.714 0.277178038555921\\
0.715 0.277306830917199\\
0.716 0.277432411017659\\
0.717 0.277554437791256\\
0.718 0.27767245051409\\
0.719 0.277785784368898\\
0.72 0.277893373915973\\
0.721 0.27799313574909\\
0.722 0.278071905112638\\
0.723 0.278071905112638\\
0.724 0.278071905112638\\
0.725 0.278071905112638\\
0.726 0.278071905112638\\
0.727 0.278071905112638\\
0.728 0.278071905112638\\
0.729 0.278071905112638\\
0.73 0.278071905112638\\
0.731 0.278071905112638\\
0.732 0.278071905112638\\
0.733 0.278071905112638\\
0.734 0.278071905112638\\
0.735 0.278071905112638\\
0.736 0.278071905112638\\
0.737 0.278071905112638\\
0.738 0.278071905112638\\
0.739 0.278071905112638\\
0.74 0.278071905112638\\
0.741 0.278071905112638\\
0.742 0.278071905112638\\
0.743 0.278071905112638\\
0.744 0.278071905112638\\
0.745 0.278071905112638\\
0.746 0.278071905112638\\
0.747 0.278071905112638\\
0.748 0.278071905112638\\
0.749 0.278071905112638\\
0.75 0.278071905112638\\
0.751 0.278071905112638\\
0.752 0.278071905112638\\
0.753 0.278071905112638\\
0.754 0.278071905112638\\
0.755 0.278071905112638\\
0.756 0.278071905112638\\
0.757 0.278071905112638\\
0.758 0.278071905112638\\
0.759 0.278071905112638\\
0.76 0.278071905112638\\
0.761 0.278071905112638\\
0.762 0.278071905112638\\
0.763 0.278071905112638\\
0.764 0.278071905112638\\
0.765 0.278071905112638\\
0.766 0.278071905112638\\
0.767 0.278071905112638\\
0.768 0.278071905112638\\
0.769 0.278071905112638\\
0.77 0.278071905112638\\
0.771 0.278071905112638\\
0.772 0.278071905112638\\
0.773 0.278071905112638\\
0.774 0.278071905112638\\
0.775 0.278071905112638\\
0.776 0.278071905112638\\
0.777 0.278071905112638\\
0.778 0.278071905112638\\
0.779 0.278071905112638\\
0.78 0.278071905112638\\
0.781 0.278071905112638\\
0.782 0.278071905112638\\
0.783 0.278071905112638\\
0.784 0.278071905112638\\
0.785 0.278071905112638\\
0.786 0.278071905112638\\
0.787 0.278071905112638\\
0.788 0.278071905112638\\
0.789 0.278071905112638\\
0.79 0.278071905112638\\
0.791 0.278071905112638\\
0.792 0.278071905112638\\
0.793 0.278071905112638\\
0.794 0.278071905112638\\
0.795 0.278071905112638\\
0.796 0.278071905112638\\
0.797 0.278071905112638\\
0.798 0.278071905112638\\
0.799 0.278071905112638\\
0.8 0.278071905112638\\
0.801 0.278071905112638\\
0.802 0.278071905112638\\
0.803 0.278071905112638\\
0.804 0.278071905112638\\
0.805 0.278071905112638\\
0.806 0.278071905112638\\
0.807 0.278071905112638\\
0.808 0.278071905112638\\
0.809 0.278071905112638\\
0.81 0.278071905112638\\
0.811 0.278071905112638\\
0.812 0.278071905112638\\
0.813 0.278071905112638\\
0.814 0.278071905112638\\
0.815 0.278071905112638\\
0.816 0.278071905112638\\
0.817 0.278071905112638\\
0.818 0.278071905112638\\
0.819 0.278071905112638\\
0.82 0.278071905112638\\
0.821 0.278071905112638\\
0.822 0.278071905112638\\
0.823 0.278071905112638\\
0.824 0.278071905112638\\
0.825 0.278071905112638\\
0.826 0.278071905112638\\
0.827 0.278071905112638\\
0.828 0.278071905112638\\
0.829 0.278071905112638\\
0.83 0.278071905112638\\
0.831 0.278071905112638\\
0.832 0.278071905112638\\
0.833 0.278071905112638\\
0.834 0.278071905112638\\
0.835 0.278071905112638\\
0.836 0.278071905112638\\
0.837 0.278071905112638\\
0.838 0.278071905112638\\
0.839 0.278071905112638\\
0.84 0.278071905112638\\
0.841 0.278071905112638\\
0.842 0.278071905112638\\
0.843 0.278071905112638\\
0.844 0.278071905112638\\
0.845 0.278071905112638\\
0.846 0.278071905112638\\
0.847 0.278071905112638\\
0.848 0.278071905112638\\
0.849 0.278071905112638\\
0.85 0.278071905112638\\
0.851 0.278071905112638\\
0.852 0.278071905112638\\
0.853 0.278071905112638\\
0.854 0.278071905112638\\
0.855 0.278071905112638\\
0.856 0.278071905112638\\
0.857 0.278071905112638\\
0.858 0.278071905112638\\
0.859 0.278071905112638\\
0.86 0.278071905112638\\
0.861 0.278071905112638\\
0.862 0.278071905112638\\
0.863 0.278071905112638\\
0.864 0.278071905112638\\
0.865 0.278071905112638\\
0.866 0.278071905112638\\
0.867 0.278071905112638\\
0.868 0.278071905112638\\
0.869 0.278071905112638\\
0.87 0.278071905112638\\
0.871 0.278071905112638\\
0.872 0.278071905112638\\
0.873 0.278071905112638\\
0.874 0.278071905112638\\
0.875 0.278071905112638\\
0.876 0.278071905112638\\
0.877 0.278071905112638\\
0.878 0.278071905112638\\
0.879 0.278071905112638\\
0.88 0.278071905112638\\
0.881 0.278071905112638\\
0.882 0.278071905112638\\
0.883 0.278071905112638\\
0.884 0.278071905112638\\
0.885 0.278071905112638\\
0.886 0.278071905112638\\
0.887 0.278071905112638\\
0.888 0.278071905112638\\
0.889 0.278071905112638\\
0.89 0.278071905112638\\
0.891 0.278071905112638\\
0.892 0.278071905112638\\
0.893 0.278071905112638\\
0.894 0.278071905112638\\
0.895 0.278071905112638\\
0.896 0.278071905112638\\
0.897 0.278071905112638\\
0.898 0.278071905112638\\
0.899 0.278071905112638\\
0.9 0.278071905112638\\
0.901 0.278071905112638\\
0.902 0.278071905112638\\
0.903 0.278071905112638\\
0.904 0.278071905112638\\
0.905 0.278071905112638\\
0.906 0.278071905112638\\
0.907 0.278071905112638\\
0.908 0.278071905112638\\
0.909 0.278071905112638\\
0.91 0.278071905112638\\
0.911 0.278071905112638\\
0.912 0.278071905112638\\
0.913 0.278071905112638\\
0.914 0.278071905112638\\
0.915 0.278071905112638\\
0.916 0.278071905112638\\
0.917 0.278071905112638\\
0.918 0.278071905112638\\
0.919 0.278071905112638\\
0.92 0.278071905112638\\
0.921 0.278071905112638\\
0.922 0.278071905112638\\
0.923 0.278071905112638\\
0.924 0.278071905112638\\
0.925 0.278071905112638\\
0.926 0.278071905112638\\
0.927 0.278071905112638\\
0.928 0.278071905112638\\
0.929 0.278071905112638\\
0.93 0.278071905112638\\
0.931 0.278071905112638\\
0.932 0.278071905112638\\
0.933 0.278071905112638\\
0.934 0.278071905112638\\
0.935 0.278071905112638\\
0.936 0.278071905112638\\
0.937 0.278071905112638\\
0.938 0.278071905112638\\
0.939 0.278071905112638\\
0.94 0.278071905112638\\
0.941 0.278071905112638\\
0.942 0.278071905112638\\
0.943 0.278071905112638\\
0.944 0.278071905112638\\
0.945 0.278071905112638\\
0.946 0.278071905112638\\
0.947 0.278071905112638\\
0.948 0.278071905112638\\
0.949 0.278071905112638\\
0.95 0.278071905112638\\
0.951 0.278071905112638\\
0.952 0.278071905112638\\
0.953 0.278071905112638\\
0.954 0.278071905112638\\
0.955 0.278071905112638\\
0.956 0.278071905112638\\
0.957 0.278071905112638\\
0.958 0.278071905112638\\
0.959 0.278071905112638\\
0.96 0.278071905112638\\
0.961 0.278071905112638\\
0.962 0.278071905112638\\
0.963 0.278071905112638\\
0.964 0.278071905112638\\
0.965 0.278071905112638\\
0.966 0.278071905112638\\
0.967 0.278071905112638\\
0.968 0.278071905112638\\
0.969 0.278071905112638\\
0.97 0.278071905112638\\
0.971 0.278071905112638\\
0.972 0.278071905112638\\
0.973 0.278071905112638\\
0.974 0.278071905112638\\
0.975 0.278071905112638\\
0.976 0.278071905112638\\
0.977 0.278071905112638\\
0.978 0.278071905112638\\
0.979 0.278071905112638\\
0.98 0.278071905112638\\
0.981 0.278071905112638\\
0.982 0.278071905112638\\
0.983 0.278071905112638\\
0.984 0.278071905112638\\
0.985 0.278071905112638\\
0.986 0.278071905112638\\
0.987 0.278071905112638\\
0.988 0.278071905112638\\
0.989 0.278071905112638\\
0.99 0.278071905112638\\
0.991 0.278071905112638\\
0.992 0.278071905112638\\
0.993 0.278071905112638\\
0.994 0.278071905112638\\
0.995 0.278071905112638\\
0.996 0.278071905112638\\
0.997 0.278071905112638\\
0.998 0.278071905112638\\
0.999 0.278071905112638\\
1 0.278071905112638\\
};
\addlegendentry{p = 0.20};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 NaN\\
0.011 NaN\\
0.012 NaN\\
0.013 NaN\\
0.014 NaN\\
0.015 0.00497684151710454\\
0.016 0.0053069800464125\\
0.017 0.00563691166848002\\
0.018 0.00596663628686245\\
0.019 0.00629615380501947\\
0.02 0.00662546412631415\\
0.021 0.00695456715401255\\
0.022 0.00728346279128322\\
0.023 0.0076121509411976\\
0.024 0.0079406315067283\\
0.025 0.00826890439075034\\
0.026 0.00859696949603994\\
0.027 0.00892482672527306\\
0.028 0.00925247598102819\\
0.029 0.00957991716578221\\
0.03 0.00990715018191268\\
0.031 0.0102341749316964\\
0.032 0.0105609913173096\\
0.033 0.0108875992408268\\
0.034 0.0112139986042208\\
0.035 0.011540189309363\\
0.036 0.0118661712580208\\
0.037 0.0121919443518614\\
0.038 0.012517508492446\\
0.039 0.0128428635812345\\
0.04 0.0131680095195814\\
0.041 0.0134929462087374\\
0.042 0.0138176735498483\\
0.043 0.0141421914439552\\
0.044 0.014466499791993\\
0.045 0.0147905984947911\\
0.046 0.0151144874530723\\
0.047 0.0154381665674532\\
0.048 0.0157616357384428\\
0.049 0.0160848948664428\\
0.05 0.0164079438517464\\
0.051 0.0167307825945393\\
0.052 0.0170534109948979\\
0.053 0.0173758289527899\\
0.054 0.0176980363680721\\
0.055 0.0180200331404929\\
0.056 0.0183418191696894\\
0.057 0.0186633943551879\\
0.058 0.0189847585964039\\
0.059 0.0193059117926403\\
0.06 0.0196268538430882\\
0.061 0.0199475846468269\\
0.062 0.020268104102821\\
0.063 0.0205884121099235\\
0.064 0.0209085085668723\\
0.065 0.0212283933722912\\
0.066 0.021548066424689\\
0.067 0.02186752762246\\
0.068 0.0221867768638819\\
0.069 0.0225058140471172\\
0.07 0.0228246390702103\\
0.071 0.0231432518310902\\
0.072 0.0234616522275677\\
0.073 0.0237798401573349\\
0.074 0.0240978155179666\\
0.075 0.0244155782069181\\
0.076 0.0247331281215252\\
0.077 0.0250504651590038\\
0.078 0.0253675892164503\\
0.079 0.0256845001908387\\
0.08 0.0260011979790231\\
0.081 0.0263176824777351\\
0.082 0.026633953583584\\
0.083 0.0269500111930567\\
0.084 0.0272658552025165\\
0.085 0.0275814855082029\\
0.086 0.0278969020062314\\
0.087 0.0282121045925925\\
0.088 0.0285270931631516\\
0.089 0.0288418676136482\\
0.09 0.029156427839695\\
0.091 0.029470773736779\\
0.092 0.029784905200259\\
0.093 0.030098822125366\\
0.094 0.0304125244072032\\
0.095 0.0307260119407443\\
0.096 0.0310392846208336\\
0.097 0.0313523423421862\\
0.098 0.0316651849993856\\
0.099 0.0319778124868848\\
0.1 0.0322902246990058\\
0.101 0.0326024215299372\\
0.102 0.0329144028737363\\
0.103 0.0332261686243258\\
0.104 0.0335377186754959\\
0.105 0.0338490529209019\\
0.106 0.034160171254064\\
0.107 0.0344710735683673\\
0.108 0.0347817597570609\\
0.109 0.0350922297132568\\
0.11 0.0354024833299305\\
0.111 0.03571252049992\\
0.112 0.0360223411159235\\
0.113 0.036331945070502\\
0.114 0.0366413322560757\\
0.115 0.0369505025649259\\
0.116 0.0372594558891923\\
0.117 0.0375681921208737\\
0.118 0.0378767111518274\\
0.119 0.0381850128737671\\
0.12 0.0384930971782648\\
0.121 0.0388009639567479\\
0.122 0.0391086131004997\\
0.123 0.0394160445006593\\
0.124 0.0397232580482184\\
0.125 0.0400302536340247\\
0.126 0.0403370311487776\\
0.127 0.04064359048303\\
0.128 0.0409499315271861\\
0.129 0.0412560541715017\\
0.13 0.0415619583060831\\
0.131 0.0418676438208865\\
0.132 0.0421731106057182\\
0.133 0.0424783585502317\\
0.134 0.0427833875439302\\
0.135 0.0430881974761629\\
0.136 0.0433927882361267\\
0.137 0.0436971597128639\\
0.138 0.0440013117952625\\
0.139 0.0443052443720549\\
0.14 0.0446089573318175\\
0.141 0.0449124505629706\\
0.142 0.045215723953776\\
0.143 0.0455187773923384\\
0.144 0.0458216107666031\\
0.145 0.0461242239643567\\
0.146 0.0464266168732247\\
0.147 0.0467287893806717\\
0.148 0.0470307413740012\\
0.149 0.0473324727403543\\
0.15 0.047633983366709\\
0.151 0.0479352731398787\\
0.152 0.0482363419465133\\
0.153 0.0485371896730973\\
0.154 0.0488378162059482\\
0.155 0.0491382214312177\\
0.156 0.04943840523489\\
0.157 0.04973836750278\\
0.158 0.0500381081205348\\
0.159 0.0503376269736309\\
0.16 0.0506369239473741\\
0.161 0.0509359989268995\\
0.162 0.0512348517971696\\
0.163 0.0515334824429738\\
0.164 0.0518318907489282\\
0.165 0.0521300765994743\\
0.166 0.0524280398788779\\
0.167 0.0527257804712292\\
0.168 0.0530232982604409\\
0.169 0.0533205931302486\\
0.17 0.0536176649642086\\
0.171 0.0539145136456984\\
0.172 0.0542111390579152\\
0.173 0.0545075410838743\\
0.174 0.0548037196064106\\
0.175 0.0550996745081749\\
0.176 0.0553954056716347\\
0.177 0.0556909129790737\\
0.178 0.0559861963125895\\
0.179 0.0562812555540939\\
0.18 0.0565760905853117\\
0.181 0.056870701287779\\
0.182 0.0571650875428444\\
0.183 0.0574592492316656\\
0.184 0.0577531862352101\\
0.185 0.0580468984342541\\
0.186 0.0583403857093809\\
0.187 0.0586336479409809\\
0.188 0.0589266850092502\\
0.189 0.0592194967941895\\
0.19 0.0595120831756033\\
0.191 0.0598044440330995\\
0.192 0.0600965792460875\\
0.193 0.0603884886937781\\
0.194 0.0606801722551822\\
0.195 0.0609716298091099\\
0.196 0.0612628612341692\\
0.197 0.0615538664087654\\
0.198 0.0618446452111001\\
0.199 0.0621351975191704\\
0.2 0.0624255232107672\\
0.201 0.0627156221634748\\
0.202 0.0630054942546703\\
0.203 0.0632951393615209\\
0.204 0.0635845573609851\\
0.205 0.0638737481298099\\
0.206 0.0641627115445318\\
0.207 0.0644514474814717\\
0.208 0.0647399558167396\\
0.209 0.0650282364262289\\
0.21 0.0653162891856175\\
0.211 0.0656041139703658\\
0.212 0.0658917106557162\\
0.213 0.0661790791166923\\
0.214 0.0664662192280971\\
0.215 0.066753130864512\\
0.216 0.0670398139002959\\
0.217 0.0673262682095845\\
0.218 0.0676124936662885\\
0.219 0.0678984901440931\\
0.22 0.0681842575164554\\
0.221 0.068469795656606\\
0.222 0.0687551044375448\\
0.223 0.0690401837320427\\
0.224 0.0693250334126374\\
0.225 0.0696096533516353\\
0.226 0.0698940434211084\\
0.227 0.0701782034928931\\
0.228 0.0704621334385904\\
0.229 0.0707458331295633\\
0.23 0.0710293024369359\\
0.231 0.0713125412315931\\
0.232 0.0715955493841782\\
0.233 0.0718783267650922\\
0.234 0.0721608732444925\\
0.235 0.072443188692292\\
0.236 0.0727252729781569\\
0.237 0.0730071259715067\\
0.238 0.0732887475415118\\
0.239 0.0735701375570926\\
0.24 0.0738512958869191\\
0.241 0.0741322223994078\\
0.242 0.0744129169627223\\
0.243 0.0746933794447703\\
0.244 0.0749736097132033\\
0.245 0.0752536076354156\\
0.246 0.0755333730785414\\
0.247 0.0758129059094552\\
0.248 0.0760922059947693\\
0.249 0.0763712732008328\\
0.25 0.0766501073937305\\
0.251 0.0769287084392807\\
0.252 0.0772070762030348\\
0.253 0.0774852105502752\\
0.254 0.0777631113460142\\
0.255 0.0780407784549924\\
0.256 0.0783182117416771\\
0.257 0.0785954110702614\\
0.258 0.0788723763046624\\
0.259 0.0791491073085195\\
0.26 0.0794256039451935\\
0.261 0.0797018660777642\\
0.262 0.0799778935690303\\
0.263 0.0802536862815062\\
0.264 0.0805292440774223\\
0.265 0.0808045668187218\\
0.266 0.0810796543670596\\
0.267 0.0813545065838017\\
0.268 0.0816291233300229\\
0.269 0.081903504466505\\
0.27 0.0821776498537353\\
0.271 0.0824515593519057\\
0.272 0.0827252328209103\\
0.273 0.082998670120344\\
0.274 0.0832718711095011\\
0.275 0.083544835647373\\
0.276 0.0838175635926478\\
0.277 0.0840900548037073\\
0.278 0.0843623091386262\\
0.279 0.0846343264551697\\
0.28 0.0849061066107919\\
0.281 0.0851776494626357\\
0.282 0.0854489548675281\\
0.283 0.0857200226819814\\
0.284 0.0859908527621891\\
0.285 0.0862614449640259\\
0.286 0.0865317991430448\\
0.287 0.0868019151544757\\
0.288 0.0870717928532239\\
0.289 0.0873414320938677\\
0.29 0.0876108327306568\\
0.291 0.0878799946175104\\
0.292 0.0881489176080157\\
0.293 0.0884176015554259\\
0.294 0.0886860463126575\\
0.295 0.0889542517322899\\
0.296 0.0892222176665616\\
0.297 0.0894899439673704\\
0.298 0.0897574304862698\\
0.299 0.0900246770744675\\
0.3 0.0902916835828242\\
0.301 0.0905584498618501\\
0.302 0.0908249757617043\\
0.303 0.0910912611321921\\
0.304 0.0913573058227631\\
0.305 0.0916231096825093\\
0.306 0.0918886725601624\\
0.307 0.0921539943040928\\
0.308 0.0924190747623066\\
0.309 0.0926839137824438\\
0.31 0.0929485112117765\\
0.311 0.0932128668972061\\
0.312 0.0934769806852614\\
0.313 0.0937408524220968\\
0.314 0.0940044819534898\\
0.315 0.0942678691248384\\
0.316 0.0945310137811599\\
0.317 0.0947939157670872\\
0.318 0.0950565749268685\\
0.319 0.0953189911043628\\
0.32 0.0955811641430393\\
0.321 0.0958430938859745\\
0.322 0.0961047801758494\\
0.323 0.0963662228549482\\
0.324 0.0966274217651548\\
0.325 0.0968883767479515\\
0.326 0.0971490876444154\\
0.327 0.0974095542952174\\
0.328 0.0976697765406185\\
0.329 0.0979297542204676\\
0.33 0.0981894871741995\\
0.331 0.0984489752408326\\
0.332 0.0987082182589658\\
0.333 0.0989672160667749\\
0.334 0.0992259685020127\\
0.335 0.0994844754020043\\
0.336 0.0997427366036452\\
0.337 0.100000751943399\\
0.338 0.100258521257293\\
0.339 0.100516044380919\\
0.34 0.100773321149427\\
0.341 0.101030351397525\\
0.342 0.101287134959474\\
0.343 0.101543671669088\\
0.344 0.10179996135973\\
0.345 0.102056003864306\\
0.346 0.102311799015269\\
0.347 0.102567346644609\\
0.348 0.102822646583857\\
0.349 0.103077698664076\\
0.35 0.103332502715862\\
0.351 0.103587058569337\\
0.352 0.103841366054153\\
0.353 0.104095424999481\\
0.354 0.104349235234015\\
0.355 0.104602796585962\\
0.356 0.104856108883048\\
0.357 0.105109171952504\\
0.358 0.105361985621072\\
0.359 0.105614549714998\\
0.36 0.105866864060028\\
0.361 0.106118928481406\\
0.362 0.106370742803872\\
0.363 0.106622306851658\\
0.364 0.106873620448483\\
0.365 0.10712468341755\\
0.366 0.107375495581546\\
0.367 0.107626056762637\\
0.368 0.107876366782459\\
0.369 0.108126425462127\\
0.37 0.108376232622217\\
0.371 0.108625788082775\\
0.372 0.108875091663305\\
0.373 0.109124143182769\\
0.374 0.109372942459584\\
0.375 0.109621489311618\\
0.376 0.109869783556185\\
0.377 0.110117825010042\\
0.378 0.110365613489386\\
0.379 0.11061314880985\\
0.38 0.110860430786499\\
0.381 0.111107459233825\\
0.382 0.111354233965747\\
0.383 0.111600754795603\\
0.384 0.111847021536149\\
0.385 0.112093033999552\\
0.386 0.11233879199739\\
0.387 0.112584295340645\\
0.388 0.112829543839699\\
0.389 0.113074537304334\\
0.39 0.113319275543721\\
0.391 0.113563758366423\\
0.392 0.113807985580384\\
0.393 0.114051956992933\\
0.394 0.114295672410771\\
0.395 0.114539131639972\\
0.396 0.114782334485979\\
0.397 0.115025280753598\\
0.398 0.115267970246991\\
0.399 0.115510402769677\\
0.4 0.115752578124525\\
0.401 0.115994496113747\\
0.402 0.1162361565389\\
0.403 0.116477559200873\\
0.404 0.116718703899889\\
0.405 0.116959590435498\\
0.406 0.11720021860657\\
0.407 0.117440588211295\\
0.408 0.117680699047176\\
0.409 0.117920550911021\\
0.41 0.118160143598943\\
0.411 0.118399476906353\\
0.412 0.118638550627954\\
0.413 0.118877364557738\\
0.414 0.119115918488978\\
0.415 0.119354212214229\\
0.416 0.119592245525313\\
0.417 0.119830018213323\\
0.418 0.120067530068613\\
0.419 0.120304780880795\\
0.42 0.12054177043873\\
0.421 0.120778498530527\\
0.422 0.121014964943535\\
0.423 0.121251169464337\\
0.424 0.121487111878746\\
0.425 0.121722791971799\\
0.426 0.121958209527751\\
0.427 0.122193364330069\\
0.428 0.122428256161426\\
0.429 0.122662884803697\\
0.43 0.122897250037951\\
0.431 0.123131351644445\\
0.432 0.123365189402619\\
0.433 0.12359876309109\\
0.434 0.123832072487646\\
0.435 0.124065117369238\\
0.436 0.124297897511976\\
0.437 0.12453041269112\\
0.438 0.124762662681078\\
0.439 0.124994647255394\\
0.44 0.125226366186745\\
0.441 0.125457819246935\\
0.442 0.125689006206886\\
0.443 0.125919926836631\\
0.444 0.126150580905311\\
0.445 0.126380968181163\\
0.446 0.126611088431518\\
0.447 0.12684094142279\\
0.448 0.127070526920471\\
0.449 0.127299844689124\\
0.45 0.127528894492374\\
0.451 0.127757676092903\\
0.452 0.127986189252442\\
0.453 0.128214433731761\\
0.454 0.128442409290665\\
0.455 0.128670115687986\\
0.456 0.128897552681571\\
0.457 0.129124720028282\\
0.458 0.12935161748398\\
0.459 0.129578244803521\\
0.46 0.129804601740751\\
0.461 0.130030688048491\\
0.462 0.130256503478534\\
0.463 0.130482047781635\\
0.464 0.130707320707503\\
0.465 0.130932322004792\\
0.466 0.131157051421094\\
0.467 0.131381508702928\\
0.468 0.131605693595733\\
0.469 0.131829605843858\\
0.47 0.132053245190554\\
0.471 0.132276611377967\\
0.472 0.132499704147123\\
0.473 0.132722523237925\\
0.474 0.13294506838914\\
0.475 0.133167339338393\\
0.476 0.133389335822151\\
0.477 0.133611057575722\\
0.478 0.133832504333238\\
0.479 0.13405367582765\\
0.48 0.134274571790715\\
0.481 0.134495191952986\\
0.482 0.134715536043807\\
0.483 0.134935603791293\\
0.484 0.13515539492233\\
0.485 0.135374909162557\\
0.486 0.135594146236359\\
0.487 0.135813105866857\\
0.488 0.136031787775891\\
0.489 0.136250191684019\\
0.49 0.136468317310496\\
0.491 0.136686164373269\\
0.492 0.136903732588964\\
0.493 0.137121021672874\\
0.494 0.137338031338946\\
0.495 0.137554761299772\\
0.496 0.137771211266576\\
0.497 0.137987380949202\\
0.498 0.138203270056101\\
0.499 0.138418878294319\\
0.5 0.138634205369484\\
0.501 0.138849250985797\\
0.502 0.139064014846013\\
0.503 0.139278496651433\\
0.504 0.139492696101888\\
0.505 0.139706612895729\\
0.506 0.139920246729809\\
0.507 0.140133597299474\\
0.508 0.140346664298546\\
0.509 0.140559447419311\\
0.51 0.140771946352504\\
0.511 0.140984160787293\\
0.512 0.14119609041127\\
0.513 0.14140773491043\\
0.514 0.14161909396916\\
0.515 0.141830167270224\\
0.516 0.142040954494745\\
0.517 0.142251455322193\\
0.518 0.142461669430368\\
0.519 0.142671596495383\\
0.52 0.142881236191651\\
0.521 0.143090588191865\\
0.522 0.143299652166986\\
0.523 0.143508427786223\\
0.524 0.143716914717017\\
0.525 0.143925112625027\\
0.526 0.144133021174107\\
0.527 0.144340640026293\\
0.528 0.144547968841785\\
0.529 0.144755007278927\\
0.53 0.144961754994193\\
0.531 0.145168211642161\\
0.532 0.145374376875503\\
0.533 0.145580250344961\\
0.534 0.145785831699329\\
0.535 0.145991120585434\\
0.536 0.146196116648117\\
0.537 0.146400819530212\\
0.538 0.146605228872526\\
0.539 0.146809344313818\\
0.54 0.147013165490781\\
0.541 0.147216692038018\\
0.542 0.147419923588021\\
0.543 0.147622859771152\\
0.544 0.147825500215619\\
0.545 0.148027844547454\\
0.546 0.148229892390492\\
0.547 0.148431643366345\\
0.548 0.148633097094381\\
0.549 0.148834253191704\\
0.55 0.149035111273124\\
0.551 0.149235670951136\\
0.552 0.149435931835895\\
0.553 0.149635893535194\\
0.554 0.149835555654433\\
0.555 0.1500349177966\\
0.556 0.150233979562241\\
0.557 0.150432740549435\\
0.558 0.150631200353765\\
0.559 0.150829358568298\\
0.56 0.15102721478355\\
0.561 0.15122476858746\\
0.562 0.151422019565367\\
0.563 0.151618967299972\\
0.564 0.15181561137132\\
0.565 0.152011951356761\\
0.566 0.152207986830924\\
0.567 0.152403717365689\\
0.568 0.152599142530152\\
0.569 0.152794261890595\\
0.57 0.152989075010457\\
0.571 0.153183581450296\\
0.572 0.153377780767763\\
0.573 0.153571672517564\\
0.574 0.153765256251427\\
0.575 0.15395853151807\\
0.576 0.154151497863164\\
0.577 0.154344154829296\\
0.578 0.154536501955939\\
0.579 0.15472853877941\\
0.58 0.154920264832834\\
0.581 0.155111679646109\\
0.582 0.155302782745862\\
0.583 0.15549357365542\\
0.584 0.155684051894758\\
0.585 0.155874216980468\\
0.586 0.156064068425718\\
0.587 0.156253605740204\\
0.588 0.156442828430112\\
0.589 0.156631735998079\\
0.59 0.15682032794314\\
0.591 0.157008603760693\\
0.592 0.157196562942449\\
0.593 0.157384204976386\\
0.594 0.157571529346706\\
0.595 0.157758535533783\\
0.596 0.157945223014119\\
0.597 0.158131591260292\\
0.598 0.158317639740909\\
0.599 0.158503367920552\\
0.6 0.158688775259729\\
0.601 0.158873861214821\\
0.602 0.159058625238027\\
0.603 0.159243066777313\\
0.604 0.159427185276352\\
0.605 0.159610980174474\\
0.606 0.159794450906602\\
0.607 0.159977596903198\\
0.608 0.160160417590204\\
0.609 0.160342912388976\\
0.61 0.160525080716232\\
0.611 0.160706921983979\\
0.612 0.160888435599457\\
0.613 0.16106962096507\\
0.614 0.161250477478322\\
0.615 0.161431004531746\\
0.616 0.16161120151284\\
0.617 0.161791067803994\\
0.618 0.16197060278242\\
0.619 0.162149805820078\\
0.62 0.162328676283602\\
0.621 0.162507213534227\\
0.622 0.162685416927709\\
0.623 0.162863285814246\\
0.624 0.163040819538405\\
0.625 0.163218017439029\\
0.626 0.163394878849163\\
0.627 0.163571403095966\\
0.628 0.163747589500625\\
0.629 0.163923437378264\\
0.63 0.164098946037858\\
0.631 0.16427411478214\\
0.632 0.164448942907504\\
0.633 0.164623429703914\\
0.634 0.164797574454802\\
0.635 0.164971376436974\\
0.636 0.1651448349205\\
0.637 0.165317949168617\\
0.638 0.165490718437622\\
0.639 0.165663141976758\\
0.64 0.165835219028112\\
0.641 0.166006948826494\\
0.642 0.166178330599326\\
0.643 0.166349363566521\\
0.644 0.166520046940368\\
0.645 0.1666903799254\\
0.646 0.166860361718276\\
0.647 0.167029991507646\\
0.648 0.167199268474025\\
0.649 0.167368191789653\\
0.65 0.167536760618361\\
0.651 0.167704974115428\\
0.652 0.167872831427436\\
0.653 0.168040331692128\\
0.654 0.168207474038248\\
0.655 0.168374257585395\\
0.656 0.168540681443861\\
0.657 0.168706744714467\\
0.658 0.168872446488403\\
0.659 0.169037785847052\\
0.66 0.169202761861822\\
0.661 0.169367373593963\\
0.662 0.169531620094388\\
0.663 0.169695500403485\\
0.664 0.169859013550922\\
0.665 0.170022158555457\\
0.666 0.170184934424733\\
0.667 0.17034734015507\\
0.668 0.170509374731257\\
0.669 0.170671037126331\\
0.67 0.170832326301359\\
0.671 0.170993241205203\\
0.672 0.171153780774292\\
0.673 0.171313943932376\\
0.674 0.171473729590281\\
0.675 0.171633136645656\\
0.676 0.171792163982709\\
0.677 0.171950810471943\\
0.678 0.172109074969878\\
0.679 0.172266956318768\\
0.68 0.172424453346314\\
0.681 0.172581564865358\\
0.682 0.172738289673584\\
0.683 0.172894626553195\\
0.684 0.173050574270591\\
0.685 0.173206131576034\\
0.686 0.173361297203304\\
0.687 0.173516069869341\\
0.688 0.173670448273886\\
0.689 0.173824431099099\\
0.69 0.173978017009174\\
0.691 0.17413120464994\\
0.692 0.174283992648451\\
0.693 0.174436379612558\\
0.694 0.174588364130473\\
0.695 0.174739944770322\\
0.696 0.174891120079673\\
0.697 0.17504188858506\\
0.698 0.175192248791484\\
0.699 0.175342199181906\\
0.7 0.175491738216711\\
0.701 0.175640864333167\\
0.702 0.17578957594486\\
0.703 0.175937871441105\\
0.704 0.17608574918635\\
0.705 0.176233207519544\\
0.706 0.176380244753497\\
0.707 0.176526859174206\\
0.708 0.176673049040168\\
0.709 0.176818812581656\\
0.71 0.176964147999982\\
0.711 0.177109053466723\\
0.712 0.177253527122924\\
0.713 0.177397567078268\\
0.714 0.177541171410218\\
0.715 0.177684338163125\\
0.716 0.177827065347301\\
0.717 0.177969350938056\\
0.718 0.178111192874698\\
0.719 0.178252589059496\\
0.72 0.178393537356597\\
0.721 0.178534035590899\\
0.722 0.178674081546883\\
0.723 0.178813672967394\\
0.724 0.178952807552366\\
0.725 0.179091482957503\\
0.726 0.179229696792894\\
0.727 0.179367446621574\\
0.728 0.179504729958021\\
0.729 0.179641544266582\\
0.73 0.179777886959833\\
0.731 0.179913755396864\\
0.732 0.180049146881484\\
0.733 0.180184058660337\\
0.734 0.180318487920943\\
0.735 0.18045243178963\\
0.736 0.180585887329374\\
0.737 0.18071885153753\\
0.738 0.180851321343454\\
0.739 0.180983293606\\
0.74 0.181114765110889\\
0.741 0.181245732567948\\
0.742 0.181376192608195\\
0.743 0.181506141780777\\
0.744 0.181635576549729\\
0.745 0.181764493290574\\
0.746 0.181892888286714\\
0.747 0.182020757725629\\
0.748 0.182148097694849\\
0.749 0.182274904177699\\
0.75 0.182401173048784\\
0.751 0.182526900069202\\
0.752 0.182652080881465\\
0.753 0.182776711004106\\
0.754 0.182900785825934\\
0.755 0.183024300599924\\
0.756 0.183147250436707\\
0.757 0.18326963029762\\
0.758 0.183391434987277\\
0.759 0.183512659145635\\
0.76 0.183633297239489\\
0.761 0.183753343553352\\
0.762 0.18387279217967\\
0.763 0.183991637008293\\
0.764 0.184109871715139\\
0.765 0.184227489749979\\
0.766 0.184344484323225\\
0.767 0.184460848391654\\
0.768 0.184576574642926\\
0.769 0.184691655478776\\
0.77 0.184806082996737\\
0.771 0.184919848970211\\
0.772 0.185032944826717\\
0.773 0.185145361624067\\
0.774 0.185257090024253\\
0.775 0.185368120264713\\
0.776 0.185478442126671\\
0.777 0.185588044900142\\
0.778 0.18569691734514\\
0.779 0.185805047648568\\
0.78 0.185912423376135\\
0.781 0.18601903141857\\
0.782 0.186124857931237\\
0.783 0.186229888266082\\
0.784 0.186334106894634\\
0.785 0.186437497320522\\
0.786 0.186540041979604\\
0.787 0.186641722125415\\
0.788 0.186742517697061\\
0.789 0.186842407166002\\
0.79 0.186941367357251\\
0.791 0.187039373239298\\
0.792 0.187136397675479\\
0.793 0.187232411127318\\
0.794 0.187327381297444\\
0.795 0.187421272695507\\
0.796 0.18751404610475\\
0.797 0.187605657918431\\
0.798 0.187696059302968\\
0.799 0.187785195125981\\
0.8 0.187873002558523\\
0.801 0.187959409214511\\
0.802 0.188044330613716\\
0.803 0.188127666622027\\
0.804 0.188209296281395\\
0.805 0.188289069975019\\
0.806 0.188366796899072\\
0.807 0.18844222357037\\
0.808 0.188514993221925\\
0.809 0.188584557363319\\
0.81 0.18864993142958\\
0.811 0.18870852357482\\
0.812 0.188721875540867\\
0.813 0.188721875540867\\
0.814 0.188721875540867\\
0.815 0.188721875540867\\
0.816 0.188721875540867\\
0.817 0.188721875540867\\
0.818 0.188721875540867\\
0.819 0.188721875540867\\
0.82 0.188721875540867\\
0.821 0.188721875540867\\
0.822 0.188721875540867\\
0.823 0.188721875540867\\
0.824 0.188721875540867\\
0.825 0.188721875540867\\
0.826 0.188721875540867\\
0.827 0.188721875540867\\
0.828 0.188721875540867\\
0.829 0.188721875540867\\
0.83 0.188721875540867\\
0.831 0.188721875540867\\
0.832 0.188721875540867\\
0.833 0.188721875540867\\
0.834 0.188721875540867\\
0.835 0.188721875540867\\
0.836 0.188721875540867\\
0.837 0.188721875540867\\
0.838 0.188721875540867\\
0.839 0.188721875540867\\
0.84 0.188721875540867\\
0.841 0.188721875540867\\
0.842 0.188721875540867\\
0.843 0.188721875540867\\
0.844 0.188721875540867\\
0.845 0.188721875540867\\
0.846 0.188721875540867\\
0.847 0.188721875540867\\
0.848 0.188721875540867\\
0.849 0.188721875540867\\
0.85 0.188721875540867\\
0.851 0.188721875540867\\
0.852 0.188721875540867\\
0.853 0.188721875540867\\
0.854 0.188721875540867\\
0.855 0.188721875540867\\
0.856 0.188721875540867\\
0.857 0.188721875540867\\
0.858 0.188721875540867\\
0.859 0.188721875540867\\
0.86 0.188721875540867\\
0.861 0.188721875540867\\
0.862 0.188721875540867\\
0.863 0.188721875540867\\
0.864 0.188721875540867\\
0.865 0.188721875540867\\
0.866 0.188721875540867\\
0.867 0.188721875540867\\
0.868 0.188721875540867\\
0.869 0.188721875540867\\
0.87 0.188721875540867\\
0.871 0.188721875540867\\
0.872 0.188721875540867\\
0.873 0.188721875540867\\
0.874 0.188721875540867\\
0.875 0.188721875540867\\
0.876 0.188721875540867\\
0.877 0.188721875540867\\
0.878 0.188721875540867\\
0.879 0.188721875540867\\
0.88 0.188721875540867\\
0.881 0.188721875540867\\
0.882 0.188721875540867\\
0.883 0.188721875540867\\
0.884 0.188721875540867\\
0.885 0.188721875540867\\
0.886 0.188721875540867\\
0.887 0.188721875540867\\
0.888 0.188721875540867\\
0.889 0.188721875540867\\
0.89 0.188721875540867\\
0.891 0.188721875540867\\
0.892 0.188721875540867\\
0.893 0.188721875540867\\
0.894 0.188721875540867\\
0.895 0.188721875540867\\
0.896 0.188721875540867\\
0.897 0.188721875540867\\
0.898 0.188721875540867\\
0.899 0.188721875540867\\
0.9 0.188721875540867\\
0.901 0.188721875540867\\
0.902 0.188721875540867\\
0.903 0.188721875540867\\
0.904 0.188721875540867\\
0.905 0.188721875540867\\
0.906 0.188721875540867\\
0.907 0.188721875540867\\
0.908 0.188721875540867\\
0.909 0.188721875540867\\
0.91 0.188721875540867\\
0.911 0.188721875540867\\
0.912 0.188721875540867\\
0.913 0.188721875540867\\
0.914 0.188721875540867\\
0.915 0.188721875540867\\
0.916 0.188721875540867\\
0.917 0.188721875540867\\
0.918 0.188721875540867\\
0.919 0.188721875540867\\
0.92 0.188721875540867\\
0.921 0.188721875540867\\
0.922 0.188721875540867\\
0.923 0.188721875540867\\
0.924 0.188721875540867\\
0.925 0.188721875540867\\
0.926 0.188721875540867\\
0.927 0.188721875540867\\
0.928 0.188721875540867\\
0.929 0.188721875540867\\
0.93 0.188721875540867\\
0.931 0.188721875540867\\
0.932 0.188721875540867\\
0.933 0.188721875540867\\
0.934 0.188721875540867\\
0.935 0.188721875540867\\
0.936 0.188721875540867\\
0.937 0.188721875540867\\
0.938 0.188721875540867\\
0.939 0.188721875540867\\
0.94 0.188721875540867\\
0.941 0.188721875540867\\
0.942 0.188721875540867\\
0.943 0.188721875540867\\
0.944 0.188721875540867\\
0.945 0.188721875540867\\
0.946 0.188721875540867\\
0.947 0.188721875540867\\
0.948 0.188721875540867\\
0.949 0.188721875540867\\
0.95 0.188721875540867\\
0.951 0.188721875540867\\
0.952 0.188721875540867\\
0.953 0.188721875540867\\
0.954 0.188721875540867\\
0.955 0.188721875540867\\
0.956 0.188721875540867\\
0.957 0.188721875540867\\
0.958 0.188721875540867\\
0.959 0.188721875540867\\
0.96 0.188721875540867\\
0.961 0.188721875540867\\
0.962 0.188721875540867\\
0.963 0.188721875540867\\
0.964 0.188721875540867\\
0.965 0.188721875540867\\
0.966 0.188721875540867\\
0.967 0.188721875540867\\
0.968 0.188721875540867\\
0.969 0.188721875540867\\
0.97 0.188721875540867\\
0.971 0.188721875540867\\
0.972 0.188721875540867\\
0.973 0.188721875540867\\
0.974 0.188721875540867\\
0.975 0.188721875540867\\
0.976 0.188721875540867\\
0.977 0.188721875540867\\
0.978 0.188721875540867\\
0.979 0.188721875540867\\
0.98 0.188721875540867\\
0.981 0.188721875540867\\
0.982 0.188721875540867\\
0.983 0.188721875540867\\
0.984 0.188721875540867\\
0.985 0.188721875540867\\
0.986 0.188721875540867\\
0.987 0.188721875540867\\
0.988 0.188721875540867\\
0.989 0.188721875540867\\
0.99 0.188721875540867\\
0.991 0.188721875540867\\
0.992 0.188721875540867\\
0.993 0.188721875540867\\
0.994 0.188721875540867\\
0.995 0.188721875540867\\
0.996 0.188721875540867\\
0.997 0.188721875540867\\
0.998 0.188721875540867\\
0.999 0.188721875540867\\
1 0.188721875540867\\
};
\addlegendentry{p = 0.25};

\addplot [
color=black,
dotted,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 NaN\\
0.011 NaN\\
0.012 NaN\\
0.013 NaN\\
0.014 NaN\\
0.015 NaN\\
0.016 0.00303417915744553\\
0.017 0.00322292091062248\\
0.018 0.00341155719067188\\
0.019 0.00360008795662559\\
0.02 0.00378851316746587\\
0.021 0.0039768327821248\\
0.022 0.00416504675948359\\
0.023 0.00435315505837353\\
0.024 0.00454115763757557\\
0.025 0.00472905445581917\\
0.026 0.00491684547178328\\
0.027 0.00510453064409533\\
0.028 0.00529210993133211\\
0.029 0.0054795832920177\\
0.03 0.00566695068462586\\
0.031 0.00585421206757752\\
0.032 0.00604136739924233\\
0.033 0.00622841663793727\\
0.034 0.00641535974192675\\
0.035 0.00660219666942341\\
0.036 0.0067889273785865\\
0.037 0.00697555182752252\\
0.038 0.00716206997428492\\
0.039 0.00734848177687408\\
0.04 0.00753478719323641\\
0.041 0.00772098618126527\\
0.042 0.00790707869879992\\
0.043 0.00809306470362536\\
0.044 0.00827894415347297\\
0.045 0.00846471700601947\\
0.046 0.00865038321888689\\
0.047 0.0088359427496425\\
0.048 0.00902139555579895\\
0.049 0.00920674159481327\\
0.05 0.00939198082408788\\
0.051 0.00957711320096877\\
0.052 0.00976213868274711\\
0.053 0.0099470572266579\\
0.054 0.0101318687898793\\
0.055 0.0103165733295343\\
0.056 0.0105011708026888\\
0.057 0.0106856611663522\\
0.058 0.0108700443774767\\
0.059 0.0110543203929578\\
0.06 0.0112384891696337\\
0.061 0.0114225506642849\\
0.062 0.011606504833634\\
0.063 0.0117903516343468\\
0.064 0.0119740910230296\\
0.065 0.0121577229562313\\
0.066 0.0123412473904421\\
0.067 0.0125246642820932\\
0.068 0.0127079735875575\\
0.069 0.012891175263148\\
0.07 0.0130742692651191\\
0.071 0.0132572555496652\\
0.072 0.0134401340729213\\
0.073 0.013622904790962\\
0.074 0.0138055676598019\\
0.075 0.0139881226353955\\
0.076 0.0141705696736365\\
0.077 0.0143529087303573\\
0.078 0.01453513976133\\
0.079 0.0147172627222649\\
0.08 0.0148992775688115\\
0.081 0.0150811842565564\\
0.082 0.0152629827410257\\
0.083 0.015444672977682\\
0.084 0.0156262549219267\\
0.085 0.0158077285290981\\
0.086 0.0159890937544714\\
0.087 0.0161703505532592\\
0.088 0.0163514988806104\\
0.089 0.0165325386916109\\
0.09 0.0167134699412825\\
0.091 0.016894292584583\\
0.092 0.0170750065764064\\
0.093 0.0172556118715819\\
0.094 0.0174361084248738\\
0.095 0.0176164961909822\\
0.096 0.0177967751245413\\
0.097 0.0179769451801208\\
0.098 0.0181570063122238\\
0.099 0.0183369584752883\\
0.1 0.0185168016236853\\
0.101 0.018696535711721\\
0.102 0.0188761606936334\\
0.103 0.0190556765235943\\
0.104 0.0192350831557089\\
0.105 0.0194143805440141\\
0.106 0.0195935686424797\\
0.107 0.0197726474050079\\
0.108 0.0199516167854328\\
0.109 0.0201304767375194\\
0.11 0.0203092272149652\\
0.111 0.0204878681713978\\
0.112 0.0206663995603769\\
0.113 0.0208448213353916\\
0.114 0.0210231334498618\\
0.115 0.0212013358571379\\
0.116 0.0213794285105005\\
0.117 0.021557411363158\\
0.118 0.0217352843682503\\
0.119 0.021913047478845\\
0.12 0.0220907006479389\\
0.121 0.0222682438284574\\
0.122 0.0224456769732539\\
0.123 0.0226230000351104\\
0.124 0.0228002129667357\\
0.125 0.0229773157207667\\
0.126 0.0231543082497669\\
0.127 0.0233311905062281\\
0.128 0.0235079624425667\\
0.129 0.0236846240111266\\
0.13 0.0238611751641777\\
0.131 0.0240376158539158\\
0.132 0.0242139460324617\\
0.133 0.0243901656518613\\
0.134 0.0245662746640862\\
0.135 0.0247422730210318\\
0.136 0.0249181606745184\\
0.137 0.02509393757629\\
0.138 0.0252696036780149\\
0.139 0.0254451589312841\\
0.14 0.0256206032876118\\
0.141 0.0257959366984359\\
0.142 0.0259711591151162\\
0.143 0.026146270488935\\
0.144 0.0263212707710963\\
0.145 0.0264961599127257\\
0.146 0.0266709378648708\\
0.147 0.0268456045784999\\
0.148 0.0270201600045019\\
0.149 0.027194604093686\\
0.15 0.0273689367967819\\
0.151 0.0275431580644391\\
0.152 0.0277172678472259\\
0.153 0.0278912660956313\\
0.154 0.0280651527600615\\
0.155 0.0282389277908419\\
0.156 0.0284125911382165\\
0.157 0.0285861427523467\\
0.158 0.0287595825833118\\
0.159 0.028932910581108\\
0.16 0.0291061266956487\\
0.161 0.0292792308767638\\
0.162 0.0294522230741996\\
0.163 0.029625103237618\\
0.164 0.0297978713165967\\
0.165 0.0299705272606288\\
0.166 0.0301430710191221\\
0.167 0.030315502541399\\
0.168 0.0304878217766963\\
0.169 0.0306600286741645\\
0.17 0.0308321231828677\\
0.171 0.0310041052517835\\
0.172 0.0311759748298016\\
0.173 0.0313477318657254\\
0.174 0.0315193763082691\\
0.175 0.0316909081060596\\
0.176 0.0318623272076348\\
0.177 0.0320336335614444\\
0.178 0.0322048271158477\\
0.179 0.0323759078191151\\
0.18 0.0325468756194269\\
0.181 0.032717730464873\\
0.182 0.0328884723034523\\
0.183 0.033059101083073\\
0.184 0.0332296167515516\\
0.185 0.0334000192566126\\
0.186 0.0335703085458885\\
0.187 0.0337404845669194\\
0.188 0.0339105472671517\\
0.189 0.034080496593939\\
0.19 0.0342503324945409\\
0.191 0.0344200549161233\\
0.192 0.0345896638057567\\
0.193 0.0347591591104175\\
0.194 0.0349285407769863\\
0.195 0.0350978087522482\\
0.196 0.0352669629828923\\
0.197 0.0354360034155108\\
0.198 0.0356049299965991\\
0.199 0.0357737426725557\\
0.2 0.0359424413896809\\
0.201 0.0361110260941773\\
0.202 0.0362794967321483\\
0.203 0.0364478532495991\\
0.204 0.0366160955924347\\
0.205 0.036784223706461\\
0.206 0.0369522375373839\\
0.207 0.0371201370308076\\
0.208 0.0372879221322363\\
0.209 0.0374555927870721\\
0.21 0.0376231489406157\\
0.211 0.0377905905380649\\
0.212 0.0379579175245151\\
0.213 0.0381251298449583\\
0.214 0.038292227444283\\
0.215 0.0384592102672734\\
0.216 0.0386260782586094\\
0.217 0.0387928313628658\\
0.218 0.0389594695245121\\
0.219 0.0391259926879115\\
0.22 0.0392924007973214\\
0.221 0.0394586937968919\\
0.222 0.0396248716306666\\
0.223 0.0397909342425806\\
0.224 0.0399568815764608\\
0.225 0.0401227135760263\\
0.226 0.0402884301848861\\
0.227 0.0404540313465404\\
0.228 0.0406195170043788\\
0.229 0.0407848871016808\\
0.23 0.0409501415816143\\
0.231 0.041115280387236\\
0.232 0.0412803034614909\\
0.233 0.0414452107472112\\
0.234 0.041610002187116\\
0.235 0.041774677723811\\
0.236 0.0419392372997884\\
0.237 0.0421036808574254\\
0.238 0.0422680083389841\\
0.239 0.0424322196866118\\
0.24 0.0425963148423394\\
0.241 0.0427602937480811\\
0.242 0.0429241563456344\\
0.243 0.0430879025766792\\
0.244 0.0432515323827772\\
0.245 0.0434150457053719\\
0.246 0.0435784424857872\\
0.247 0.0437417226652277\\
0.248 0.0439048861847778\\
0.249 0.044067932985401\\
0.25 0.0442308630079397\\
0.251 0.0443936761931144\\
0.252 0.0445563724815234\\
0.253 0.044718951813642\\
0.254 0.0448814141298224\\
0.255 0.0450437593702921\\
0.256 0.0452059874751549\\
0.257 0.0453680983843888\\
0.258 0.0455300920378461\\
0.259 0.0456919683752535\\
0.26 0.0458537273362101\\
0.261 0.0460153688601882\\
0.262 0.046176892886532\\
0.263 0.0463382993544565\\
0.264 0.0464995882030488\\
0.265 0.0466607593712649\\
0.266 0.046821812797931\\
0.267 0.0469827484217429\\
0.268 0.0471435661812638\\
0.269 0.0473042660149259\\
0.27 0.0474648478610274\\
0.271 0.0476253116577345\\
0.272 0.0477856573430784\\
0.273 0.0479458848549559\\
0.274 0.0481059941311288\\
0.275 0.0482659851092226\\
0.276 0.0484258577267271\\
0.277 0.0485856119209944\\
0.278 0.0487452476292386\\
0.279 0.0489047647885361\\
0.28 0.0490641633358238\\
0.281 0.0492234432078986\\
0.282 0.0493826043414181\\
0.283 0.0495416466728976\\
0.284 0.0497005701387114\\
0.285 0.0498593746750915\\
0.286 0.0500180602181266\\
0.287 0.050176626703762\\
0.288 0.0503350740677979\\
0.289 0.0504934022458908\\
0.29 0.0506516111735499\\
0.291 0.0508097007861388\\
0.292 0.050967671018874\\
0.293 0.0511255218068238\\
0.294 0.0512832530849081\\
0.295 0.0514408647878977\\
0.296 0.0515983568504128\\
0.297 0.051755729206924\\
0.298 0.0519129817917493\\
0.299 0.0520701145390552\\
0.3 0.0522271273828554\\
0.301 0.0523840202570092\\
0.302 0.0525407930952224\\
0.303 0.0526974458310454\\
0.304 0.0528539783978725\\
0.305 0.0530103907289414\\
0.306 0.0531666827573329\\
0.307 0.0533228544159687\\
0.308 0.0534789056376126\\
0.309 0.0536348363548682\\
0.31 0.0537906465001781\\
0.311 0.0539463360058245\\
0.312 0.0541019048039271\\
0.313 0.0542573528264425\\
0.314 0.0544126800051643\\
0.315 0.0545678862717209\\
0.316 0.0547229715575757\\
0.317 0.0548779357940258\\
0.318 0.0550327789122017\\
0.319 0.0551875008430658\\
0.32 0.0553421015174118\\
0.321 0.0554965808658645\\
0.322 0.0556509388188779\\
0.323 0.0558051753067349\\
0.324 0.0559592902595467\\
0.325 0.0561132836072507\\
0.326 0.0562671552796121\\
0.327 0.0564209052062199\\
0.328 0.0565745333164888\\
0.329 0.0567280395396562\\
0.33 0.0568814238047828\\
0.331 0.0570346860407507\\
0.332 0.0571878261762635\\
0.333 0.0573408441398442\\
0.334 0.0574937398598347\\
0.335 0.0576465132643963\\
0.336 0.0577991642815061\\
0.337 0.0579516928389581\\
0.338 0.0581040988643617\\
0.339 0.0582563822851405\\
0.34 0.0584085430285317\\
0.341 0.058560581021585\\
0.342 0.0587124961911611\\
0.343 0.0588642884639323\\
0.344 0.0590159577663791\\
0.345 0.0591675040247919\\
0.346 0.0593189271652673\\
0.347 0.0594702271137098\\
0.348 0.0596214037958285\\
0.349 0.0597724571371373\\
0.35 0.0599233870629539\\
0.351 0.060074193498398\\
0.352 0.060224876368391\\
0.353 0.0603754355976548\\
0.354 0.0605258711107104\\
0.355 0.0606761828318771\\
0.356 0.0608263706852716\\
0.357 0.0609764345948065\\
0.358 0.0611263744841899\\
0.359 0.061276190276923\\
0.36 0.0614258818963007\\
0.361 0.0615754492654095\\
0.362 0.0617248923071261\\
0.363 0.0618742109441168\\
0.364 0.0620234050988373\\
0.365 0.0621724746935289\\
0.366 0.0623214196502204\\
0.367 0.0624702398907245\\
0.368 0.0626189353366386\\
0.369 0.0627675059093422\\
0.37 0.0629159515299962\\
0.371 0.0630642721195419\\
0.372 0.0632124675986998\\
0.373 0.0633605378879678\\
0.374 0.0635084829076209\\
0.375 0.063656302577709\\
0.376 0.0638039968180568\\
0.377 0.0639515655482614\\
0.378 0.0640990086876918\\
0.379 0.0642463261554874\\
0.38 0.0643935178705568\\
0.381 0.0645405837515762\\
0.382 0.064687523716989\\
0.383 0.0648343376850031\\
0.384 0.064981025573591\\
0.385 0.0651275873004872\\
0.386 0.0652740227831884\\
0.387 0.0654203319389508\\
0.388 0.065566514684789\\
0.389 0.0657125709374757\\
0.39 0.0658585006135386\\
0.391 0.0660043036292605\\
0.392 0.0661499799006773\\
0.393 0.0662955293435765\\
0.394 0.0664409518734963\\
0.395 0.0665862474057233\\
0.396 0.0667314158552921\\
0.397 0.066876457136983\\
0.398 0.0670213711653214\\
0.399 0.067166157854575\\
0.4 0.0673108171187542\\
0.401 0.067455348871609\\
0.402 0.067599753026628\\
0.403 0.0677440294970373\\
0.404 0.0678881781957986\\
0.405 0.0680321990356076\\
0.406 0.068176091928893\\
0.407 0.0683198567878135\\
0.408 0.0684634935242583\\
0.409 0.0686070020498444\\
0.41 0.0687503822759142\\
0.411 0.068893634113536\\
0.412 0.0690367574735002\\
0.413 0.0691797522663194\\
0.414 0.0693226184022253\\
0.415 0.0694653557911677\\
0.416 0.069607964342814\\
0.417 0.0697504439665451\\
0.418 0.0698927945714556\\
0.419 0.070035016066351\\
0.42 0.0701771083597472\\
0.421 0.0703190713598675\\
0.422 0.0704609049746414\\
0.423 0.070602609111703\\
0.424 0.0707441836783888\\
0.425 0.0708856285817363\\
0.426 0.0710269437284814\\
0.427 0.0711681290250585\\
0.428 0.0713091843775964\\
0.429 0.0714501096919173\\
0.43 0.0715909048735354\\
0.431 0.0717315698276546\\
0.432 0.0718721044591665\\
0.433 0.0720125086726489\\
0.434 0.0721527823723636\\
0.435 0.072292925462254\\
0.436 0.072432937845944\\
0.437 0.0725728194267354\\
0.438 0.0727125701076068\\
0.439 0.0728521897912098\\
0.44 0.072991678379869\\
0.441 0.0731310357755783\\
0.442 0.0732702618800005\\
0.443 0.0734093565944632\\
0.444 0.0735483198199589\\
0.445 0.0736871514571409\\
0.446 0.0738258514063224\\
0.447 0.0739644195674741\\
0.448 0.0741028558402221\\
0.449 0.0742411601238447\\
0.45 0.0743793323172721\\
0.451 0.0745173723190824\\
0.452 0.0746552800275002\\
0.453 0.0747930553403948\\
0.454 0.074930698155276\\
0.455 0.0750682083692946\\
0.456 0.0752055858792376\\
0.457 0.0753428305815274\\
0.458 0.0754799423722184\\
0.459 0.0756169211469957\\
0.46 0.0757537668011714\\
0.461 0.0758904792296835\\
0.462 0.0760270583270924\\
0.463 0.0761635039875791\\
0.464 0.0762998161049424\\
0.465 0.0764359945725965\\
0.466 0.0765720392835684\\
0.467 0.0767079501304951\\
0.468 0.0768437270056218\\
0.469 0.0769793698007983\\
0.47 0.0771148784074771\\
0.471 0.0772502527167105\\
0.472 0.077385492619148\\
0.473 0.0775205980050331\\
0.474 0.0776555687642015\\
0.475 0.0777904047860777\\
0.476 0.0779251059596724\\
0.477 0.0780596721735793\\
0.478 0.0781941033159739\\
0.479 0.078328399274608\\
0.48 0.0784625599368087\\
0.481 0.0785965851894755\\
0.482 0.0787304749190765\\
0.483 0.0788642290116459\\
0.484 0.0789978473527813\\
0.485 0.0791313298276399\\
0.486 0.0792646763209361\\
0.487 0.0793978867169388\\
0.488 0.079530960899467\\
0.489 0.0796638987518878\\
0.49 0.0797967001571129\\
0.491 0.0799293649975955\\
0.492 0.080061893155327\\
0.493 0.0801942845118335\\
0.494 0.0803265389481731\\
0.495 0.0804586563449324\\
0.496 0.0805906365822224\\
0.497 0.0807224795396766\\
0.498 0.0808541850964464\\
0.499 0.0809857531311977\\
0.5 0.0811171835221086\\
0.501 0.0812484761468644\\
0.502 0.0813796308826549\\
0.503 0.0815106476061709\\
0.504 0.0816415261936003\\
0.505 0.0817722665206244\\
0.506 0.0819028684624147\\
0.507 0.0820333318936284\\
0.508 0.0821636566884054\\
0.509 0.0822938427203641\\
0.51 0.082423889862598\\
0.511 0.0825537979876714\\
0.512 0.0826835669676151\\
0.513 0.0828131966739243\\
0.514 0.082942686977552\\
0.515 0.0830720377489071\\
0.516 0.0832012488578497\\
0.517 0.0833303201736859\\
0.518 0.083459251565166\\
0.519 0.0835880429004779\\
0.52 0.0837166940472445\\
0.521 0.0838452048725188\\
0.522 0.0839735752427793\\
0.523 0.0841018050239264\\
0.524 0.0842298940812778\\
0.525 0.0843578422795632\\
0.526 0.0844856494829211\\
0.527 0.0846133155548938\\
0.528 0.0847408403584218\\
0.529 0.0848682237558408\\
0.53 0.0849954656088761\\
0.531 0.0851225657786379\\
0.532 0.0852495241256167\\
0.533 0.0853763405096788\\
0.534 0.0855030147900602\\
0.535 0.0856295468253636\\
0.536 0.0857559364735514\\
0.537 0.0858821835919426\\
0.538 0.0860082880372054\\
0.539 0.0861342496653545\\
0.54 0.0862600683317445\\
0.541 0.0863857438910649\\
0.542 0.0865112761973341\\
0.543 0.0866366651038959\\
0.544 0.0867619104634125\\
0.545 0.0868870121278589\\
0.546 0.0870119699485186\\
0.547 0.0871367837759768\\
0.548 0.0872614534601155\\
0.549 0.087385978850107\\
0.55 0.0875103597944091\\
0.551 0.0876345961407585\\
0.552 0.0877586877361652\\
0.553 0.0878826344269061\\
0.554 0.0880064360585193\\
0.555 0.0881300924757984\\
0.556 0.0882536035227849\\
0.557 0.0883769690427637\\
0.558 0.0885001888782555\\
0.559 0.0886232628710111\\
0.56 0.0887461908620037\\
0.561 0.0888689726914245\\
0.562 0.0889916081986744\\
0.563 0.0891140972223564\\
0.564 0.0892364396002727\\
0.565 0.089358635169413\\
0.566 0.0894806837659509\\
0.567 0.0896025852252353\\
0.568 0.0897243393817844\\
0.569 0.0898459460692771\\
0.57 0.0899674051205472\\
0.571 0.090088716367575\\
0.572 0.0902098796414799\\
0.573 0.0903308947725141\\
0.574 0.090451761590053\\
0.575 0.0905724799225889\\
0.576 0.0906930495977232\\
0.577 0.0908134704421573\\
0.578 0.0909337422816862\\
0.579 0.0910538649411887\\
0.58 0.0911738382446211\\
0.581 0.0912936620150071\\
0.582 0.0914133360744305\\
0.583 0.0915328602440262\\
0.584 0.0916522343439722\\
0.585 0.0917714581934799\\
0.586 0.0918905316107863\\
0.587 0.0920094544131442\\
0.588 0.0921282264168138\\
0.589 0.0922468474370537\\
0.59 0.0923653172881103\\
0.591 0.0924836357832098\\
0.592 0.0926018027345488\\
0.593 0.092719817953283\\
0.594 0.0928376812495194\\
0.595 0.0929553924323052\\
0.596 0.0930729513096182\\
0.597 0.0931903576883566\\
0.598 0.093307611374329\\
0.599 0.0934247121722434\\
0.6 0.0935416598856972\\
0.601 0.0936584543171659\\
0.602 0.0937750952679942\\
0.603 0.0938915825383817\\
0.604 0.094007915927375\\
0.605 0.0941240952328543\\
0.606 0.0942401202515235\\
0.607 0.0943559907788976\\
0.608 0.0944717066092915\\
0.609 0.094587267535808\\
0.61 0.0947026733503259\\
0.611 0.0948179238434874\\
0.612 0.0949330188046867\\
0.613 0.0950479580220561\\
0.614 0.0951627412824546\\
0.615 0.0952773683714543\\
0.616 0.0953918390733273\\
0.617 0.0955061531710333\\
0.618 0.0956203104462049\\
0.619 0.0957343106791355\\
0.62 0.0958481536487639\\
0.621 0.0959618391326618\\
0.622 0.0960753669070186\\
0.623 0.0961887367466276\\
0.624 0.0963019484248708\\
0.625 0.0964150017137054\\
0.626 0.0965278963836468\\
0.627 0.0966406322037554\\
0.628 0.0967532089416194\\
0.629 0.096865626363341\\
0.63 0.0969778842335183\\
0.631 0.0970899823152309\\
0.632 0.0972019203700232\\
0.633 0.0973136981578877\\
0.634 0.0974253154372472\\
0.635 0.0975367719649392\\
0.636 0.0976480674961975\\
0.637 0.0977592017846356\\
0.638 0.097870174582227\\
0.639 0.0979809856392893\\
0.64 0.0980916347044637\\
0.641 0.0982021215246983\\
0.642 0.0983124458452275\\
0.643 0.0984226074095528\\
0.644 0.0985326059594245\\
0.645 0.0986424412348205\\
0.646 0.0987521129739265\\
0.647 0.0988616209131161\\
0.648 0.0989709647869288\\
0.649 0.09908014432805\\
0.65 0.099189159267288\\
0.651 0.0992980093335543\\
0.652 0.0994066942538392\\
0.653 0.0995152137531909\\
0.654 0.0996235675546915\\
0.655 0.099731755379434\\
0.656 0.0998397769464996\\
0.657 0.0999476319729318\\
0.658 0.100055320173714\\
0.659 0.100162841261742\\
0.66 0.100270194947802\\
0.661 0.100377380940542\\
0.662 0.100484398946449\\
0.663 0.100591248669817\\
0.664 0.100697929812727\\
0.665 0.100804442075013\\
0.666 0.100910785154239\\
0.667 0.101016958745668\\
0.668 0.101122962542233\\
0.669 0.10122879623451\\
0.67 0.101334459510684\\
0.671 0.101439952056524\\
0.672 0.101545273555346\\
0.673 0.101650423687986\\
0.674 0.101755402132768\\
0.675 0.101860208565468\\
0.676 0.101964842659282\\
0.677 0.102069304084796\\
0.678 0.102173592509945\\
0.679 0.102277707599983\\
0.68 0.102381649017447\\
0.681 0.102485416422117\\
0.682 0.102589009470983\\
0.683 0.102692427818206\\
0.684 0.102795671115079\\
0.685 0.102898739009988\\
0.686 0.103001631148372\\
0.687 0.103104347172685\\
0.688 0.10320688672235\\
0.689 0.103309249433722\\
0.69 0.10341143494004\\
0.691 0.103513442871388\\
0.692 0.103615272854647\\
0.693 0.103716924513451\\
0.694 0.10381839746814\\
0.695 0.103919691335713\\
0.696 0.10402080572978\\
0.697 0.104121740260512\\
0.698 0.104222494534593\\
0.699 0.104323068155166\\
0.7 0.104423460721782\\
0.701 0.104523671830348\\
0.702 0.10462370107307\\
0.703 0.1047235480384\\
0.704 0.104823212310979\\
0.705 0.104922693471576\\
0.706 0.105021991097034\\
0.707 0.105121104760208\\
0.708 0.1052200340299\\
0.709 0.105318778470802\\
0.71 0.105417337643426\\
0.711 0.105515711104045\\
0.712 0.105613898404618\\
0.713 0.105711899092729\\
0.714 0.105809712711514\\
0.715 0.105907338799587\\
0.716 0.106004776890974\\
0.717 0.106102026515029\\
0.718 0.106199087196366\\
0.719 0.106295958454775\\
0.72 0.106392639805147\\
0.721 0.106489130757388\\
0.722 0.106585430816339\\
0.723 0.106681539481686\\
0.724 0.10677745624788\\
0.725 0.106873180604039\\
0.726 0.106968712033862\\
0.727 0.107064050015532\\
0.728 0.107159194021625\\
0.729 0.107254143519003\\
0.73 0.107348897968723\\
0.731 0.107443456825926\\
0.732 0.107537819539736\\
0.733 0.107631985553149\\
0.734 0.107725954302923\\
0.735 0.107819725219467\\
0.736 0.107913297726717\\
0.737 0.108006671242024\\
0.738 0.108099845176027\\
0.739 0.108192818932529\\
0.74 0.108285591908367\\
0.741 0.108378163493278\\
0.742 0.108470533069767\\
0.743 0.108562700012964\\
0.744 0.108654663690482\\
0.745 0.10874642346227\\
0.746 0.10883797868046\\
0.747 0.108929328689214\\
0.748 0.109020472824565\\
0.749 0.10911141041425\\
0.75 0.109202140777544\\
0.751 0.109292663225086\\
0.752 0.109382977058699\\
0.753 0.109473081571211\\
0.754 0.109562976046263\\
0.755 0.109652659758116\\
0.756 0.10974213197145\\
0.757 0.109831391941162\\
0.758 0.109920438912151\\
0.759 0.110009272119101\\
0.76 0.110097890786256\\
0.761 0.110186294127191\\
0.762 0.110274481344569\\
0.763 0.1103624516299\\
0.764 0.110450204163285\\
0.765 0.110537738113152\\
0.766 0.110625052635992\\
0.767 0.110712146876075\\
0.768 0.110799019965166\\
0.769 0.110885671022226\\
0.77 0.110972099153107\\
0.771 0.111058303450233\\
0.772 0.111144282992276\\
0.773 0.111230036843812\\
0.774 0.111315564054979\\
0.775 0.111400863661106\\
0.776 0.111485934682345\\
0.777 0.111570776123279\\
0.778 0.111655386972524\\
0.779 0.11173976620231\\
0.78 0.111823912768051\\
0.781 0.111907825607898\\
0.782 0.111991503642279\\
0.783 0.11207494577341\\
0.784 0.11215815088481\\
0.785 0.112241117840768\\
0.786 0.11232384548582\\
0.787 0.11240633264418\\
0.788 0.112488578119167\\
0.789 0.112570580692598\\
0.79 0.112652339124162\\
0.791 0.112733852150767\\
0.792 0.112815118485863\\
0.793 0.112896136818732\\
0.794 0.112976905813749\\
0.795 0.11305742410962\\
0.796 0.113137690318573\\
0.797 0.113217703025528\\
0.798 0.113297460787223\\
0.799 0.113376962131297\\
0.8 0.113456205555347\\
0.801 0.113535189525922\\
0.802 0.11361391247749\\
0.803 0.113692372811342\\
0.804 0.113770568894451\\
0.805 0.113848499058276\\
0.806 0.113926161597507\\
0.807 0.114003554768749\\
0.808 0.114080676789139\\
0.809 0.114157525834894\\
0.81 0.114234100039786\\
0.811 0.114310397493533\\
0.812 0.114386416240114\\
0.813 0.114462154275982\\
0.814 0.114537609548194\\
0.815 0.114612779952422\\
0.816 0.114687663330869\\
0.817 0.114762257470056\\
0.818 0.114836560098483\\
0.819 0.114910568884158\\
0.82 0.114984281431972\\
0.821 0.115057695280922\\
0.822 0.115130807901158\\
0.823 0.115203616690847\\
0.824 0.11527611897284\\
0.825 0.115348311991119\\
0.826 0.115420192907012\\
0.827 0.115491758795157\\
0.828 0.115563006639181\\
0.829 0.115633933327093\\
0.83 0.115704535646333\\
0.831 0.115774810278477\\
0.832 0.115844753793545\\
0.833 0.115914362643877\\
0.834 0.115983633157547\\
0.835 0.116052561531252\\
0.836 0.116121143822636\\
0.837 0.116189375941981\\
0.838 0.116257253643201\\
0.839 0.11632477251407\\
0.84 0.116391927965584\\
0.841 0.116458715220366\\
0.842 0.116525129300008\\
0.843 0.11659116501121\\
0.844 0.116656816930577\\
0.845 0.116722079387898\\
0.846 0.116786946447714\\
0.847 0.116851411888941\\
0.848 0.116915469182292\\
0.849 0.11697911146516\\
0.85 0.117042331513628\\
0.851 0.117105121711134\\
0.852 0.117167474013297\\
0.853 0.117229379908269\\
0.854 0.11729083037187\\
0.855 0.117351815816613\\
0.856 0.117412326033493\\
0.857 0.117472350125216\\
0.858 0.11753187642919\\
0.859 0.117590892428187\\
0.86 0.117649384646086\\
0.861 0.117707338525351\\
0.862 0.117764738282007\\
0.863 0.117821566732583\\
0.864 0.117877805085762\\
0.865 0.117933432689083\\
0.866 0.117988426717612\\
0.867 0.118042761786614\\
0.868 0.118096409462996\\
0.869 0.118149337639434\\
0.87 0.118201509718151\\
0.871 0.118252883524335\\
0.872 0.118303409824368\\
0.873 0.118353030246593\\
0.874 0.118401674261418\\
0.875 0.118449254605136\\
0.876 0.118495659963456\\
0.877 0.118540742424119\\
0.878 0.118584293786652\\
0.879 0.118625994027221\\
0.88 0.11866526930594\\
0.881 0.118700618590571\\
0.882 0.118709100769307\\
0.883 0.118709100769307\\
0.884 0.118709100769307\\
0.885 0.118709100769307\\
0.886 0.118709100769307\\
0.887 0.118709100769307\\
0.888 0.118709100769307\\
0.889 0.118709100769307\\
0.89 0.118709100769307\\
0.891 0.118709100769307\\
0.892 0.118709100769307\\
0.893 0.118709100769307\\
0.894 0.118709100769307\\
0.895 0.118709100769307\\
0.896 0.118709100769307\\
0.897 0.118709100769307\\
0.898 0.118709100769307\\
0.899 0.118709100769307\\
0.9 0.118709100769307\\
0.901 0.118709100769307\\
0.902 0.118709100769307\\
0.903 0.118709100769307\\
0.904 0.118709100769307\\
0.905 0.118709100769307\\
0.906 0.118709100769307\\
0.907 0.118709100769307\\
0.908 0.118709100769307\\
0.909 0.118709100769307\\
0.91 0.118709100769307\\
0.911 0.118709100769307\\
0.912 0.118709100769307\\
0.913 0.118709100769307\\
0.914 0.118709100769307\\
0.915 0.118709100769307\\
0.916 0.118709100769307\\
0.917 0.118709100769307\\
0.918 0.118709100769307\\
0.919 0.118709100769307\\
0.92 0.118709100769307\\
0.921 0.118709100769307\\
0.922 0.118709100769307\\
0.923 0.118709100769307\\
0.924 0.118709100769307\\
0.925 0.118709100769307\\
0.926 0.118709100769307\\
0.927 0.118709100769307\\
0.928 0.118709100769307\\
0.929 0.118709100769307\\
0.93 0.118709100769307\\
0.931 0.118709100769307\\
0.932 0.118709100769307\\
0.933 0.118709100769307\\
0.934 0.118709100769307\\
0.935 0.118709100769307\\
0.936 0.118709100769307\\
0.937 0.118709100769307\\
0.938 0.118709100769307\\
0.939 0.118709100769307\\
0.94 0.118709100769307\\
0.941 0.118709100769307\\
0.942 0.118709100769307\\
0.943 0.118709100769307\\
0.944 0.118709100769307\\
0.945 0.118709100769307\\
0.946 0.118709100769307\\
0.947 0.118709100769307\\
0.948 0.118709100769307\\
0.949 0.118709100769307\\
0.95 0.118709100769307\\
0.951 0.118709100769307\\
0.952 0.118709100769307\\
0.953 0.118709100769307\\
0.954 0.118709100769307\\
0.955 0.118709100769307\\
0.956 0.118709100769307\\
0.957 0.118709100769307\\
0.958 0.118709100769307\\
0.959 0.118709100769307\\
0.96 0.118709100769307\\
0.961 0.118709100769307\\
0.962 0.118709100769307\\
0.963 0.118709100769307\\
0.964 0.118709100769307\\
0.965 0.118709100769307\\
0.966 0.118709100769307\\
0.967 0.118709100769307\\
0.968 0.118709100769307\\
0.969 0.118709100769307\\
0.97 0.118709100769307\\
0.971 0.118709100769307\\
0.972 0.118709100769307\\
0.973 0.118709100769307\\
0.974 0.118709100769307\\
0.975 0.118709100769307\\
0.976 0.118709100769307\\
0.977 0.118709100769307\\
0.978 0.118709100769307\\
0.979 0.118709100769307\\
0.98 0.118709100769307\\
0.981 0.118709100769307\\
0.982 0.118709100769307\\
0.983 0.118709100769307\\
0.984 0.118709100769307\\
0.985 0.118709100769307\\
0.986 0.118709100769307\\
0.987 0.118709100769307\\
0.988 0.118709100769307\\
0.989 0.118709100769307\\
0.99 0.118709100769307\\
0.991 0.118709100769307\\
0.992 0.118709100769307\\
0.993 0.118709100769307\\
0.994 0.118709100769307\\
0.995 0.118709100769307\\
0.996 0.118709100769307\\
0.997 0.118709100769307\\
0.998 0.118709100769307\\
0.999 0.118709100769307\\
1 0.118709100769307\\
};
\addlegendentry{p = 0.30};

\end{axis}
\end{tikzpicture}%

==> CrecGauss.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,1,1}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=8.5cm,
height=5.8cm,
scale only axis,
xmin=0,
xmax=3.5,
xlabel={$R_1$ [bits]},
xmajorgrids,
ymin=0,
ymax=1.4,minor ytick={0,0.2,...,1.4},scaled y ticks={base 10:2},
ylabel={$\text{C}_{\textup{rec}}$ [bits]},
yminorgrids,
legend style={at={(0.95,0.91)}},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
dotted,
line width=1.4pt
]
table[row sep=crcr]{
0.001 0.000561891386219815\\
0.101 0.0511568521334921\\
0.201 0.0924862328834469\\
0.301 0.126633120864082\\
0.401 0.155098008887653\\
0.501 0.1789953290735\\
0.601 0.199173457042643\\
0.701 0.216291401209003\\
0.801 0.230869701287935\\
0.901 0.24332530738204\\
1.001 0.25399614590694\\
1.101 0.263158838186715\\
1.201 0.271041749182474\\
1.301 0.277834775277374\\
1.401 0.283696806693318\\
1.501 0.288761500253605\\
1.601 0.293141803441969\\
1.701 0.296933541349791\\
1.801 0.300218290441529\\
1.901 0.303065702572071\\
2.001 0.305535400242336\\
2.101 0.307678533840003\\
2.201 0.309539069765511\\
2.301 0.31115486235363\\
2.401 0.312558550655065\\
2.501 0.313778312266328\\
2.601 0.314838499673627\\
2.701 0.31576017943336\\
2.801 0.31656159053904\\
2.901 0.317258535227678\\
3.001 0.317864713043787\\
3.101 0.318392007048771\\
3.201 0.3188507295212\\
3.301 0.319249833252035\\
3.401 0.319597093532653\\
3.501 0.319899265112544\\
3.601 0.320162217729636\\
3.701 0.320391053259762\\
3.801 0.320590207069963\\
3.901 0.320763535775064\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.6}$};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.4pt
]
table[row sep=crcr]{
0.001 0.000959480260467604\\
0.101 0.0853033432355531\\
0.201 0.151469307365225\\
0.301 0.204508714842193\\
0.401 0.247705905083769\\
0.501 0.283313904296278\\
0.601 0.312942894209072\\
0.701 0.337781293428929\\
0.801 0.358729205653238\\
0.901 0.376482898475939\\
1.001 0.391590430098763\\
1.101 0.404489512964862\\
1.201 0.415534027645105\\
1.301 0.425013050157126\\
1.401 0.433164802505676\\
1.501 0.440187075958658\\
1.601 0.446245150316838\\
1.701 0.451477901054124\\
1.801 0.456002572116561\\
1.901 0.459918550654126\\
2.001 0.463310384474258\\
2.101 0.466250217368815\\
2.201 0.468799771576564\\
2.301 0.471011974059112\\
2.401 0.472932299799076\\
2.501 0.474599888200601\\
2.601 0.476048476016199\\
2.701 0.47730718076417\\
2.801 0.478401161453135\\
2.901 0.479352177973822\\
3.001 0.480179066312462\\
3.101 0.480898143468188\\
3.201 0.481523553389148\\
3.301 0.482067563210035\\
3.401 0.482540817453043\\
3.501 0.482952556551809\\
3.601 0.483310805003855\\
3.701 0.483622533598259\\
3.801 0.483893799461278\\
3.901 0.484129867082093\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.7}$};

\addplot [
color=black,
dashed,
line width=1.4pt
]
table[row sep=crcr]{
0.001 0.00177436201768549\\
0.101 0.150662908132666\\
0.201 0.259187312142113\\
0.301 0.34196350311635\\
0.401 0.407019681109543\\
0.501 0.459239028882568\\
0.601 0.501810852939345\\
0.701 0.536930404259429\\
0.801 0.566170707448617\\
0.901 0.590695191300222\\
1.001 0.611386529782709\\
1.101 0.628928461349317\\
1.201 0.643859806377652\\
1.301 0.656611317686163\\
1.401 0.6675315346869\\
1.501 0.676905368349756\\
1.601 0.684967747460972\\
1.701 0.691913827811611\\
1.801 0.697906757775453\\
1.901 0.703083673101892\\
2.001 0.70756038623663\\
2.101 0.711435098097894\\
2.201 0.714791367403945\\
2.301 0.717700508751322\\
2.401 0.720223545917832\\
2.501 0.722412815072101\\
2.601 0.724313289649855\\
2.701 0.725963681912187\\
2.801 0.727397363817899\\
2.901 0.728643140578519\\
3.001 0.729725903259874\\
3.101 0.730667181442907\\
3.201 0.731485612828849\\
3.301 0.732197343460678\\
3.401 0.732816369709587\\
3.501 0.733354831177275\\
3.601 0.733823262070374\\
3.701 0.734230807321343\\
3.801 0.734585408692064\\
3.901 0.734893965250269\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.8}$};

\addplot [
color=black,
solid,
line width=1.4pt
]
table[row sep=crcr]{
0.001 0.00424767341285309\\
0.101 0.319386682179716\\
0.201 0.513139484813807\\
0.301 0.647690792818793\\
0.401 0.747338035781948\\
0.501 0.824125005113968\\
0.601 0.884903074391308\\
0.701 0.933940534208474\\
0.801 0.974073980860522\\
0.901 1.00728178854104\\
1.001 1.03499624811633\\
1.101 1.05828545140714\\
1.201 1.077965179294\\
1.301 1.09467084392497\\
1.401 1.10890548296324\\
1.501 1.12107279312977\\
1.601 1.13150048461712\\
1.701 1.14045718164321\\
1.801 1.14816490498898\\
1.901 1.15480845922836\\
2.001 1.16054260617204\\
2.101 1.16549762545409\\
2.201 1.16978368030062\\
2.301 1.17349428466286\\
2.401 1.1767090850837\\
2.501 1.17949611336797\\
2.601 1.18191362582754\\
2.701 1.1840116161006\\
2.801 1.18583306771635\\
2.901 1.18741499730308\\
3.001 1.18878932800296\\
3.101 1.18998362414974\\
3.201 1.19102171181241\\
3.301 1.19192420486345\\
3.401 1.19270895240602\\
3.501 1.19339142040897\\
3.601 1.19398501804861\\
3.701 1.19450137739079\\
3.801 1.19495059355463\\
3.901 1.19534143129698\\
};
\addlegendentry{$\rho{}_{\text{XY}}\text{ = 0.9}$};

\end{axis}
\end{tikzpicture}%

==> FigQuant.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=8.5cm,
height=5.8cm,
scale only axis,
xmin=0,
xmax=3,
xlabel={$R_1$ [bits]},
xmajorgrids,
ymin=0,
ymax=0.6, minor ytick={0,0.1,...,0.6},
ylabel={[bits]},
yminorgrids,
legend style={at={(0.95,0.83)}},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=+,
mark options={solid}
]
table[row sep=crcr]{
0.67638550506004 0.32361449493996\\
1.1046148958451 0.441784483490038\\
1.42795633648895 0.497070464467555\\
1.69011827409279 0.527247051263967\\
1.91124029668666 0.545495028970719\\
2.102688075949 0.55736251387163\\
2.27162861985128 0.565511295065019\\
2.42274182008936 0.571347231921303\\
2.55953439526967 0.575669561768667\\
2.68440381119964 0.578959886821946\\
2.79936781294508 0.581522441246926\\
2.90578633449379 0.583557073915484\\
3.00492906059734 0.585199456618566\\
3.09770539740512 0.586544316486328\\
};
\addlegendentry{$I$($X_Q$;$Y$)};
%$I(X_Q;Y)$
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 0\\
0.1 0.111052951282501\\
0.2 0.195512679792328\\
0.3 0.261760504122654\\
0.4 0.314860314138768\\
0.5 0.358103516999704\\
0.6 0.393747425008355\\
0.7 0.423404971018863\\
0.8 0.448266420969012\\
0.9 0.469233165346404\\
1 0.487002395733528\\
1.1 0.502122850969428\\
1.2 0.515032755875599\\
1.3 0.526086383981502\\
1.4 0.535573117555448\\
1.5 0.54373142062517\\
1.6 0.550759278057308\\
1.7 0.556822126163793\\
1.8 0.562058968123544\\
1.9 0.566587152931087\\
2 0.570506154763537\\
2.1 0.573900593975663\\
2.2 0.576842675166649\\
2.3 0.579394171786477\\
2.4 0.581608054107086\\
2.5 0.583529833873962\\
2.6 0.585198681796708\\
2.7 0.586648361360939\\
2.8 0.587908012969612\\
2.9 0.589002815263631\\
3 0.589954545007467\\
3.1 0.590782052713909\\
3.2 0.591501667905855\\
3.3 0.592127545342031\\
3.4 0.592671961499035\\
3.5 0.593145568979496\\
3.6 0.593557615212143\\
3.7 0.593916130754404\\
3.8 0.594228091648408\\
3.9 0.594499559576537\\
4 0.594735802981527\\
};
\addlegendentry{$C_{\textup{rec}}$};

\end{axis}
\end{tikzpicture}%

==> myfile.tex <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=8.5cm,
height=5.8cm,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=1,
xlabel={$R_1$ [bits]},
xmajorgrids,
ymin=0,
ymax=0.30,minor ytick={0,0.05,...,0.4},scaled y ticks={base 10:2},
ylabel={$C_{\textup{WSK}}$ [bits]},
yminorgrids,
%legend style={draw=black,fill=white,legend cell align=left}
legend style={legend pos=north west,font=\small}
]
\addplot [
color=black,
solid,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.011 0.00673601876021745\\
0.021 0.0128107750204356\\
0.031 0.0188382958535663\\
0.041 0.024817929903739\\
0.051 0.0307490198086946\\
0.061 0.0366309021943176\\
0.071 0.0424629076616374\\
0.081 0.048244360764866\\
0.091 0.0539745799788603\\
0.101 0.0596528776542004\\
0.111 0.0652785599578604\\
0.121 0.070850926797189\\
0.131 0.0763692717246403\\
0.141 0.0818328818203837\\
0.151 0.0872410375495453\\
0.161 0.0925930125904364\\
0.171 0.097888073629645\\
0.181 0.103125480119333\\
0.191 0.108304483991459\\
0.201 0.113424329322943\\
0.211 0.11848425194494\\
0.221 0.123483478988469\\
0.231 0.128421228357483\\
0.241 0.133296708119175\\
0.251 0.138109115799784\\
0.261 0.142857637572302\\
0.271 0.147541447320365\\
0.281 0.152159705559982\\
0.291 0.156711558197673\\
0.301 0.161196135099841\\
0.311 0.165612548443647\\
0.321 0.169959890814105\\
0.331 0.174237233005292\\
0.341 0.178443621475112\\
0.351 0.182578075392516\\
0.361 0.186639583202856\\
0.371 0.190627098620238\\
0.381 0.194539535934347\\
0.391 0.198375764491509\\
0.401 0.202134602173654\\
0.411 0.205814807651319\\
0.421 0.209415071123235\\
0.431 0.212934003169231\\
0.441 0.216370121225266\\
0.451 0.219721833025105\\
0.461 0.222987416119956\\
0.471 0.226164992249866\\
0.481 0.229252494841329\\
0.491 0.232247627148037\\
0.501 0.235147807369567\\
0.511 0.237950095176729\\
0.521 0.240651090880033\\
0.531 0.243246792886632\\
0.541 0.245732388758428\\
0.551 0.248101934793281\\
0.561 0.2503478353527\\
0.571 0.252459928905839\\
0.581 0.254423699691199\\
0.591 0.256216143938938\\
0.601 0.257792842797339\\
0.602 0.258880941623004\\
0.603 0.258880941623004\\
0.604 0.258880941623004\\
0.605 0.258880941623004\\
0.606 0.258880941623004\\
0.607 0.258880941623004\\
0.608 0.258880941623004\\
0.609 0.258880941623004\\
0.61 0.258880941623004\\
0.611 0.258880941623004\\
0.612 0.258880941623004\\
0.613 0.258880941623004\\
0.614 0.258880941623004\\
0.615 0.258880941623004\\
0.616 0.258880941623004\\
0.617 0.258880941623004\\
0.618 0.258880941623004\\
0.619 0.258880941623004\\
0.62 0.258880941623004\\
0.621 0.258880941623004\\
0.622 0.258880941623004\\
0.623 0.258880941623004\\
0.624 0.258880941623004\\
0.625 0.258880941623004\\
0.626 0.258880941623004\\
0.627 0.258880941623004\\
0.628 0.258880941623004\\
0.629 0.258880941623004\\
0.63 0.258880941623004\\
0.631 0.258880941623004\\
0.632 0.258880941623004\\
0.633 0.258880941623004\\
0.634 0.258880941623004\\
0.635 0.258880941623004\\
0.636 0.258880941623004\\
0.637 0.258880941623004\\
0.638 0.258880941623004\\
0.639 0.258880941623004\\
0.64 0.258880941623004\\
0.641 0.258880941623004\\
0.642 0.258880941623004\\
0.643 0.258880941623004\\
0.644 0.258880941623004\\
0.645 0.258880941623004\\
0.646 0.258880941623004\\
0.647 0.258880941623004\\
0.648 0.258880941623004\\
0.649 0.258880941623004\\
0.65 0.258880941623004\\
0.651 0.258880941623004\\
0.652 0.258880941623004\\
0.653 0.258880941623004\\
0.654 0.258880941623004\\
0.655 0.258880941623004\\
0.656 0.258880941623004\\
0.657 0.258880941623004\\
0.658 0.258880941623004\\
0.659 0.258880941623004\\
0.66 0.258880941623004\\
0.661 0.258880941623004\\
0.662 0.258880941623004\\
0.663 0.258880941623004\\
0.664 0.258880941623004\\
0.665 0.258880941623004\\
0.666 0.258880941623004\\
0.667 0.258880941623004\\
0.668 0.258880941623004\\
0.669 0.258880941623004\\
0.67 0.258880941623004\\
0.671 0.258880941623004\\
0.672 0.258880941623004\\
0.673 0.258880941623004\\
0.674 0.258880941623004\\
0.675 0.258880941623004\\
0.676 0.258880941623004\\
0.677 0.258880941623004\\
0.678 0.258880941623004\\
0.679 0.258880941623004\\
0.68 0.258880941623004\\
0.681 0.258880941623004\\
0.682 0.258880941623004\\
0.683 0.258880941623004\\
0.684 0.258880941623004\\
0.685 0.258880941623004\\
0.686 0.258880941623004\\
0.687 0.258880941623004\\
0.688 0.258880941623004\\
0.689 0.258880941623004\\
0.69 0.258880941623004\\
0.691 0.258880941623004\\
0.692 0.258880941623004\\
0.693 0.258880941623004\\
0.694 0.258880941623004\\
0.695 0.258880941623004\\
0.696 0.258880941623004\\
0.697 0.258880941623004\\
0.698 0.258880941623004\\
0.699 0.258880941623004\\
0.7 0.258880941623004\\
0.701 0.258880941623004\\
0.702 0.258880941623004\\
0.703 0.258880941623004\\
0.704 0.258880941623004\\
0.705 0.258880941623004\\
0.706 0.258880941623004\\
0.707 0.258880941623004\\
0.708 0.258880941623004\\
0.709 0.258880941623004\\
0.71 0.258880941623004\\
0.711 0.258880941623004\\
0.712 0.258880941623004\\
0.713 0.258880941623004\\
0.714 0.258880941623004\\
0.715 0.258880941623004\\
0.716 0.258880941623004\\
0.717 0.258880941623004\\
0.718 0.258880941623004\\
0.719 0.258880941623004\\
0.72 0.258880941623004\\
0.721 0.258880941623004\\
0.722 0.258880941623004\\
0.723 0.258880941623004\\
0.724 0.258880941623004\\
0.725 0.258880941623004\\
0.726 0.258880941623004\\
0.727 0.258880941623004\\
0.728 0.258880941623004\\
0.729 0.258880941623004\\
0.73 0.258880941623004\\
0.731 0.258880941623004\\
0.732 0.258880941623004\\
0.733 0.258880941623004\\
0.734 0.258880941623004\\
0.735 0.258880941623004\\
0.736 0.258880941623004\\
0.737 0.258880941623004\\
0.738 0.258880941623004\\
0.739 0.258880941623004\\
0.74 0.258880941623004\\
0.741 0.258880941623004\\
0.742 0.258880941623004\\
0.743 0.258880941623004\\
0.744 0.258880941623004\\
0.745 0.258880941623004\\
0.746 0.258880941623004\\
0.747 0.258880941623004\\
0.748 0.258880941623004\\
0.749 0.258880941623004\\
0.75 0.258880941623004\\
0.751 0.258880941623004\\
0.752 0.258880941623004\\
0.753 0.258880941623004\\
0.754 0.258880941623004\\
0.755 0.258880941623004\\
0.756 0.258880941623004\\
0.757 0.258880941623004\\
0.758 0.258880941623004\\
0.759 0.258880941623004\\
0.76 0.258880941623004\\
0.761 0.258880941623004\\
0.762 0.258880941623004\\
0.763 0.258880941623004\\
0.764 0.258880941623004\\
0.765 0.258880941623004\\
0.766 0.258880941623004\\
0.767 0.258880941623004\\
0.768 0.258880941623004\\
0.769 0.258880941623004\\
0.77 0.258880941623004\\
0.771 0.258880941623004\\
0.772 0.258880941623004\\
0.773 0.258880941623004\\
0.774 0.258880941623004\\
0.775 0.258880941623004\\
0.776 0.258880941623004\\
0.777 0.258880941623004\\
0.778 0.258880941623004\\
0.779 0.258880941623004\\
0.78 0.258880941623004\\
0.781 0.258880941623004\\
0.782 0.258880941623004\\
0.783 0.258880941623004\\
0.784 0.258880941623004\\
0.785 0.258880941623004\\
0.786 0.258880941623004\\
0.787 0.258880941623004\\
0.788 0.258880941623004\\
0.789 0.258880941623004\\
0.79 0.258880941623004\\
0.791 0.258880941623004\\
0.792 0.258880941623004\\
0.793 0.258880941623004\\
0.794 0.258880941623004\\
0.795 0.258880941623004\\
0.796 0.258880941623004\\
0.797 0.258880941623004\\
0.798 0.258880941623004\\
0.799 0.258880941623004\\
0.8 0.258880941623004\\
0.801 0.258880941623004\\
0.802 0.258880941623004\\
0.803 0.258880941623004\\
0.804 0.258880941623004\\
0.805 0.258880941623004\\
0.806 0.258880941623004\\
0.807 0.258880941623004\\
0.808 0.258880941623004\\
0.809 0.258880941623004\\
0.81 0.258880941623004\\
0.811 0.258880941623004\\
0.812 0.258880941623004\\
0.813 0.258880941623004\\
0.814 0.258880941623004\\
0.815 0.258880941623004\\
0.816 0.258880941623004\\
0.817 0.258880941623004\\
0.818 0.258880941623004\\
0.819 0.258880941623004\\
0.82 0.258880941623004\\
0.821 0.258880941623004\\
0.822 0.258880941623004\\
0.823 0.258880941623004\\
0.824 0.258880941623004\\
0.825 0.258880941623004\\
0.826 0.258880941623004\\
0.827 0.258880941623004\\
0.828 0.258880941623004\\
0.829 0.258880941623004\\
0.83 0.258880941623004\\
0.831 0.258880941623004\\
0.832 0.258880941623004\\
0.833 0.258880941623004\\
0.834 0.258880941623004\\
0.835 0.258880941623004\\
0.836 0.258880941623004\\
0.837 0.258880941623004\\
0.838 0.258880941623004\\
0.839 0.258880941623004\\
0.84 0.258880941623004\\
0.841 0.258880941623004\\
0.842 0.258880941623004\\
0.843 0.258880941623004\\
0.844 0.258880941623004\\
0.845 0.258880941623004\\
0.846 0.258880941623004\\
0.847 0.258880941623004\\
0.848 0.258880941623004\\
0.849 0.258880941623004\\
0.85 0.258880941623004\\
0.851 0.258880941623004\\
0.852 0.258880941623004\\
0.853 0.258880941623004\\
0.854 0.258880941623004\\
0.855 0.258880941623004\\
0.856 0.258880941623004\\
0.857 0.258880941623004\\
0.858 0.258880941623004\\
0.859 0.258880941623004\\
0.86 0.258880941623004\\
0.861 0.258880941623004\\
0.862 0.258880941623004\\
0.863 0.258880941623004\\
0.864 0.258880941623004\\
0.865 0.258880941623004\\
0.866 0.258880941623004\\
0.867 0.258880941623004\\
0.868 0.258880941623004\\
0.869 0.258880941623004\\
0.87 0.258880941623004\\
0.871 0.258880941623004\\
0.872 0.258880941623004\\
0.873 0.258880941623004\\
0.874 0.258880941623004\\
0.875 0.258880941623004\\
0.876 0.258880941623004\\
0.877 0.258880941623004\\
0.878 0.258880941623004\\
0.879 0.258880941623004\\
0.88 0.258880941623004\\
0.881 0.258880941623004\\
0.882 0.258880941623004\\
0.883 0.258880941623004\\
0.884 0.258880941623004\\
0.885 0.258880941623004\\
0.886 0.258880941623004\\
0.887 0.258880941623004\\
0.888 0.258880941623004\\
0.889 0.258880941623004\\
0.89 0.258880941623004\\
0.891 0.258880941623004\\
0.892 0.258880941623004\\
0.893 0.258880941623004\\
0.894 0.258880941623004\\
0.895 0.258880941623004\\
0.896 0.258880941623004\\
0.897 0.258880941623004\\
0.898 0.258880941623004\\
0.899 0.258880941623004\\
0.9 0.258880941623004\\
0.901 0.258880941623004\\
0.902 0.258880941623004\\
0.903 0.258880941623004\\
0.904 0.258880941623004\\
0.905 0.258880941623004\\
0.906 0.258880941623004\\
0.907 0.258880941623004\\
0.908 0.258880941623004\\
0.909 0.258880941623004\\
0.91 0.258880941623004\\
0.911 0.258880941623004\\
0.912 0.258880941623004\\
0.913 0.258880941623004\\
0.914 0.258880941623004\\
0.915 0.258880941623004\\
0.916 0.258880941623004\\
0.917 0.258880941623004\\
0.918 0.258880941623004\\
0.919 0.258880941623004\\
0.92 0.258880941623004\\
0.921 0.258880941623004\\
0.922 0.258880941623004\\
0.923 0.258880941623004\\
0.924 0.258880941623004\\
0.925 0.258880941623004\\
0.926 0.258880941623004\\
0.927 0.258880941623004\\
0.928 0.258880941623004\\
0.929 0.258880941623004\\
0.93 0.258880941623004\\
0.931 0.258880941623004\\
0.932 0.258880941623004\\
0.933 0.258880941623004\\
0.934 0.258880941623004\\
0.935 0.258880941623004\\
0.936 0.258880941623004\\
0.937 0.258880941623004\\
0.938 0.258880941623004\\
0.939 0.258880941623004\\
0.94 0.258880941623004\\
0.941 0.258880941623004\\
0.942 0.258880941623004\\
0.943 0.258880941623004\\
0.944 0.258880941623004\\
0.945 0.258880941623004\\
0.946 0.258880941623004\\
0.947 0.258880941623004\\
0.948 0.258880941623004\\
0.949 0.258880941623004\\
0.95 0.258880941623004\\
0.951 0.258880941623004\\
0.952 0.258880941623004\\
0.953 0.258880941623004\\
0.954 0.258880941623004\\
0.955 0.258880941623004\\
0.956 0.258880941623004\\
0.957 0.258880941623004\\
0.958 0.258880941623004\\
0.959 0.258880941623004\\
0.96 0.258880941623004\\
0.961 0.258880941623004\\
0.962 0.258880941623004\\
0.963 0.258880941623004\\
0.964 0.258880941623004\\
0.965 0.258880941623004\\
0.966 0.258880941623004\\
0.967 0.258880941623004\\
0.968 0.258880941623004\\
0.969 0.258880941623004\\
0.97 0.258880941623004\\
0.971 0.258880941623004\\
0.972 0.258880941623004\\
0.973 0.258880941623004\\
0.974 0.258880941623004\\
0.975 0.258880941623004\\
0.976 0.258880941623004\\
0.977 0.258880941623004\\
0.978 0.258880941623004\\
0.979 0.258880941623004\\
0.98 0.258880941623004\\
0.981 0.258880941623004\\
0.982 0.258880941623004\\
0.983 0.258880941623004\\
0.984 0.258880941623004\\
0.985 0.258880941623004\\
0.986 0.258880941623004\\
0.987 0.258880941623004\\
0.988 0.258880941623004\\
0.989 0.258880941623004\\
0.99 0.258880941623004\\
0.991 0.258880941623004\\
0.992 0.258880941623004\\
0.993 0.258880941623004\\
0.994 0.258880941623004\\
0.995 0.258880941623004\\
0.996 0.258880941623004\\
0.997 0.258880941623004\\
0.998 0.258880941623004\\
0.999 0.258880941623004\\
1 0.258880941623004\\
};
\addlegendentry{p = 0.15};

\addplot [
color=black,
dashed,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.011 NaN\\
0.021 0.00750978856225382\\
0.031 0.0110502430823499\\
0.041 0.0145674150992421\\
0.051 0.0180610885953256\\
0.061 0.0215310456539843\\
0.071 0.0249770664127978\\
0.081 0.0283989290128047\\
0.091 0.0317964095434777\\
0.101 0.0351692819830343\\
0.111 0.0385173181336678\\
0.121 0.0418402875512531\\
0.131 0.045137957469036\\
0.141 0.0484100927147599\\
0.151 0.0516564556206422\\
0.161 0.0548768059255499\\
0.171 0.0580709006686488\\
0.181 0.0612384940737483\\
0.191 0.0643793374234537\\
0.201 0.0674931789221724\\
0.211 0.07057976354689\\
0.221 0.0736388328845388\\
0.231 0.0766701249546274\\
0.241 0.0796733740156567\\
0.251 0.0826483103536777\\
0.261 0.0855946600511439\\
0.271 0.0885121447339838\\
0.281 0.0914004812945733\\
0.291 0.0942593815879709\\
0.301 0.0970885520984512\\
0.311 0.0998876935729687\\
0.321 0.10265650061772\\
0.331 0.105394661253438\\
0.341 0.108101856424421\\
0.351 0.110777759455553\\
0.361 0.113422035450716\\
0.371 0.116034340624939\\
0.381 0.118614321561419\\
0.391 0.121161614383066\\
0.401 0.123675843826476\\
0.411 0.126156622204077\\
0.421 0.128603548237648\\
0.431 0.131016205743213\\
0.441 0.133394162143449\\
0.451 0.135736966778964\\
0.461 0.138044148983768\\
0.471 0.140315215882829\\
0.481 0.142549649860043\\
0.491 0.144746905632859\\
0.501 0.146906406854192\\
0.511 0.149027542141921\\
0.521 0.15110966040953\\
0.531 0.153152065335903\\
0.541 0.155154008764229\\
0.551 0.157114682754341\\
0.561 0.159033209921571\\
0.571 0.160908631566154\\
0.581 0.162739892911308\\
0.591 0.164525824494231\\
0.601 0.166265118340969\\
0.611 0.167956296915018\\
0.621 0.169597671802783\\
0.631 0.171187287393223\\
0.641 0.172722841849416\\
0.651 0.174201572262573\\
0.661 0.175620080357885\\
0.671 0.176974052976549\\
0.681 0.178257779973216\\
0.691 0.179463234348417\\
0.701 0.180578029973189\\
0.711 0.181579528879416\\
0.721 0.182400291530654\\
0.722 0.182453362837132\\
0.723 0.182453362837132\\
0.724 0.182453362837132\\
0.725 0.182453362837132\\
0.726 0.182453362837132\\
0.727 0.182453362837132\\
0.728 0.182453362837132\\
0.729 0.182453362837132\\
0.73 0.182453362837132\\
0.731 0.182453362837132\\
0.732 0.182453362837132\\
0.733 0.182453362837132\\
0.734 0.182453362837132\\
0.735 0.182453362837132\\
0.736 0.182453362837132\\
0.737 0.182453362837132\\
0.738 0.182453362837132\\
0.739 0.182453362837132\\
0.74 0.182453362837132\\
0.741 0.182453362837132\\
0.742 0.182453362837132\\
0.743 0.182453362837132\\
0.744 0.182453362837132\\
0.745 0.182453362837132\\
0.746 0.182453362837132\\
0.747 0.182453362837132\\
0.748 0.182453362837132\\
0.749 0.182453362837132\\
0.75 0.182453362837132\\
0.751 0.182453362837132\\
0.752 0.182453362837132\\
0.753 0.182453362837132\\
0.754 0.182453362837132\\
0.755 0.182453362837132\\
0.756 0.182453362837132\\
0.757 0.182453362837132\\
0.758 0.182453362837132\\
0.759 0.182453362837132\\
0.76 0.182453362837132\\
0.761 0.182453362837132\\
0.762 0.182453362837132\\
0.763 0.182453362837132\\
0.764 0.182453362837132\\
0.765 0.182453362837132\\
0.766 0.182453362837132\\
0.767 0.182453362837132\\
0.768 0.182453362837132\\
0.769 0.182453362837132\\
0.77 0.182453362837132\\
0.771 0.182453362837132\\
0.772 0.182453362837132\\
0.773 0.182453362837132\\
0.774 0.182453362837132\\
0.775 0.182453362837132\\
0.776 0.182453362837132\\
0.777 0.182453362837132\\
0.778 0.182453362837132\\
0.779 0.182453362837132\\
0.78 0.182453362837132\\
0.781 0.182453362837132\\
0.782 0.182453362837132\\
0.783 0.182453362837132\\
0.784 0.182453362837132\\
0.785 0.182453362837132\\
0.786 0.182453362837132\\
0.787 0.182453362837132\\
0.788 0.182453362837132\\
0.789 0.182453362837132\\
0.79 0.182453362837132\\
0.791 0.182453362837132\\
0.792 0.182453362837132\\
0.793 0.182453362837132\\
0.794 0.182453362837132\\
0.795 0.182453362837132\\
0.796 0.182453362837132\\
0.797 0.182453362837132\\
0.798 0.182453362837132\\
0.799 0.182453362837132\\
0.8 0.182453362837132\\
0.801 0.182453362837132\\
0.802 0.182453362837132\\
0.803 0.182453362837132\\
0.804 0.182453362837132\\
0.805 0.182453362837132\\
0.806 0.182453362837132\\
0.807 0.182453362837132\\
0.808 0.182453362837132\\
0.809 0.182453362837132\\
0.81 0.182453362837132\\
0.811 0.182453362837132\\
0.812 0.182453362837132\\
0.813 0.182453362837132\\
0.814 0.182453362837132\\
0.815 0.182453362837132\\
0.816 0.182453362837132\\
0.817 0.182453362837132\\
0.818 0.182453362837132\\
0.819 0.182453362837132\\
0.82 0.182453362837132\\
0.821 0.182453362837132\\
0.822 0.182453362837132\\
0.823 0.182453362837132\\
0.824 0.182453362837132\\
0.825 0.182453362837132\\
0.826 0.182453362837132\\
0.827 0.182453362837132\\
0.828 0.182453362837132\\
0.829 0.182453362837132\\
0.83 0.182453362837132\\
0.831 0.182453362837132\\
0.832 0.182453362837132\\
0.833 0.182453362837132\\
0.834 0.182453362837132\\
0.835 0.182453362837132\\
0.836 0.182453362837132\\
0.837 0.182453362837132\\
0.838 0.182453362837132\\
0.839 0.182453362837132\\
0.84 0.182453362837132\\
0.841 0.182453362837132\\
0.842 0.182453362837132\\
0.843 0.182453362837132\\
0.844 0.182453362837132\\
0.845 0.182453362837132\\
0.846 0.182453362837132\\
0.847 0.182453362837132\\
0.848 0.182453362837132\\
0.849 0.182453362837132\\
0.85 0.182453362837132\\
0.851 0.182453362837132\\
0.852 0.182453362837132\\
0.853 0.182453362837132\\
0.854 0.182453362837132\\
0.855 0.182453362837132\\
0.856 0.182453362837132\\
0.857 0.182453362837132\\
0.858 0.182453362837132\\
0.859 0.182453362837132\\
0.86 0.182453362837132\\
0.861 0.182453362837132\\
0.862 0.182453362837132\\
0.863 0.182453362837132\\
0.864 0.182453362837132\\
0.865 0.182453362837132\\
0.866 0.182453362837132\\
0.867 0.182453362837132\\
0.868 0.182453362837132\\
0.869 0.182453362837132\\
0.87 0.182453362837132\\
0.871 0.182453362837132\\
0.872 0.182453362837132\\
0.873 0.182453362837132\\
0.874 0.182453362837132\\
0.875 0.182453362837132\\
0.876 0.182453362837132\\
0.877 0.182453362837132\\
0.878 0.182453362837132\\
0.879 0.182453362837132\\
0.88 0.182453362837132\\
0.881 0.182453362837132\\
0.882 0.182453362837132\\
0.883 0.182453362837132\\
0.884 0.182453362837132\\
0.885 0.182453362837132\\
0.886 0.182453362837132\\
0.887 0.182453362837132\\
0.888 0.182453362837132\\
0.889 0.182453362837132\\
0.89 0.182453362837132\\
0.891 0.182453362837132\\
0.892 0.182453362837132\\
0.893 0.182453362837132\\
0.894 0.182453362837132\\
0.895 0.182453362837132\\
0.896 0.182453362837132\\
0.897 0.182453362837132\\
0.898 0.182453362837132\\
0.899 0.182453362837132\\
0.9 0.182453362837132\\
0.901 0.182453362837132\\
0.902 0.182453362837132\\
0.903 0.182453362837132\\
0.904 0.182453362837132\\
0.905 0.182453362837132\\
0.906 0.182453362837132\\
0.907 0.182453362837132\\
0.908 0.182453362837132\\
0.909 0.182453362837132\\
0.91 0.182453362837132\\
0.911 0.182453362837132\\
0.912 0.182453362837132\\
0.913 0.182453362837132\\
0.914 0.182453362837132\\
0.915 0.182453362837132\\
0.916 0.182453362837132\\
0.917 0.182453362837132\\
0.918 0.182453362837132\\
0.919 0.182453362837132\\
0.92 0.182453362837132\\
0.921 0.182453362837132\\
0.922 0.182453362837132\\
0.923 0.182453362837132\\
0.924 0.182453362837132\\
0.925 0.182453362837132\\
0.926 0.182453362837132\\
0.927 0.182453362837132\\
0.928 0.182453362837132\\
0.929 0.182453362837132\\
0.93 0.182453362837132\\
0.931 0.182453362837132\\
0.932 0.182453362837132\\
0.933 0.182453362837132\\
0.934 0.182453362837132\\
0.935 0.182453362837132\\
0.936 0.182453362837132\\
0.937 0.182453362837132\\
0.938 0.182453362837132\\
0.939 0.182453362837132\\
0.94 0.182453362837132\\
0.941 0.182453362837132\\
0.942 0.182453362837132\\
0.943 0.182453362837132\\
0.944 0.182453362837132\\
0.945 0.182453362837132\\
0.946 0.182453362837132\\
0.947 0.182453362837132\\
0.948 0.182453362837132\\
0.949 0.182453362837132\\
0.95 0.182453362837132\\
0.951 0.182453362837132\\
0.952 0.182453362837132\\
0.953 0.182453362837132\\
0.954 0.182453362837132\\
0.955 0.182453362837132\\
0.956 0.182453362837132\\
0.957 0.182453362837132\\
0.958 0.182453362837132\\
0.959 0.182453362837132\\
0.96 0.182453362837132\\
0.961 0.182453362837132\\
0.962 0.182453362837132\\
0.963 0.182453362837132\\
0.964 0.182453362837132\\
0.965 0.182453362837132\\
0.966 0.182453362837132\\
0.967 0.182453362837132\\
0.968 0.182453362837132\\
0.969 0.182453362837132\\
0.97 0.182453362837132\\
0.971 0.182453362837132\\
0.972 0.182453362837132\\
0.973 0.182453362837132\\
0.974 0.182453362837132\\
0.975 0.182453362837132\\
0.976 0.182453362837132\\
0.977 0.182453362837132\\
0.978 0.182453362837132\\
0.979 0.182453362837132\\
0.98 0.182453362837132\\
0.981 0.182453362837132\\
0.982 0.182453362837132\\
0.983 0.182453362837132\\
0.984 0.182453362837132\\
0.985 0.182453362837132\\
0.986 0.182453362837132\\
0.987 0.182453362837132\\
0.988 0.182453362837132\\
0.989 0.182453362837132\\
0.99 0.182453362837132\\
0.991 0.182453362837132\\
0.992 0.182453362837132\\
0.993 0.182453362837132\\
0.994 0.182453362837132\\
0.995 0.182453362837132\\
0.996 0.182453362837132\\
0.997 0.182453362837132\\
0.998 0.182453362837132\\
0.999 0.182453362837132\\
1 0.182453362837132\\
};
\addlegendentry{p = 0.20};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.011 NaN\\
0.021 0.00445350292211888\\
0.031 0.00655546428996368\\
0.041 0.00864521565091103\\
0.051 0.0107226752253708\\
0.061 0.0127877604512195\\
0.071 0.0148403879583539\\
0.081 0.0168804735417507\\
0.091 0.0189079321329298\\
0.101 0.0209226777697127\\
0.111 0.0229246235641618\\
0.121 0.0249136816685684\\
0.131 0.0268897632393617\\
0.141 0.0288527783987794\\
0.151 0.0308026361941492\\
0.161 0.0327392445546016\\
0.171 0.0346625102450246\\
0.181 0.0365723388170556\\
0.191 0.0384686345568868\\
0.201 0.0403513004296341\\
0.211 0.0422202380200095\\
0.221 0.0440753474689941\\
0.231 0.0459165274062001\\
0.241 0.0477436748775639\\
0.251 0.0495566852679837\\
0.261 0.0513554522184774\\
0.271 0.0531398675373886\\
0.281 0.0549098211051241\\
0.291 0.056665200771844\\
0.301 0.0584058922474751\\
0.311 0.0601317789833312\\
0.321 0.0618427420445609\\
0.331 0.0635386599725404\\
0.341 0.0652194086362334\\
0.351 0.0668848610714143\\
0.361 0.0685348873065268\\
0.371 0.0701693541737849\\
0.381 0.0717881251039479\\
0.391 0.0733910599030042\\
0.401 0.0749780145087376\\
0.411 0.0765488407249055\\
0.421 0.0781033859304006\\
0.431 0.0796414927604141\\
0.441 0.0811629987561651\\
0.451 0.0826677359792308\\
0.461 0.0841555305859004\\
0.471 0.0856262023562309\\
0.481 0.0870795641715933\\
0.491 0.0885154214334487\\
0.501 0.0899335714147944\\
0.511 0.0913338025341702\\
0.521 0.0927158935402083\\
0.531 0.094079612592367\\
0.541 0.0954247162205891\\
0.551 0.0967509481430162\\
0.561 0.0980580379163509\\
0.571 0.0993456993877146\\
0.581 0.100613628909512\\
0.591 0.101861503269365\\
0.601 0.103088977274834\\
0.611 0.104295680916467\\
0.621 0.105481216011059\\
0.631 0.106645152197848\\
0.641 0.107787022120397\\
0.651 0.108906315571293\\
0.661 0.110002472298063\\
0.671 0.111074873055018\\
0.681 0.112122828318032\\
0.691 0.113145563825646\\
0.701 0.114142201715539\\
0.711 0.115111735392258\\
0.721 0.116052995206832\\
0.731 0.116964600191496\\
0.741 0.117844887721114\\
0.751 0.11869180637791\\
0.761 0.119502743322825\\
0.771 0.120274224645989\\
0.781 0.121001338412244\\
0.791 0.121676435463574\\
0.801 0.12228527928858\\
0.811 0.122781093051198\\
0.812 0.122789930916358\\
0.813 0.122789930916358\\
0.814 0.122789930916358\\
0.815 0.122789930916358\\
0.816 0.122789930916358\\
0.817 0.122789930916358\\
0.818 0.122789930916358\\
0.819 0.122789930916358\\
0.82 0.122789930916358\\
0.821 0.122789930916358\\
0.822 0.122789930916358\\
0.823 0.122789930916358\\
0.824 0.122789930916358\\
0.825 0.122789930916358\\
0.826 0.122789930916358\\
0.827 0.122789930916358\\
0.828 0.122789930916358\\
0.829 0.122789930916358\\
0.83 0.122789930916358\\
0.831 0.122789930916358\\
0.832 0.122789930916358\\
0.833 0.122789930916358\\
0.834 0.122789930916358\\
0.835 0.122789930916358\\
0.836 0.122789930916358\\
0.837 0.122789930916358\\
0.838 0.122789930916358\\
0.839 0.122789930916358\\
0.84 0.122789930916358\\
0.841 0.122789930916358\\
0.842 0.122789930916358\\
0.843 0.122789930916358\\
0.844 0.122789930916358\\
0.845 0.122789930916358\\
0.846 0.122789930916358\\
0.847 0.122789930916358\\
0.848 0.122789930916358\\
0.849 0.122789930916358\\
0.85 0.122789930916358\\
0.851 0.122789930916358\\
0.852 0.122789930916358\\
0.853 0.122789930916358\\
0.854 0.122789930916358\\
0.855 0.122789930916358\\
0.856 0.122789930916358\\
0.857 0.122789930916358\\
0.858 0.122789930916358\\
0.859 0.122789930916358\\
0.86 0.122789930916358\\
0.861 0.122789930916358\\
0.862 0.122789930916358\\
0.863 0.122789930916358\\
0.864 0.122789930916358\\
0.865 0.122789930916358\\
0.866 0.122789930916358\\
0.867 0.122789930916358\\
0.868 0.122789930916358\\
0.869 0.122789930916358\\
0.87 0.122789930916358\\
0.871 0.122789930916358\\
0.872 0.122789930916358\\
0.873 0.122789930916358\\
0.874 0.122789930916358\\
0.875 0.122789930916358\\
0.876 0.122789930916358\\
0.877 0.122789930916358\\
0.878 0.122789930916358\\
0.879 0.122789930916358\\
0.88 0.122789930916358\\
0.881 0.122789930916358\\
0.882 0.122789930916358\\
0.883 0.122789930916358\\
0.884 0.122789930916358\\
0.885 0.122789930916358\\
0.886 0.122789930916358\\
0.887 0.122789930916358\\
0.888 0.122789930916358\\
0.889 0.122789930916358\\
0.89 0.122789930916358\\
0.891 0.122789930916358\\
0.892 0.122789930916358\\
0.893 0.122789930916358\\
0.894 0.122789930916358\\
0.895 0.122789930916358\\
0.896 0.122789930916358\\
0.897 0.122789930916358\\
0.898 0.122789930916358\\
0.899 0.122789930916358\\
0.9 0.122789930916358\\
0.901 0.122789930916358\\
0.902 0.122789930916358\\
0.903 0.122789930916358\\
0.904 0.122789930916358\\
0.905 0.122789930916358\\
0.906 0.122789930916358\\
0.907 0.122789930916358\\
0.908 0.122789930916358\\
0.909 0.122789930916358\\
0.91 0.122789930916358\\
0.911 0.122789930916358\\
0.912 0.122789930916358\\
0.913 0.122789930916358\\
0.914 0.122789930916358\\
0.915 0.122789930916358\\
0.916 0.122789930916358\\
0.917 0.122789930916358\\
0.918 0.122789930916358\\
0.919 0.122789930916358\\
0.92 0.122789930916358\\
0.921 0.122789930916358\\
0.922 0.122789930916358\\
0.923 0.122789930916358\\
0.924 0.122789930916358\\
0.925 0.122789930916358\\
0.926 0.122789930916358\\
0.927 0.122789930916358\\
0.928 0.122789930916358\\
0.929 0.122789930916358\\
0.93 0.122789930916358\\
0.931 0.122789930916358\\
0.932 0.122789930916358\\
0.933 0.122789930916358\\
0.934 0.122789930916358\\
0.935 0.122789930916358\\
0.936 0.122789930916358\\
0.937 0.122789930916358\\
0.938 0.122789930916358\\
0.939 0.122789930916358\\
0.94 0.122789930916358\\
0.941 0.122789930916358\\
0.942 0.122789930916358\\
0.943 0.122789930916358\\
0.944 0.122789930916358\\
0.945 0.122789930916358\\
0.946 0.122789930916358\\
0.947 0.122789930916358\\
0.948 0.122789930916358\\
0.949 0.122789930916358\\
0.95 0.122789930916358\\
0.951 0.122789930916358\\
0.952 0.122789930916358\\
0.953 0.122789930916358\\
0.954 0.122789930916358\\
0.955 0.122789930916358\\
0.956 0.122789930916358\\
0.957 0.122789930916358\\
0.958 0.122789930916358\\
0.959 0.122789930916358\\
0.96 0.122789930916358\\
0.961 0.122789930916358\\
0.962 0.122789930916358\\
0.963 0.122789930916358\\
0.964 0.122789930916358\\
0.965 0.122789930916358\\
0.966 0.122789930916358\\
0.967 0.122789930916358\\
0.968 0.122789930916358\\
0.969 0.122789930916358\\
0.97 0.122789930916358\\
0.971 0.122789930916358\\
0.972 0.122789930916358\\
0.973 0.122789930916358\\
0.974 0.122789930916358\\
0.975 0.122789930916358\\
0.976 0.122789930916358\\
0.977 0.122789930916358\\
0.978 0.122789930916358\\
0.979 0.122789930916358\\
0.98 0.122789930916358\\
0.981 0.122789930916358\\
0.982 0.122789930916358\\
0.983 0.122789930916358\\
0.984 0.122789930916358\\
0.985 0.122789930916358\\
0.986 0.122789930916358\\
0.987 0.122789930916358\\
0.988 0.122789930916358\\
0.989 0.122789930916358\\
0.99 0.122789930916358\\
0.991 0.122789930916358\\
0.992 0.122789930916358\\
0.993 0.122789930916358\\
0.994 0.122789930916358\\
0.995 0.122789930916358\\
0.996 0.122789930916358\\
0.997 0.122789930916358\\
0.998 0.122789930916358\\
0.999 0.122789930916358\\
1 0.122789930916358\\
};
\addlegendentry{p = 0.25};

\addplot [
color=black,
dotted,
line width=1.4pt
]
table[row sep=crcr]{
0.001 NaN\\
0.011 NaN\\
0.021 0.00254601586132464\\
0.031 0.0037485232635871\\
0.041 0.00494461178519745\\
0.051 0.00613424880448199\\
0.061 0.00731740133709524\\
0.071 0.00849403602388277\\
0.081 0.00966411911815801\\
0.091 0.010827616472356\\
0.101 0.0119844935240268\\
0.111 0.0131347152811284\\
0.121 0.0142782463065809\\
0.131 0.0154150507020274\\
0.141 0.0165450920907606\\
0.151 0.0176683335997583\\
0.161 0.0187847378407699\\
0.171 0.0198942668903948\\
0.181 0.0209968822690831\\
0.191 0.0220925449189898\\
0.201 0.023181215180601\\
0.211 0.0242628527680522\\
0.221 0.025337416743042\\
0.231 0.0264048654872481\\
0.241 0.027465156673131\\
0.251 0.0285182472330137\\
0.261 0.0295640933263055\\
0.271 0.0306026503047339\\
0.281 0.0316338726754277\\
0.291 0.0326577140616886\\
0.301 0.0336741271612649\\
0.311 0.0346830637019302\\
0.321 0.0356844743941425\\
0.331 0.0366783088805447\\
0.341 0.0376645156820355\\
0.351 0.0386430421401169\\
0.361 0.0396138343551897\\
0.371 0.0405768371204351\\
0.381 0.0415319938508794\\
0.391 0.0424792465071879\\
0.401 0.0434185355137\\
0.411 0.0443497996701283\\
0.421 0.0452729760563123\\
0.431 0.0461879999293102\\
0.441 0.0470948046120432\\
0.451 0.0479933213725976\\
0.461 0.0488834792931696\\
0.471 0.0497652051275099\\
0.481 0.0506384231455604\\
0.491 0.0515030549637904\\
0.501 0.0523590193595289\\
0.511 0.0532062320673325\\
0.521 0.0540446055551267\\
0.531 0.0548740487775077\\
0.541 0.0556944669031695\\
0.551 0.0565057610129069\\
0.561 0.0573078277640582\\
0.571 0.0581005590164905\\
0.581 0.0588838414143685\\
0.591 0.0596575559168381\\
0.601 0.0604215772694314\\
0.611 0.0611757734063376\\
0.621 0.0619200047716244\\
0.631 0.0626541235449001\\
0.641 0.06337797275363\\
0.651 0.064091385250121\\
0.661 0.0647941825257906\\
0.671 0.0654861733282959\\
0.681 0.0661671520378202\\
0.691 0.0668368967464743\\
0.701 0.0674951669680595\\
0.711 0.068141700882604\\
0.721 0.0687762119882632\\
0.731 0.0693983849881294\\
0.741 0.0700078706744398\\
0.751 0.0706042794766878\\
0.761 0.0711871731949277\\
0.771 0.071756054213733\\
0.781 0.0723103511295234\\
0.791 0.0728493991192464\\
0.801 0.0733724123249715\\
0.811 0.0738784435951743\\
0.821 0.0743663231391294\\
0.831 0.0748345596284136\\
0.841 0.0752811684192563\\
0.851 0.0757033405466684\\
0.861 0.0760966966194087\\
0.871 0.0764530728635683\\
0.881 0.0767455812998555\\
0.882 0.0767511229956068\\
0.883 0.0767511229956068\\
0.884 0.0767511229956068\\
0.885 0.0767511229956068\\
0.886 0.0767511229956068\\
0.887 0.0767511229956068\\
0.888 0.0767511229956068\\
0.889 0.0767511229956068\\
0.89 0.0767511229956068\\
0.891 0.0767511229956068\\
0.892 0.0767511229956068\\
0.893 0.0767511229956068\\
0.894 0.0767511229956068\\
0.895 0.0767511229956068\\
0.896 0.0767511229956068\\
0.897 0.0767511229956068\\
0.898 0.0767511229956068\\
0.899 0.0767511229956068\\
0.9 0.0767511229956068\\
0.901 0.0767511229956068\\
0.902 0.0767511229956068\\
0.903 0.0767511229956068\\
0.904 0.0767511229956068\\
0.905 0.0767511229956068\\
0.906 0.0767511229956068\\
0.907 0.0767511229956068\\
0.908 0.0767511229956068\\
0.909 0.0767511229956068\\
0.91 0.0767511229956068\\
0.911 0.0767511229956068\\
0.912 0.0767511229956068\\
0.913 0.0767511229956068\\
0.914 0.0767511229956068\\
0.915 0.0767511229956068\\
0.916 0.0767511229956068\\
0.917 0.0767511229956068\\
0.918 0.0767511229956068\\
0.919 0.0767511229956068\\
0.92 0.0767511229956068\\
0.921 0.0767511229956068\\
0.922 0.0767511229956068\\
0.923 0.0767511229956068\\
0.924 0.0767511229956068\\
0.925 0.0767511229956068\\
0.926 0.0767511229956068\\
0.927 0.0767511229956068\\
0.928 0.0767511229956068\\
0.929 0.0767511229956068\\
0.93 0.0767511229956068\\
0.931 0.0767511229956068\\
0.932 0.0767511229956068\\
0.933 0.0767511229956068\\
0.934 0.0767511229956068\\
0.935 0.0767511229956068\\
0.936 0.0767511229956068\\
0.937 0.0767511229956068\\
0.938 0.0767511229956068\\
0.939 0.0767511229956068\\
0.94 0.0767511229956068\\
0.941 0.0767511229956068\\
0.942 0.0767511229956068\\
0.943 0.0767511229956068\\
0.944 0.0767511229956068\\
0.945 0.0767511229956068\\
0.946 0.0767511229956068\\
0.947 0.0767511229956068\\
0.948 0.0767511229956068\\
0.949 0.0767511229956068\\
0.95 0.0767511229956068\\
0.951 0.0767511229956068\\
0.952 0.0767511229956068\\
0.953 0.0767511229956068\\
0.954 0.0767511229956068\\
0.955 0.0767511229956068\\
0.956 0.0767511229956068\\
0.957 0.0767511229956068\\
0.958 0.0767511229956068\\
0.959 0.0767511229956068\\
0.96 0.0767511229956068\\
0.961 0.0767511229956068\\
0.962 0.0767511229956068\\
0.963 0.0767511229956068\\
0.964 0.0767511229956068\\
0.965 0.0767511229956068\\
0.966 0.0767511229956068\\
0.967 0.0767511229956068\\
0.968 0.0767511229956068\\
0.969 0.0767511229956068\\
0.97 0.0767511229956068\\
0.971 0.0767511229956068\\
0.972 0.0767511229956068\\
0.973 0.0767511229956068\\
0.974 0.0767511229956068\\
0.975 0.0767511229956068\\
0.976 0.0767511229956068\\
0.977 0.0767511229956068\\
0.978 0.0767511229956068\\
0.979 0.0767511229956068\\
0.98 0.0767511229956068\\
0.981 0.0767511229956068\\
0.982 0.0767511229956068\\
0.983 0.0767511229956068\\
0.984 0.0767511229956068\\
0.985 0.0767511229956068\\
0.986 0.0767511229956068\\
0.987 0.0767511229956068\\
0.988 0.0767511229956068\\
0.989 0.0767511229956068\\
0.99 0.0767511229956068\\
0.991 0.0767511229956068\\
0.992 0.0767511229956068\\
0.993 0.0767511229956068\\
0.994 0.0767511229956068\\
0.995 0.0767511229956068\\
0.996 0.0767511229956068\\
0.997 0.0767511229956068\\
0.998 0.0767511229956068\\
0.999 0.0767511229956068\\
1 0.0767511229956068\\
};
\addlegendentry{p = 0.30};

\end{axis}
\end{tikzpicture}%

==> myfile.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=1,
xlabel={$\text{R}_\text{p}\text{ [bits]}$},
xmajorgrids,
ymin=0,
ymax=0.35,
ylabel={$\text{C}_{\text{s}}\text{ [bits]}$},
ymajorgrids,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 0.00612597008369198\\
0.011 0.00673601876021745\\
0.012 0.00734560154091934\\
0.013 0.00795471778315271\\
0.014 0.0085633668436722\\
0.015 0.0091715480786303\\
0.016 0.00977926084357872\\
0.017 0.0103865044934689\\
0.018 0.0109932783826507\\
0.019 0.0115995818648735\\
0.02 0.0122054142932857\\
0.021 0.0128107750204356\\
0.022 0.0134156633982697\\
0.023 0.0140200787781348\\
0.024 0.0146240205107768\\
0.025 0.0152274879463412\\
0.026 0.0158304804343725\\
0.027 0.016432997323815\\
0.028 0.0170350379630129\\
0.029 0.0176366016997089\\
0.03 0.0182376878810463\\
0.031 0.0188382958535663\\
0.032 0.0194384249632118\\
0.033 0.0200380745553235\\
0.034 0.0206372439746416\\
0.035 0.0212359325653071\\
0.036 0.0218341396708586\\
0.037 0.022431864634235\\
0.038 0.0230291067977745\\
0.039 0.0236258655032141\\
0.04 0.0242221400916904\\
0.041 0.024817929903739\\
0.042 0.0254132342792945\\
0.043 0.0260080525576902\\
0.044 0.0266023840776587\\
0.045 0.027196228177331\\
0.046 0.0277895841942359\\
0.047 0.0283824514653033\\
0.048 0.0289748293268588\\
0.049 0.0295667171146272\\
0.05 0.0301581141637324\\
0.051 0.0307490198086946\\
0.052 0.0313394333834333\\
0.053 0.0319293542212642\\
0.054 0.0325187816549022\\
0.055 0.0331077150164583\\
0.056 0.0336961536374409\\
0.057 0.0342840968487554\\
0.058 0.0348715439807037\\
0.059 0.0354584943629842\\
0.06 0.0360449473246918\\
0.061 0.0366309021943176\\
0.062 0.037216358299748\\
0.063 0.0378013149682642\\
0.064 0.0383857715265445\\
0.065 0.0389697273006604\\
0.066 0.0395531816160792\\
0.067 0.040136133797662\\
0.068 0.0407185831696637\\
0.069 0.041300529055733\\
0.07 0.0418819707789124\\
0.071 0.0424629076616374\\
0.072 0.0430433390257354\\
0.073 0.043623264192427\\
0.074 0.0442026824823237\\
0.075 0.0447815932154294\\
0.076 0.0453599957111381\\
0.077 0.0459378892882362\\
0.078 0.0465152732648982\\
0.079 0.0470921469586895\\
0.08 0.0476685096865641\\
0.081 0.048244360764866\\
0.082 0.0488196995093269\\
0.083 0.0493945252350654\\
0.084 0.0499688372565884\\
0.085 0.0505426348877897\\
0.086 0.0511159174419489\\
0.087 0.0516886842317313\\
0.088 0.0522609345691866\\
0.089 0.0528326677657505\\
0.09 0.0534038831322408\\
0.091 0.0539745799788603\\
0.092 0.0545447576151925\\
0.093 0.0551144153502041\\
0.094 0.0556835524922432\\
0.095 0.0562521683490373\\
0.096 0.0568202622276943\\
0.097 0.0573878334347017\\
0.098 0.0579548812759246\\
0.099 0.0585214050566061\\
0.1 0.0590874040813659\\
0.101 0.0596528776542004\\
0.102 0.0602178250784797\\
0.103 0.06078224565695\\
0.104 0.0613461386917297\\
0.105 0.06190950348431\\
0.106 0.0624723393355555\\
0.107 0.0630346455456984\\
0.108 0.063596421414344\\
0.109 0.0641576662404643\\
0.11 0.0647183793224009\\
0.111 0.0652785599578604\\
0.112 0.0658382074439172\\
0.113 0.0663973210770094\\
0.114 0.0669559001529395\\
0.115 0.0675139439668723\\
0.116 0.0680714518133347\\
0.117 0.0686284229862135\\
0.118 0.0691848567787554\\
0.119 0.069740752483565\\
0.12 0.0702961093926038\\
0.121 0.070850926797189\\
0.122 0.0714052039879919\\
0.123 0.0719589402550382\\
0.124 0.0725121348877042\\
0.125 0.0730647871747171\\
0.126 0.0736168964041537\\
0.127 0.0741684618634385\\
0.128 0.0747194828393423\\
0.129 0.0752699586179804\\
0.13 0.0758198884848128\\
0.131 0.0763692717246403\\
0.132 0.0769181076216048\\
0.133 0.0774663954591875\\
0.134 0.0780141345202066\\
0.135 0.0785613240868156\\
0.136 0.0791079634405031\\
0.137 0.07965405186209\\
0.138 0.0801995886317275\\
0.139 0.0807445730288959\\
0.14 0.0812890043324036\\
0.141 0.0818328818203837\\
0.142 0.0823762047702936\\
0.143 0.0829189724589121\\
0.144 0.0834611841623382\\
0.145 0.0840028391559891\\
0.146 0.0845439367145981\\
0.147 0.0850844761122121\\
0.148 0.0856244566221906\\
0.149 0.0861638775172032\\
0.15 0.0867027380692271\\
0.151 0.0872410375495453\\
0.152 0.0877787752287451\\
0.153 0.0883159503767142\\
0.154 0.0888525622626407\\
0.155 0.0893886101550087\\
0.156 0.0899240933215971\\
0.157 0.0904590110294772\\
0.158 0.0909933625450106\\
0.159 0.0915271471338452\\
0.16 0.0920603640609156\\
0.161 0.0925930125904364\\
0.162 0.0931250919859046\\
0.163 0.0936566015100924\\
0.164 0.0941875404250476\\
0.165 0.0947179079920905\\
0.166 0.0952477034718093\\
0.167 0.0957769261240595\\
0.168 0.09630557520796\\
0.169 0.0968336499818903\\
0.17 0.0973611497034881\\
0.171 0.097888073629645\\
0.172 0.0984144210165058\\
0.173 0.098940191119463\\
0.174 0.0994653831931551\\
0.175 0.0999899964914632\\
0.176 0.100514030267508\\
0.177 0.101037483773646\\
0.178 0.101560356261466\\
0.179 0.102082646981787\\
0.18 0.102604355184654\\
0.181 0.103125480119333\\
0.182 0.103646021034311\\
0.183 0.104165977177289\\
0.184 0.10468534779518\\
0.185 0.105204132134106\\
0.186 0.105722329439393\\
0.187 0.106239938955567\\
0.188 0.106756959926351\\
0.189 0.107273391594661\\
0.19 0.1077892332026\\
0.191 0.108304483991459\\
0.192 0.108819143201707\\
0.193 0.109333210072992\\
0.194 0.109846683844131\\
0.195 0.11035956375311\\
0.196 0.11087184903708\\
0.197 0.111383538932352\\
0.198 0.111894632674387\\
0.199 0.112405129497801\\
0.2 0.112915028636352\\
0.201 0.113424329322943\\
0.202 0.113933030789608\\
0.203 0.114441132267515\\
0.204 0.114948632986959\\
0.205 0.115455532177354\\
0.206 0.115961829067232\\
0.207 0.116467522884234\\
0.208 0.11697261285511\\
0.209 0.117477098205709\\
0.21 0.117980978160974\\
0.211 0.11848425194494\\
0.212 0.118986918780724\\
0.213 0.119488977890523\\
0.214 0.119990428495608\\
0.215 0.120491269816315\\
0.216 0.120991501072042\\
0.217 0.121491121481244\\
0.218 0.121990130261424\\
0.219 0.122488526629127\\
0.22 0.122986309799937\\
0.221 0.123483478988469\\
0.222 0.123980033408361\\
0.223 0.124475972272268\\
0.224 0.12497129479186\\
0.225 0.125466000177808\\
0.226 0.125960087639782\\
0.227 0.126453556386444\\
0.228 0.126946405625438\\
0.229 0.127438634563388\\
0.23 0.127930242405885\\
0.231 0.128421228357483\\
0.232 0.128911591621692\\
0.233 0.129401331400971\\
0.234 0.129890446896715\\
0.235 0.130378937309255\\
0.236 0.130866801837846\\
0.237 0.131354039680658\\
0.238 0.131840650034771\\
0.239 0.132326632096167\\
0.24 0.132811985059716\\
0.241 0.133296708119175\\
0.242 0.133780800467177\\
0.243 0.134264261295219\\
0.244 0.134747089793658\\
0.245 0.135229285151699\\
0.246 0.135710846557388\\
0.247 0.136191773197601\\
0.248 0.136672064258036\\
0.249 0.137151718923204\\
0.25 0.137630736376418\\
0.251 0.138109115799784\\
0.252 0.138586856374193\\
0.253 0.139063957279307\\
0.254 0.139540417693553\\
0.255 0.140016236794111\\
0.256 0.140491413756902\\
0.257 0.140965947756582\\
0.258 0.141439837966526\\
0.259 0.141913083558822\\
0.26 0.142385683704255\\
0.261 0.142857637572302\\
0.262 0.143328944331115\\
0.263 0.143799603147511\\
0.264 0.144269613186966\\
0.265 0.144738973613593\\
0.266 0.145207683590139\\
0.267 0.145675742277968\\
0.268 0.146143148837052\\
0.269 0.146609902425954\\
0.27 0.14707600220182\\
0.271 0.147541447320365\\
0.272 0.148006236935858\\
0.273 0.14847037020111\\
0.274 0.148933846267461\\
0.275 0.149396664284768\\
0.276 0.149858823401386\\
0.277 0.150320322764161\\
0.278 0.15078116151841\\
0.279 0.151241338807911\\
0.28 0.151700853774884\\
0.281 0.152159705559982\\
0.282 0.15261789330227\\
0.283 0.153075416139213\\
0.284 0.153532273206661\\
0.285 0.153988463638832\\
0.286 0.154443986568298\\
0.287 0.154898841125966\\
0.288 0.155353026441064\\
0.289 0.155806541641124\\
0.29 0.156259385851964\\
0.291 0.156711558197673\\
0.292 0.157163057800592\\
0.293 0.1576138837813\\
0.294 0.158064035258589\\
0.295 0.158513511349453\\
0.296 0.158962311169067\\
0.297 0.159410433830769\\
0.298 0.159857878446041\\
0.299 0.160304644124488\\
0.3 0.160750729973823\\
0.301 0.161196135099841\\
0.302 0.161640858606407\\
0.303 0.16208489959543\\
0.304 0.162528257166842\\
0.305 0.162970930418584\\
0.306 0.163412918446576\\
0.307 0.163854220344702\\
0.308 0.164294835204785\\
0.309 0.164734762116566\\
0.31 0.165174000167684\\
0.311 0.165612548443647\\
0.312 0.166050406027817\\
0.313 0.16648757200138\\
0.314 0.166924045443325\\
0.315 0.167359825430421\\
0.316 0.167794911037191\\
0.317 0.168229301335888\\
0.318 0.168662995396467\\
0.319 0.169095992286566\\
0.32 0.169528291071474\\
0.321 0.169959890814105\\
0.322 0.170390790574977\\
0.323 0.170820989412178\\
0.324 0.171250486381343\\
0.325 0.171679280535624\\
0.326 0.172107370925662\\
0.327 0.172534756599562\\
0.328 0.172961436602856\\
0.329 0.17338740997848\\
0.33 0.173812675766743\\
0.331 0.174237233005292\\
0.332 0.174661080729089\\
0.333 0.175084217970372\\
0.334 0.175506643758627\\
0.335 0.175928357120553\\
0.336 0.176349357080034\\
0.337 0.1767696426581\\
0.338 0.177189212872896\\
0.339 0.177608066739648\\
0.34 0.178026203270627\\
0.341 0.178443621475112\\
0.342 0.178860320359357\\
0.343 0.179276298926553\\
0.344 0.179691556176791\\
0.345 0.180106091107025\\
0.346 0.180519902711029\\
0.347 0.180932989979367\\
0.348 0.181345351899344\\
0.349 0.181756987454974\\
0.35 0.182167895626931\\
0.351 0.182578075392516\\
0.352 0.182987525725609\\
0.353 0.183396245596629\\
0.354 0.183804233972487\\
0.355 0.184211489816549\\
0.356 0.184618012088582\\
0.357 0.185023799744717\\
0.358 0.185428851737397\\
0.359 0.185833167015332\\
0.36 0.186236744523452\\
0.361 0.186639583202856\\
0.362 0.187041681990766\\
0.363 0.187443039820473\\
0.364 0.187843655621291\\
0.365 0.188243528318499\\
0.366 0.188642656833295\\
0.367 0.189041040082736\\
0.368 0.18943867697969\\
0.369 0.189835566432775\\
0.37 0.190231707346306\\
0.371 0.190627098620238\\
0.372 0.191021739150106\\
0.373 0.191415627826968\\
0.374 0.191808763537344\\
0.375 0.192201145163155\\
0.376 0.192592771581659\\
0.377 0.192983641665393\\
0.378 0.193373754282102\\
0.379 0.19376310829468\\
0.38 0.194151702561101\\
0.381 0.194539535934347\\
0.382 0.194926607262349\\
0.383 0.195312915387908\\
0.384 0.195698459148629\\
0.385 0.196083237376847\\
0.386 0.196467248899554\\
0.387 0.196850492538321\\
0.388 0.197232967109227\\
0.389 0.197614671422779\\
0.39 0.197995604283832\\
0.391 0.198375764491509\\
0.392 0.19875515083912\\
0.393 0.19913376211408\\
0.394 0.199511597097822\\
0.395 0.199888654565711\\
0.396 0.200264933286957\\
0.397 0.200640432024527\\
0.398 0.201015149535051\\
0.399 0.20138908456873\\
0.4 0.201762235869244\\
0.401 0.202134602173654\\
0.402 0.202506182212303\\
0.403 0.202876974708719\\
0.404 0.203246978379512\\
0.405 0.203616191934269\\
0.406 0.203984614075453\\
0.407 0.204352243498289\\
0.408 0.204719078890662\\
0.409 0.205085118932999\\
0.41 0.20545036229816\\
0.411 0.205814807651319\\
0.412 0.206178453649848\\
0.413 0.206541298943196\\
0.414 0.206903342172765\\
0.415 0.207264581971788\\
0.416 0.207625016965198\\
0.417 0.2079846457695\\
0.418 0.208343466992638\\
0.419 0.20870147923386\\
0.42 0.20905868108358\\
0.421 0.209415071123235\\
0.422 0.209770647925146\\
0.423 0.210125410052368\\
0.424 0.21047935605854\\
0.425 0.210832484487737\\
0.426 0.21118479387431\\
0.427 0.211536282742729\\
0.428 0.211886949607419\\
0.429 0.212236792972598\\
0.43 0.212585811332106\\
0.431 0.212934003169232\\
0.432 0.213281366956537\\
0.433 0.213627901155679\\
0.434 0.213973604217222\\
0.435 0.214318474580456\\
0.436 0.214662510673199\\
0.437 0.215005710911603\\
0.438 0.215348073699955\\
0.439 0.215689597430473\\
0.44 0.216030280483095\\
0.441 0.216370121225266\\
0.442 0.216709118011719\\
0.443 0.217047269184253\\
0.444 0.217384573071505\\
0.445 0.217721027988712\\
0.446 0.21805663223748\\
0.447 0.218391384105531\\
0.448 0.218725281866461\\
0.449 0.219058323779478\\
0.45 0.219390508089144\\
0.451 0.219721833025105\\
0.452 0.220052296801819\\
0.453 0.220381897618275\\
0.454 0.2207106336577\\
0.455 0.221038503087277\\
0.456 0.221365504057831\\
0.457 0.221691634703526\\
0.458 0.222016893141551\\
0.459 0.222341277471792\\
0.46 0.222664785776501\\
0.461 0.222987416119956\\
0.462 0.223309166548114\\
0.463 0.22363003508825\\
0.464 0.223950019748593\\
0.465 0.224269118517949\\
0.466 0.224587329365316\\
0.467 0.224904650239486\\
0.468 0.225221079068642\\
0.469 0.225536613759939\\
0.47 0.225851252199078\\
0.471 0.226164992249866\\
0.472 0.226477831753765\\
0.473 0.22678976852943\\
0.474 0.227100800372233\\
0.475 0.227410925053772\\
0.476 0.227720140321375\\
0.477 0.228028443897576\\
0.478 0.228335833479593\\
0.479 0.228642306738775\\
0.48 0.228947861320047\\
0.481 0.229252494841329\\
0.482 0.229556204892946\\
0.483 0.229858989037016\\
0.484 0.230160844806819\\
0.485 0.230461769706154\\
0.486 0.230761761208671\\
0.487 0.231060816757183\\
0.488 0.231358933762962\\
0.489 0.23165610960501\\
0.49 0.231952341629307\\
0.491 0.232247627148037\\
0.492 0.232541963438792\\
0.493 0.232835347743746\\
0.494 0.23312777726881\\
0.495 0.233419249182749\\
0.496 0.233709760616285\\
0.497 0.233999308661157\\
0.498 0.234287890369162\\
0.499 0.23457550275115\\
0.5 0.234862142776003\\
0.501 0.235147807369567\\
0.502 0.235432493413551\\
0.503 0.235716197744388\\
0.504 0.235998917152059\\
0.505 0.236280648378872\\
0.506 0.236561388118203\\
0.507 0.236841133013187\\
0.508 0.237119879655364\\
0.509 0.237397624583279\\
0.51 0.237674364281023\\
0.511 0.237950095176729\\
0.512 0.238224813641006\\
0.513 0.238498515985314\\
0.514 0.238771198460284\\
0.515 0.239042857253958\\
0.516 0.239313488489979\\
0.517 0.239583088225699\\
0.518 0.239851652450209\\
0.519 0.240119177082302\\
0.52 0.240385657968337\\
0.521 0.240651090880033\\
0.522 0.240915471512156\\
0.523 0.241178795480115\\
0.524 0.24144105831746\\
0.525 0.241702255473265\\
0.526 0.241962382309402\\
0.527 0.242221434097692\\
0.528 0.24247940601693\\
0.529 0.242736293149779\\
0.53 0.242992090479515\\
0.531 0.243246792886632\\
0.532 0.243500395145277\\
0.533 0.243752891919521\\
0.534 0.244004277759454\\
0.535 0.244254547097087\\
0.536 0.244503694242047\\
0.537 0.244751713377068\\
0.538 0.244998598553242\\
0.539 0.245244343685033\\
0.54 0.245488942545031\\
0.541 0.245732388758428\\
0.542 0.245974675797191\\
0.543 0.24621579697393\\
0.544 0.246455745435423\\
0.545 0.246694514155771\\
0.546 0.246932095929173\\
0.547 0.247168483362278\\
0.548 0.24740366886609\\
0.549 0.247637644647388\\
0.55 0.247870402699627\\
0.551 0.248101934793281\\
0.552 0.248332232465569\\
0.553 0.248561287009539\\
0.554 0.248789089462437\\
0.555 0.249015630593304\\
0.556 0.249240900889742\\
0.557 0.249464890543773\\
0.558 0.24968758943671\\
0.559 0.249908987122946\\
0.56 0.250129072812571\\
0.561 0.2503478353527\\
0.562 0.250565263207385\\
0.563 0.250781344435984\\
0.564 0.250996066669817\\
0.565 0.251209417086949\\
0.566 0.251421382384885\\
0.567 0.251631948750976\\
0.568 0.251841101830266\\
0.569 0.252048826690501\\
0.57 0.252255107783976\\
0.571 0.252459928905839\\
0.572 0.252663273148431\\
0.573 0.252865122851166\\
0.574 0.253065459545381\\
0.575 0.253264263893502\\
0.576 0.253461515621756\\
0.577 0.253657193445523\\
0.578 0.253851274986295\\
0.579 0.254043736678987\\
0.58 0.254234553668129\\
0.581 0.254423699691199\\
0.582 0.254611146946985\\
0.583 0.254796865946461\\
0.584 0.2549808253431\\
0.585 0.255162991738889\\
0.586 0.255343329461443\\
0.587 0.255521800306512\\
0.588 0.25569836323874\\
0.589 0.255872974041708\\
0.59 0.256045584905769\\
0.591 0.256216143938938\\
0.592 0.256384594581598\\
0.593 0.256550874899616\\
0.594 0.256714916721877\\
0.595 0.256876644575923\\
0.596 0.257035974357595\\
0.597 0.257192811644034\\
0.598 0.257347049519023\\
0.599 0.257498565716284\\
0.6 0.257647218783588\\
0.601 0.257792842797339\\
0.602 0.257935239851798\\
0.603 0.258074168977797\\
0.604 0.258209329011733\\
0.605 0.258340330477538\\
0.606 0.258466645598798\\
0.607 0.258587508836234\\
0.608 0.258701681437576\\
0.609 0.258806684500161\\
0.61 0.258880941623004\\
0.611 0.258880941623004\\
0.612 0.258880941623004\\
0.613 0.258880941623004\\
0.614 0.258880941623004\\
0.615 0.258880941623004\\
0.616 0.258880941623004\\
0.617 0.258880941623004\\
0.618 0.258880941623004\\
0.619 0.258880941623004\\
0.62 0.258880941623004\\
0.621 0.258880941623004\\
0.622 0.258880941623004\\
0.623 0.258880941623004\\
0.624 0.258880941623004\\
0.625 0.258880941623004\\
0.626 0.258880941623004\\
0.627 0.258880941623004\\
0.628 0.258880941623004\\
0.629 0.258880941623004\\
0.63 0.258880941623004\\
0.631 0.258880941623004\\
0.632 0.258880941623004\\
0.633 0.258880941623004\\
0.634 0.258880941623004\\
0.635 0.258880941623004\\
0.636 0.258880941623004\\
0.637 0.258880941623004\\
0.638 0.258880941623004\\
0.639 0.258880941623004\\
0.64 0.258880941623004\\
0.641 0.258880941623004\\
0.642 0.258880941623004\\
0.643 0.258880941623004\\
0.644 0.258880941623004\\
0.645 0.258880941623004\\
0.646 0.258880941623004\\
0.647 0.258880941623004\\
0.648 0.258880941623004\\
0.649 0.258880941623004\\
0.65 0.258880941623004\\
0.651 0.258880941623004\\
0.652 0.258880941623004\\
0.653 0.258880941623004\\
0.654 0.258880941623004\\
0.655 0.258880941623004\\
0.656 0.258880941623004\\
0.657 0.258880941623004\\
0.658 0.258880941623004\\
0.659 0.258880941623004\\
0.66 0.258880941623004\\
0.661 0.258880941623004\\
0.662 0.258880941623004\\
0.663 0.258880941623004\\
0.664 0.258880941623004\\
0.665 0.258880941623004\\
0.666 0.258880941623004\\
0.667 0.258880941623004\\
0.668 0.258880941623004\\
0.669 0.258880941623004\\
0.67 0.258880941623004\\
0.671 0.258880941623004\\
0.672 0.258880941623004\\
0.673 0.258880941623004\\
0.674 0.258880941623004\\
0.675 0.258880941623004\\
0.676 0.258880941623004\\
0.677 0.258880941623004\\
0.678 0.258880941623004\\
0.679 0.258880941623004\\
0.68 0.258880941623004\\
0.681 0.258880941623004\\
0.682 0.258880941623004\\
0.683 0.258880941623004\\
0.684 0.258880941623004\\
0.685 0.258880941623004\\
0.686 0.258880941623004\\
0.687 0.258880941623004\\
0.688 0.258880941623004\\
0.689 0.258880941623004\\
0.69 0.258880941623004\\
0.691 0.258880941623004\\
0.692 0.258880941623004\\
0.693 0.258880941623004\\
0.694 0.258880941623004\\
0.695 0.258880941623004\\
0.696 0.258880941623004\\
0.697 0.258880941623004\\
0.698 0.258880941623004\\
0.699 0.258880941623004\\
0.7 0.258880941623004\\
0.701 0.258880941623004\\
0.702 0.258880941623004\\
0.703 0.258880941623004\\
0.704 0.258880941623004\\
0.705 0.258880941623004\\
0.706 0.258880941623004\\
0.707 0.258880941623004\\
0.708 0.258880941623004\\
0.709 0.258880941623004\\
0.71 0.258880941623004\\
0.711 0.258880941623004\\
0.712 0.258880941623004\\
0.713 0.258880941623004\\
0.714 0.258880941623004\\
0.715 0.258880941623004\\
0.716 0.258880941623004\\
0.717 0.258880941623004\\
0.718 0.258880941623004\\
0.719 0.258880941623004\\
0.72 0.258880941623004\\
0.721 0.258880941623004\\
0.722 0.258880941623004\\
0.723 0.258880941623004\\
0.724 0.258880941623004\\
0.725 0.258880941623004\\
0.726 0.258880941623004\\
0.727 0.258880941623004\\
0.728 0.258880941623004\\
0.729 0.258880941623004\\
0.73 0.258880941623004\\
0.731 0.258880941623004\\
0.732 0.258880941623004\\
0.733 0.258880941623004\\
0.734 0.258880941623004\\
0.735 0.258880941623004\\
0.736 0.258880941623004\\
0.737 0.258880941623004\\
0.738 0.258880941623004\\
0.739 0.258880941623004\\
0.74 0.258880941623004\\
0.741 0.258880941623004\\
0.742 0.258880941623004\\
0.743 0.258880941623004\\
0.744 0.258880941623004\\
0.745 0.258880941623004\\
0.746 0.258880941623004\\
0.747 0.258880941623004\\
0.748 0.258880941623004\\
0.749 0.258880941623004\\
0.75 0.258880941623004\\
0.751 0.258880941623004\\
0.752 0.258880941623004\\
0.753 0.258880941623004\\
0.754 0.258880941623004\\
0.755 0.258880941623004\\
0.756 0.258880941623004\\
0.757 0.258880941623004\\
0.758 0.258880941623004\\
0.759 0.258880941623004\\
0.76 0.258880941623004\\
0.761 0.258880941623004\\
0.762 0.258880941623004\\
0.763 0.258880941623004\\
0.764 0.258880941623004\\
0.765 0.258880941623004\\
0.766 0.258880941623004\\
0.767 0.258880941623004\\
0.768 0.258880941623004\\
0.769 0.258880941623004\\
0.77 0.258880941623004\\
0.771 0.258880941623004\\
0.772 0.258880941623004\\
0.773 0.258880941623004\\
0.774 0.258880941623004\\
0.775 0.258880941623004\\
0.776 0.258880941623004\\
0.777 0.258880941623004\\
0.778 0.258880941623004\\
0.779 0.258880941623004\\
0.78 0.258880941623004\\
0.781 0.258880941623004\\
0.782 0.258880941623004\\
0.783 0.258880941623004\\
0.784 0.258880941623004\\
0.785 0.258880941623004\\
0.786 0.258880941623004\\
0.787 0.258880941623004\\
0.788 0.258880941623004\\
0.789 0.258880941623004\\
0.79 0.258880941623004\\
0.791 0.258880941623004\\
0.792 0.258880941623004\\
0.793 0.258880941623004\\
0.794 0.258880941623004\\
0.795 0.258880941623004\\
0.796 0.258880941623004\\
0.797 0.258880941623004\\
0.798 0.258880941623004\\
0.799 0.258880941623004\\
0.8 0.258880941623004\\
0.801 0.258880941623004\\
0.802 0.258880941623004\\
0.803 0.258880941623004\\
0.804 0.258880941623004\\
0.805 0.258880941623004\\
0.806 0.258880941623004\\
0.807 0.258880941623004\\
0.808 0.258880941623004\\
0.809 0.258880941623004\\
0.81 0.258880941623004\\
0.811 0.258880941623004\\
0.812 0.258880941623004\\
0.813 0.258880941623004\\
0.814 0.258880941623004\\
0.815 0.258880941623004\\
0.816 0.258880941623004\\
0.817 0.258880941623004\\
0.818 0.258880941623004\\
0.819 0.258880941623004\\
0.82 0.258880941623004\\
0.821 0.258880941623004\\
0.822 0.258880941623004\\
0.823 0.258880941623004\\
0.824 0.258880941623004\\
0.825 0.258880941623004\\
0.826 0.258880941623004\\
0.827 0.258880941623004\\
0.828 0.258880941623004\\
0.829 0.258880941623004\\
0.83 0.258880941623004\\
0.831 0.258880941623004\\
0.832 0.258880941623004\\
0.833 0.258880941623004\\
0.834 0.258880941623004\\
0.835 0.258880941623004\\
0.836 0.258880941623004\\
0.837 0.258880941623004\\
0.838 0.258880941623004\\
0.839 0.258880941623004\\
0.84 0.258880941623004\\
0.841 0.258880941623004\\
0.842 0.258880941623004\\
0.843 0.258880941623004\\
0.844 0.258880941623004\\
0.845 0.258880941623004\\
0.846 0.258880941623004\\
0.847 0.258880941623004\\
0.848 0.258880941623004\\
0.849 0.258880941623004\\
0.85 0.258880941623004\\
0.851 0.258880941623004\\
0.852 0.258880941623004\\
0.853 0.258880941623004\\
0.854 0.258880941623004\\
0.855 0.258880941623004\\
0.856 0.258880941623004\\
0.857 0.258880941623004\\
0.858 0.258880941623004\\
0.859 0.258880941623004\\
0.86 0.258880941623004\\
0.861 0.258880941623004\\
0.862 0.258880941623004\\
0.863 0.258880941623004\\
0.864 0.258880941623004\\
0.865 0.258880941623004\\
0.866 0.258880941623004\\
0.867 0.258880941623004\\
0.868 0.258880941623004\\
0.869 0.258880941623004\\
0.87 0.258880941623004\\
0.871 0.258880941623004\\
0.872 0.258880941623004\\
0.873 0.258880941623004\\
0.874 0.258880941623004\\
0.875 0.258880941623004\\
0.876 0.258880941623004\\
0.877 0.258880941623004\\
0.878 0.258880941623004\\
0.879 0.258880941623004\\
0.88 0.258880941623004\\
0.881 0.258880941623004\\
0.882 0.258880941623004\\
0.883 0.258880941623004\\
0.884 0.258880941623004\\
0.885 0.258880941623004\\
0.886 0.258880941623004\\
0.887 0.258880941623004\\
0.888 0.258880941623004\\
0.889 0.258880941623004\\
0.89 0.258880941623004\\
0.891 0.258880941623004\\
0.892 0.258880941623004\\
0.893 0.258880941623004\\
0.894 0.258880941623004\\
0.895 0.258880941623004\\
0.896 0.258880941623004\\
0.897 0.258880941623004\\
0.898 0.258880941623004\\
0.899 0.258880941623004\\
0.9 0.258880941623004\\
0.901 0.258880941623004\\
0.902 0.258880941623004\\
0.903 0.258880941623004\\
0.904 0.258880941623004\\
0.905 0.258880941623004\\
0.906 0.258880941623004\\
0.907 0.258880941623004\\
0.908 0.258880941623004\\
0.909 0.258880941623004\\
0.91 0.258880941623004\\
0.911 0.258880941623004\\
0.912 0.258880941623004\\
0.913 0.258880941623004\\
0.914 0.258880941623004\\
0.915 0.258880941623004\\
0.916 0.258880941623004\\
0.917 0.258880941623004\\
0.918 0.258880941623004\\
0.919 0.258880941623004\\
0.92 0.258880941623004\\
0.921 0.258880941623004\\
0.922 0.258880941623004\\
0.923 0.258880941623004\\
0.924 0.258880941623004\\
0.925 0.258880941623004\\
0.926 0.258880941623004\\
0.927 0.258880941623004\\
0.928 0.258880941623004\\
0.929 0.258880941623004\\
0.93 0.258880941623004\\
0.931 0.258880941623004\\
0.932 0.258880941623004\\
0.933 0.258880941623004\\
0.934 0.258880941623004\\
0.935 0.258880941623004\\
0.936 0.258880941623004\\
0.937 0.258880941623004\\
0.938 0.258880941623004\\
0.939 0.258880941623004\\
0.94 0.258880941623004\\
0.941 0.258880941623004\\
0.942 0.258880941623004\\
0.943 0.258880941623004\\
0.944 0.258880941623004\\
0.945 0.258880941623004\\
0.946 0.258880941623004\\
0.947 0.258880941623004\\
0.948 0.258880941623004\\
0.949 0.258880941623004\\
0.95 0.258880941623004\\
0.951 0.258880941623004\\
0.952 0.258880941623004\\
0.953 0.258880941623004\\
0.954 0.258880941623004\\
0.955 0.258880941623004\\
0.956 0.258880941623004\\
0.957 0.258880941623004\\
0.958 0.258880941623004\\
0.959 0.258880941623004\\
0.96 0.258880941623004\\
0.961 0.258880941623004\\
0.962 0.258880941623004\\
0.963 0.258880941623004\\
0.964 0.258880941623004\\
0.965 0.258880941623004\\
0.966 0.258880941623004\\
0.967 0.258880941623004\\
0.968 0.258880941623004\\
0.969 0.258880941623004\\
0.97 0.258880941623004\\
0.971 0.258880941623004\\
0.972 0.258880941623004\\
0.973 0.258880941623004\\
0.974 0.258880941623004\\
0.975 0.258880941623004\\
0.976 0.258880941623004\\
0.977 0.258880941623004\\
0.978 0.258880941623004\\
0.979 0.258880941623004\\
0.98 0.258880941623004\\
0.981 0.258880941623004\\
0.982 0.258880941623004\\
0.983 0.258880941623004\\
0.984 0.258880941623004\\
0.985 0.258880941623004\\
0.986 0.258880941623004\\
0.987 0.258880941623004\\
0.988 0.258880941623004\\
0.989 0.258880941623004\\
0.99 0.258880941623004\\
0.991 0.258880941623004\\
0.992 0.258880941623004\\
0.993 0.258880941623004\\
0.994 0.258880941623004\\
0.995 0.258880941623004\\
0.996 0.258880941623004\\
0.997 0.258880941623004\\
0.998 0.258880941623004\\
0.999 0.258880941623004\\
1 0.258880941623004\\
};
\addlegendentry{p = 0.15};

\addplot [
color=black,
dashed,
line width=2.0pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 NaN\\
0.011 NaN\\
0.012 NaN\\
0.013 0.0046608055218933\\
0.014 0.00501773206573164\\
0.015 0.0053744294159368\\
0.016 0.00573089736043642\\
0.017 0.00608713568697861\\
0.018 0.00644314418313274\\
0.019 0.00679892263628801\\
0.02 0.00715447083365239\\
0.021 0.00750978856225382\\
0.022 0.00786487560893845\\
0.023 0.00821973176037138\\
0.024 0.00857435680303587\\
0.025 0.00892875052323217\\
0.026 0.00928291270707859\\
0.027 0.00963684314050972\\
0.028 0.00999054160927737\\
0.029 0.0103440078989487\\
0.03 0.0106972417949067\\
0.031 0.0110502430823499\\
0.032 0.0114030115462924\\
0.033 0.0117555469715607\\
0.034 0.0121078491427976\\
0.035 0.0124599178444583\\
0.036 0.0128117528608114\\
0.037 0.0131633539759389\\
0.038 0.0135147209737342\\
0.039 0.013865853637903\\
0.04 0.0142167517519629\\
0.041 0.0145674150992421\\
0.042 0.0149178434628796\\
0.043 0.0152680366258241\\
0.044 0.0156179943708349\\
0.045 0.0159677164804799\\
0.046 0.0163172027371354\\
0.047 0.0166664529229874\\
0.048 0.0170154668200286\\
0.049 0.0173642442100593\\
0.05 0.0177127848746872\\
0.051 0.0180610885953256\\
0.052 0.0184091551531947\\
0.053 0.01875698432932\\
0.054 0.0191045759045312\\
0.055 0.0194519296594633\\
0.056 0.0197990453745551\\
0.057 0.020145922830049\\
0.058 0.0204925618059902\\
0.059 0.0208389620822266\\
0.06 0.0211851234384074\\
0.061 0.0215310456539843\\
0.062 0.0218767285082098\\
0.063 0.022222171780136\\
0.064 0.0225673752486153\\
0.065 0.0229123386922996\\
0.066 0.0232570618896398\\
0.067 0.0236015446188848\\
0.068 0.023945786658081\\
0.069 0.0242897877850723\\
0.07 0.0246335477774992\\
0.071 0.0249770664127978\\
0.072 0.0253203434682007\\
0.073 0.0256633787207342\\
0.074 0.0260061719472198\\
0.075 0.0263487229242724\\
0.076 0.0266910314283005\\
0.077 0.0270330972355048\\
0.078 0.0273749201218778\\
0.079 0.0277164998632038\\
0.08 0.0280578362350575\\
0.081 0.0283989290128047\\
0.082 0.0287397779715997\\
0.083 0.029080382886386\\
0.084 0.0294207435318964\\
0.085 0.02976085968265\\
0.086 0.0301007311129534\\
0.087 0.0304403575969009\\
0.088 0.0307797389083705\\
0.089 0.0311188748210268\\
0.09 0.0314577651083184\\
0.091 0.0317964095434777\\
0.092 0.0321348078995207\\
0.093 0.0324729599492453\\
0.094 0.0328108654652314\\
0.095 0.0331485242198397\\
0.096 0.0334859359852124\\
0.097 0.0338231005332706\\
0.098 0.0341600176357144\\
0.099 0.0344966870640226\\
0.1 0.0348331085894514\\
0.101 0.0351692819830343\\
0.102 0.0355052070155805\\
0.103 0.0358408834576749\\
0.104 0.0361763110796771\\
0.105 0.0365114896517208\\
0.106 0.0368464189437123\\
0.107 0.0371810987253317\\
0.108 0.0375155287660303\\
0.109 0.0378497088350292\\
0.11 0.0381836387013208\\
0.111 0.0385173181336678\\
0.112 0.0388507469005992\\
0.113 0.0391839247704139\\
0.114 0.0395168515111768\\
0.115 0.0398495268907197\\
0.116 0.0401819506766389\\
0.117 0.0405141226362966\\
0.118 0.0408460425368175\\
0.119 0.0411777101450902\\
0.12 0.0415091252277647\\
0.121 0.0418402875512531\\
0.122 0.0421711968817271\\
0.123 0.0425018529851183\\
0.124 0.0428322556271177\\
0.125 0.0431624045731726\\
0.126 0.0434922995884882\\
0.127 0.0438219404380265\\
0.128 0.0441513268865033\\
0.129 0.0444804586983889\\
0.13 0.0448093356379077\\
0.131 0.045137957469036\\
0.132 0.0454663239555017\\
0.133 0.0457944348607831\\
0.134 0.0461222899481086\\
0.135 0.0464498889804547\\
0.136 0.0467772317205462\\
0.137 0.0471043179308542\\
0.138 0.0474311473735959\\
0.139 0.0477577198107331\\
0.14 0.0480840350039715\\
0.141 0.0484100927147599\\
0.142 0.0487358927042881\\
0.143 0.0490614347334879\\
0.144 0.0493867185630301\\
0.145 0.0497117439533243\\
0.146 0.0500365106645175\\
0.147 0.0503610184564944\\
0.148 0.0506852670888744\\
0.149 0.0510092563210121\\
0.15 0.0513329859119945\\
0.151 0.0516564556206422\\
0.152 0.0519796652055065\\
0.153 0.0523026144248686\\
0.154 0.0526253030367395\\
0.155 0.0529477307988573\\
0.156 0.0532698974686879\\
0.157 0.053591802803422\\
0.158 0.0539134465599753\\
0.159 0.0542348284949867\\
0.16 0.0545559483648176\\
0.161 0.0548768059255499\\
0.162 0.0551974009329855\\
0.163 0.0555177331426451\\
0.164 0.0558378023097671\\
0.165 0.0561576081893054\\
0.166 0.0564771505359295\\
0.167 0.0567964291040222\\
0.168 0.0571154436476788\\
0.169 0.0574341939207064\\
0.17 0.0577526796766212\\
0.171 0.0580709006686488\\
0.172 0.0583888566497216\\
0.173 0.0587065473724782\\
0.174 0.0590239725892623\\
0.175 0.0593411320521208\\
0.176 0.0596580255128025\\
0.177 0.0599746527227573\\
0.178 0.0602910134331339\\
0.179 0.0606071073947796\\
0.18 0.060922934358238\\
0.181 0.0612384940737483\\
0.182 0.0615537862912423\\
0.183 0.061868810760346\\
0.184 0.0621835672303748\\
0.185 0.0624980554503344\\
0.186 0.0628122751689182\\
0.187 0.0631262261345067\\
0.188 0.0634399080951648\\
0.189 0.0637533207986415\\
0.19 0.0640664639923672\\
0.191 0.0643793374234537\\
0.192 0.0646919408386919\\
0.193 0.0650042739845492\\
0.194 0.0653163366071694\\
0.195 0.0656281284523709\\
0.196 0.0659396492656449\\
0.197 0.0662508987921533\\
0.198 0.0665618767767278\\
0.199 0.0668725829638677\\
0.2 0.0671830170977391\\
0.201 0.0674931789221724\\
0.202 0.067803068180661\\
0.203 0.0681126846163591\\
0.204 0.068422027972081\\
0.205 0.0687310979902991\\
0.206 0.0690398944131403\\
0.207 0.0693484169823884\\
0.208 0.0696566654394769\\
0.209 0.0699646395254923\\
0.21 0.0702723389811695\\
0.211 0.07057976354689\\
0.212 0.0708869129626811\\
0.213 0.0711937869682134\\
0.214 0.0715003853027998\\
0.215 0.0718067077053925\\
0.216 0.0721127539145815\\
0.217 0.072418523668593\\
0.218 0.0727240167052874\\
0.219 0.0730292327621567\\
0.22 0.0733341715763236\\
0.221 0.0736388328845388\\
0.222 0.0739432164231792\\
0.223 0.0742473219282463\\
0.224 0.074551149135363\\
0.225 0.0748546977797728\\
0.226 0.0751579675963366\\
0.227 0.0754609583195331\\
0.228 0.0757636696834525\\
0.229 0.0760661014217985\\
0.23 0.0763682532678832\\
0.231 0.0766701249546274\\
0.232 0.0769717162145558\\
0.233 0.0772730267797973\\
0.234 0.0775740563820813\\
0.235 0.0778748047527351\\
0.236 0.0781752716226841\\
0.237 0.0784754567224459\\
0.238 0.0787753597821309\\
0.239 0.0790749805314391\\
0.24 0.0793743186996568\\
0.241 0.0796733740156567\\
0.242 0.0799721462078914\\
0.243 0.0802706350043959\\
0.244 0.0805688401327816\\
0.245 0.0808667613202348\\
0.246 0.0811643982935156\\
0.247 0.0814617507789535\\
0.248 0.0817588185024449\\
0.249 0.0820556011894531\\
0.25 0.0823520985650024\\
0.251 0.0826483103536777\\
0.252 0.0829442362796216\\
0.253 0.0832398760665312\\
0.254 0.0835352294376549\\
0.255 0.0838302961157918\\
0.256 0.084125075823287\\
0.257 0.0844195682820296\\
0.258 0.0847137732134503\\
0.259 0.0850076903385178\\
0.26 0.0853013193777364\\
0.261 0.0855946600511439\\
0.262 0.085887712078307\\
0.263 0.0861804751783211\\
0.264 0.0864729490698036\\
0.265 0.0867651334708951\\
0.266 0.0870570280992535\\
0.267 0.0873486326720524\\
0.268 0.087639946905977\\
0.269 0.0879309705172227\\
0.27 0.0882217032214903\\
0.271 0.0885121447339838\\
0.272 0.0888022947694074\\
0.273 0.0890921530419618\\
0.274 0.0893817192653417\\
0.275 0.0896709931527309\\
0.276 0.0899599744168016\\
0.277 0.0902486627697099\\
0.278 0.0905370579230913\\
0.279 0.0908251595880593\\
0.28 0.0911129674752009\\
0.281 0.0914004812945733\\
0.282 0.0916877007557014\\
0.283 0.0919746255675726\\
0.284 0.0922612554386346\\
0.285 0.0925475900767919\\
0.286 0.0928336291894014\\
0.287 0.0931193724832695\\
0.288 0.0934048196646478\\
0.289 0.0936899704392307\\
0.29 0.0939748245121492\\
0.291 0.0942593815879709\\
0.292 0.094543641370693\\
0.293 0.0948276035637391\\
0.294 0.0951112678699564\\
0.295 0.0953946339916113\\
0.296 0.0956777016303854\\
0.297 0.0959604704873707\\
0.298 0.0962429402630678\\
0.299 0.0965251106573799\\
0.3 0.0968069813696084\\
0.301 0.0970885520984512\\
0.302 0.0973698225419959\\
0.303 0.097650792397717\\
0.304 0.097931461362472\\
0.305 0.0982118291324952\\
0.306 0.0984918954033955\\
0.307 0.0987716598701516\\
0.308 0.0990511222271053\\
0.309 0.0993302821679612\\
0.31 0.0996091393857786\\
0.311 0.0998876935729687\\
0.312 0.100165944421289\\
0.313 0.100443891621839\\
0.314 0.100721534865058\\
0.315 0.100998873840714\\
0.316 0.101275908237908\\
0.317 0.10155263774506\\
0.318 0.10182906204991\\
0.319 0.102105180839511\\
0.32 0.102380993800226\\
0.321 0.10265650061772\\
0.322 0.102931700976955\\
0.323 0.10320659456219\\
0.324 0.103481181056967\\
0.325 0.103755460144116\\
0.326 0.104029431505742\\
0.327 0.10430309482322\\
0.328 0.104576449777196\\
0.329 0.104849496047575\\
0.33 0.105122233313519\\
0.331 0.105394661253438\\
0.332 0.10566677954499\\
0.333 0.105938587865069\\
0.334 0.106210085889804\\
0.335 0.106481273294552\\
0.336 0.10675214975389\\
0.337 0.107022714941611\\
0.338 0.10729296853072\\
0.339 0.107562910193423\\
0.34 0.107832539601124\\
0.341 0.108101856424421\\
0.342 0.108370860333094\\
0.343 0.108639550996104\\
0.344 0.108907928081584\\
0.345 0.109175991256834\\
0.346 0.109443740188313\\
0.347 0.109711174541633\\
0.348 0.109978293981552\\
0.349 0.110245098171969\\
0.35 0.110511586775917\\
0.351 0.110777759455553\\
0.352 0.111043615872154\\
0.353 0.11130915568611\\
0.354 0.111574378556916\\
0.355 0.111839284143165\\
0.356 0.112103872102542\\
0.357 0.112368142091814\\
0.358 0.112632093766824\\
0.359 0.112895726782486\\
0.36 0.113159040792774\\
0.361 0.113422035450716\\
0.362 0.113684710408385\\
0.363 0.113947065316893\\
0.364 0.114209099826384\\
0.365 0.114470813586022\\
0.366 0.114732206243985\\
0.367 0.11499327744746\\
0.368 0.11525402684263\\
0.369 0.115514454074668\\
0.37 0.115774558787728\\
0.371 0.116034340624939\\
0.372 0.116293799228391\\
0.373 0.116552934239132\\
0.374 0.116811745297156\\
0.375 0.117070232041394\\
0.376 0.117328394109709\\
0.377 0.117586231138879\\
0.378 0.117843742764598\\
0.379 0.118100928621456\\
0.38 0.118357788342941\\
0.381 0.118614321561419\\
0.382 0.118870527908129\\
0.383 0.119126407013177\\
0.384 0.119381958505517\\
0.385 0.119637182012952\\
0.386 0.119892077162114\\
0.387 0.120146643578461\\
0.388 0.120400880886262\\
0.389 0.12065478870859\\
0.39 0.12090836666731\\
0.391 0.121161614383066\\
0.392 0.121414531475276\\
0.393 0.121667117562116\\
0.394 0.12191937226051\\
0.395 0.122171295186121\\
0.396 0.122422885953336\\
0.397 0.12267414417526\\
0.398 0.1229250694637\\
0.399 0.123175661429152\\
0.4 0.123425919680796\\
0.401 0.123675843826476\\
0.402 0.123925433472694\\
0.403 0.124174688224595\\
0.404 0.124423607685954\\
0.405 0.124672191459166\\
0.406 0.124920439145229\\
0.407 0.125168350343736\\
0.408 0.125415924652861\\
0.409 0.125663161669341\\
0.41 0.125910060988469\\
0.411 0.126156622204077\\
0.412 0.126402844908523\\
0.413 0.126648728692678\\
0.414 0.12689427314591\\
0.415 0.127139477856071\\
0.416 0.127384342409485\\
0.417 0.127628866390928\\
0.418 0.127873049383619\\
0.419 0.128116890969201\\
0.42 0.128360390727727\\
0.421 0.128603548237648\\
0.422 0.128846363075791\\
0.423 0.129088834817349\\
0.424 0.129330963035863\\
0.425 0.129572747303205\\
0.426 0.129814187189564\\
0.427 0.130055282263428\\
0.428 0.130296032091566\\
0.429 0.130536436239015\\
0.43 0.130776494269059\\
0.431 0.131016205743213\\
0.432 0.131255570221204\\
0.433 0.13149458726096\\
0.434 0.13173325641858\\
0.435 0.131971577248327\\
0.436 0.132209549302603\\
0.437 0.132447172131931\\
0.438 0.132684445284939\\
0.439 0.132921368308337\\
0.44 0.133157940746901\\
0.441 0.133394162143449\\
0.442 0.133630032038826\\
0.443 0.133865549971877\\
0.444 0.134100715479434\\
0.445 0.134335528096289\\
0.446 0.134569987355178\\
0.447 0.134804092786754\\
0.448 0.135037843919568\\
0.449 0.135271240280049\\
0.45 0.135504281392476\\
0.451 0.135736966778964\\
0.452 0.135969295959431\\
0.453 0.136201268451581\\
0.454 0.136432883770881\\
0.455 0.136664141430532\\
0.456 0.136895040941448\\
0.457 0.137125581812232\\
0.458 0.13735576354915\\
0.459 0.137585585656105\\
0.46 0.137815047634611\\
0.461 0.138044148983768\\
0.462 0.138272889200236\\
0.463 0.138501267778207\\
0.464 0.138729284209379\\
0.465 0.138956937982924\\
0.466 0.139184228585468\\
0.467 0.139411155501055\\
0.468 0.139637718211121\\
0.469 0.139863916194467\\
0.47 0.140089748927225\\
0.471 0.140315215882829\\
0.472 0.140540316531989\\
0.473 0.140765050342652\\
0.474 0.140989416779977\\
0.475 0.1412134153063\\
0.476 0.1414370453811\\
0.477 0.141660306460971\\
0.478 0.141883197999584\\
0.479 0.142105719447654\\
0.48 0.142327870252907\\
0.481 0.142549649860043\\
0.482 0.142771057710701\\
0.483 0.142992093243422\\
0.484 0.143212755893616\\
0.485 0.143433045093519\\
0.486 0.14365296027216\\
0.487 0.143872500855318\\
0.488 0.144091666265488\\
0.489 0.144310455921835\\
0.49 0.144528869240162\\
0.491 0.144746905632859\\
0.492 0.144964564508869\\
0.493 0.145181845273642\\
0.494 0.145398747329094\\
0.495 0.14561527007356\\
0.496 0.145831412901755\\
0.497 0.146047175204722\\
0.498 0.14626255636979\\
0.499 0.146477555780528\\
0.5 0.146692172816695\\
0.501 0.146906406854192\\
0.502 0.147120257265017\\
0.503 0.147333723417207\\
0.504 0.147546804674794\\
0.505 0.147759500397752\\
0.506 0.147971809941942\\
0.507 0.148183732659062\\
0.508 0.148395267896589\\
0.509 0.148606414997724\\
0.51 0.14881717330134\\
0.511 0.149027542141921\\
0.512 0.149237520849502\\
0.513 0.149447108749616\\
0.514 0.149656305163225\\
0.515 0.149865109406667\\
0.516 0.150073520791588\\
0.517 0.15028153862488\\
0.518 0.150489162208615\\
0.519 0.150696390839981\\
0.52 0.150903223811215\\
0.521 0.15110966040953\\
0.522 0.151315699917051\\
0.523 0.151521341610741\\
0.524 0.151726584762327\\
0.525 0.151931428638232\\
0.526 0.152135872499493\\
0.527 0.152339915601688\\
0.528 0.15254355719486\\
0.529 0.152746796523432\\
0.53 0.152949632826131\\
0.531 0.153152065335903\\
0.532 0.153354093279831\\
0.533 0.153555715879044\\
0.534 0.153756932348638\\
0.535 0.153957741897576\\
0.536 0.154158143728608\\
0.537 0.154358137038171\\
0.538 0.154557721016296\\
0.539 0.154756894846511\\
0.54 0.154955657705747\\
0.541 0.155154008764229\\
0.542 0.155351947185381\\
0.543 0.155549472125719\\
0.544 0.155746582734742\\
0.545 0.155943278154824\\
0.546 0.156139557521106\\
0.547 0.156335419961377\\
0.548 0.156530864595961\\
0.549 0.156725890537598\\
0.55 0.156920496891323\\
0.551 0.157114682754341\\
0.552 0.157308447215903\\
0.553 0.157501789357174\\
0.554 0.157694708251103\\
0.555 0.157887202962288\\
0.556 0.158079272546838\\
0.557 0.15827091605223\\
0.558 0.158462132517169\\
0.559 0.158652920971436\\
0.56 0.158843280435742\\
0.561 0.159033209921571\\
0.562 0.159222708431022\\
0.563 0.159411774956649\\
0.564 0.159600408481295\\
0.565 0.159788607977926\\
0.566 0.159976372409454\\
0.567 0.160163700728561\\
0.568 0.160350591877519\\
0.569 0.160537044788008\\
0.57 0.160723058380915\\
0.571 0.160908631566154\\
0.572 0.161093763242451\\
0.573 0.161278452297155\\
0.574 0.161462697606018\\
0.575 0.161646498032983\\
0.576 0.161829852429966\\
0.577 0.162012759636628\\
0.578 0.162195218480148\\
0.579 0.162377227774977\\
0.58 0.162558786322607\\
0.581 0.162739892911308\\
0.582 0.162920546315883\\
0.583 0.163100745297399\\
0.584 0.163280488602917\\
0.585 0.163459774965218\\
0.586 0.163638603102515\\
0.587 0.163816971718162\\
0.588 0.163994879500356\\
0.589 0.164172325121822\\
0.59 0.164349307239504\\
0.591 0.164525824494231\\
0.592 0.164701875510388\\
0.593 0.164877458895567\\
0.594 0.165052573240214\\
0.595 0.165227217117264\\
0.596 0.165401389081764\\
0.597 0.165575087670491\\
0.598 0.165748311401547\\
0.599 0.165921058773955\\
0.6 0.166093328267236\\
0.601 0.166265118340969\\
0.602 0.166436427434352\\
0.603 0.166607253965732\\
0.604 0.166777596332131\\
0.605 0.166947452908757\\
0.606 0.167116822048495\\
0.607 0.167285702081387\\
0.608 0.167454091314088\\
0.609 0.167621988029314\\
0.61 0.167789390485261\\
0.611 0.167956296915018\\
0.612 0.168122705525946\\
0.613 0.168288614499049\\
0.614 0.168454021988313\\
0.615 0.168618926120032\\
0.616 0.168783324992105\\
0.617 0.168947216673307\\
0.618 0.169110599202539\\
0.619 0.169273470588052\\
0.62 0.169435828806634\\
0.621 0.169597671802783\\
0.622 0.169758997487834\\
0.623 0.169919803739061\\
0.624 0.170080088398752\\
0.625 0.170239849273233\\
0.626 0.170399084131872\\
0.627 0.170557790706033\\
0.628 0.170715966687994\\
0.629 0.170873609729822\\
0.63 0.171030717442202\\
0.631 0.171187287393223\\
0.632 0.171343317107108\\
0.633 0.1714988040629\\
0.634 0.171653745693082\\
0.635 0.171808139382157\\
0.636 0.171961982465147\\
0.637 0.172115272226042\\
0.638 0.172268005896176\\
0.639 0.172420180652535\\
0.64 0.172571793615983\\
0.641 0.172722841849416\\
0.642 0.172873322355827\\
0.643 0.173023232076281\\
0.644 0.173172567887801\\
0.645 0.173321326601146\\
0.646 0.173469504958488\\
0.647 0.173617099630976\\
0.648 0.173764107216174\\
0.649 0.173910524235377\\
0.65 0.174056347130794\\
0.651 0.174201572262573\\
0.652 0.174346195905687\\
0.653 0.174490214246645\\
0.654 0.17463362338003\\
0.655 0.17477641930485\\
0.656 0.174918597920685\\
0.657 0.175060155023619\\
0.658 0.175201086301946\\
0.659 0.175341387331613\\
0.66 0.175481053571415\\
0.661 0.175620080357885\\
0.662 0.175758462899889\\
0.663 0.175896196272878\\
0.664 0.176033275412781\\
0.665 0.176169695109513\\
0.666 0.176305450000055\\
0.667 0.176440534561084\\
0.668 0.176574943101094\\
0.669 0.176708669751998\\
0.67 0.176841708460116\\
0.671 0.176974052976549\\
0.672 0.17710569684683\\
0.673 0.177236633399826\\
0.674 0.177366855735789\\
0.675 0.17749635671349\\
0.676 0.177625128936341\\
0.677 0.17775316473739\\
0.678 0.177880456163091\\
0.679 0.178006994955696\\
0.68 0.178132772534137\\
0.681 0.178257779973216\\
0.682 0.178382007980911\\
0.683 0.178505446873581\\
0.684 0.178628086548811\\
0.685 0.178749916455603\\
0.686 0.178870925561578\\
0.687 0.178991102316802\\
0.688 0.179110434613759\\
0.689 0.179228909742975\\
0.69 0.179346514343625\\
0.691 0.179463234348417\\
0.692 0.179579054921875\\
0.693 0.17969396039096\\
0.694 0.179807934166811\\
0.695 0.179920958656088\\
0.696 0.180033015160104\\
0.697 0.180144083759517\\
0.698 0.18025414318187\\
0.699 0.180363170648571\\
0.7 0.180471141697115\\
0.701 0.180578029973189\\
0.702 0.180683806985896\\
0.703 0.180788441817362\\
0.704 0.180891900775323\\
0.705 0.180994146973725\\
0.706 0.181095139821209\\
0.707 0.181194834390201\\
0.708 0.181293180628794\\
0.709 0.181390122362092\\
0.71 0.181485596005999\\
0.711 0.181579528879416\\
0.712 0.181671836940871\\
0.713 0.181762421674919\\
0.714 0.181851165676623\\
0.715 0.181937926154053\\
0.716 0.18202252491806\\
0.717 0.182104732028607\\
0.718 0.182184236913277\\
0.719 0.182260591473589\\
0.72 0.182333077663595\\
0.721 0.182400291530654\\
0.722 0.182453362837132\\
0.723 0.182453362837132\\
0.724 0.182453362837132\\
0.725 0.182453362837132\\
0.726 0.182453362837132\\
0.727 0.182453362837132\\
0.728 0.182453362837132\\
0.729 0.182453362837132\\
0.73 0.182453362837132\\
0.731 0.182453362837132\\
0.732 0.182453362837132\\
0.733 0.182453362837132\\
0.734 0.182453362837132\\
0.735 0.182453362837132\\
0.736 0.182453362837132\\
0.737 0.182453362837132\\
0.738 0.182453362837132\\
0.739 0.182453362837132\\
0.74 0.182453362837132\\
0.741 0.182453362837132\\
0.742 0.182453362837132\\
0.743 0.182453362837132\\
0.744 0.182453362837132\\
0.745 0.182453362837132\\
0.746 0.182453362837132\\
0.747 0.182453362837132\\
0.748 0.182453362837132\\
0.749 0.182453362837132\\
0.75 0.182453362837132\\
0.751 0.182453362837132\\
0.752 0.182453362837132\\
0.753 0.182453362837132\\
0.754 0.182453362837132\\
0.755 0.182453362837132\\
0.756 0.182453362837132\\
0.757 0.182453362837132\\
0.758 0.182453362837132\\
0.759 0.182453362837132\\
0.76 0.182453362837132\\
0.761 0.182453362837132\\
0.762 0.182453362837132\\
0.763 0.182453362837132\\
0.764 0.182453362837132\\
0.765 0.182453362837132\\
0.766 0.182453362837132\\
0.767 0.182453362837132\\
0.768 0.182453362837132\\
0.769 0.182453362837132\\
0.77 0.182453362837132\\
0.771 0.182453362837132\\
0.772 0.182453362837132\\
0.773 0.182453362837132\\
0.774 0.182453362837132\\
0.775 0.182453362837132\\
0.776 0.182453362837132\\
0.777 0.182453362837132\\
0.778 0.182453362837132\\
0.779 0.182453362837132\\
0.78 0.182453362837132\\
0.781 0.182453362837132\\
0.782 0.182453362837132\\
0.783 0.182453362837132\\
0.784 0.182453362837132\\
0.785 0.182453362837132\\
0.786 0.182453362837132\\
0.787 0.182453362837132\\
0.788 0.182453362837132\\
0.789 0.182453362837132\\
0.79 0.182453362837132\\
0.791 0.182453362837132\\
0.792 0.182453362837132\\
0.793 0.182453362837132\\
0.794 0.182453362837132\\
0.795 0.182453362837132\\
0.796 0.182453362837132\\
0.797 0.182453362837132\\
0.798 0.182453362837132\\
0.799 0.182453362837132\\
0.8 0.182453362837132\\
0.801 0.182453362837132\\
0.802 0.182453362837132\\
0.803 0.182453362837132\\
0.804 0.182453362837132\\
0.805 0.182453362837132\\
0.806 0.182453362837132\\
0.807 0.182453362837132\\
0.808 0.182453362837132\\
0.809 0.182453362837132\\
0.81 0.182453362837132\\
0.811 0.182453362837132\\
0.812 0.182453362837132\\
0.813 0.182453362837132\\
0.814 0.182453362837132\\
0.815 0.182453362837132\\
0.816 0.182453362837132\\
0.817 0.182453362837132\\
0.818 0.182453362837132\\
0.819 0.182453362837132\\
0.82 0.182453362837132\\
0.821 0.182453362837132\\
0.822 0.182453362837132\\
0.823 0.182453362837132\\
0.824 0.182453362837132\\
0.825 0.182453362837132\\
0.826 0.182453362837132\\
0.827 0.182453362837132\\
0.828 0.182453362837132\\
0.829 0.182453362837132\\
0.83 0.182453362837132\\
0.831 0.182453362837132\\
0.832 0.182453362837132\\
0.833 0.182453362837132\\
0.834 0.182453362837132\\
0.835 0.182453362837132\\
0.836 0.182453362837132\\
0.837 0.182453362837132\\
0.838 0.182453362837132\\
0.839 0.182453362837132\\
0.84 0.182453362837132\\
0.841 0.182453362837132\\
0.842 0.182453362837132\\
0.843 0.182453362837132\\
0.844 0.182453362837132\\
0.845 0.182453362837132\\
0.846 0.182453362837132\\
0.847 0.182453362837132\\
0.848 0.182453362837132\\
0.849 0.182453362837132\\
0.85 0.182453362837132\\
0.851 0.182453362837132\\
0.852 0.182453362837132\\
0.853 0.182453362837132\\
0.854 0.182453362837132\\
0.855 0.182453362837132\\
0.856 0.182453362837132\\
0.857 0.182453362837132\\
0.858 0.182453362837132\\
0.859 0.182453362837132\\
0.86 0.182453362837132\\
0.861 0.182453362837132\\
0.862 0.182453362837132\\
0.863 0.182453362837132\\
0.864 0.182453362837132\\
0.865 0.182453362837132\\
0.866 0.182453362837132\\
0.867 0.182453362837132\\
0.868 0.182453362837132\\
0.869 0.182453362837132\\
0.87 0.182453362837132\\
0.871 0.182453362837132\\
0.872 0.182453362837132\\
0.873 0.182453362837132\\
0.874 0.182453362837132\\
0.875 0.182453362837132\\
0.876 0.182453362837132\\
0.877 0.182453362837132\\
0.878 0.182453362837132\\
0.879 0.182453362837132\\
0.88 0.182453362837132\\
0.881 0.182453362837132\\
0.882 0.182453362837132\\
0.883 0.182453362837132\\
0.884 0.182453362837132\\
0.885 0.182453362837132\\
0.886 0.182453362837132\\
0.887 0.182453362837132\\
0.888 0.182453362837132\\
0.889 0.182453362837132\\
0.89 0.182453362837132\\
0.891 0.182453362837132\\
0.892 0.182453362837132\\
0.893 0.182453362837132\\
0.894 0.182453362837132\\
0.895 0.182453362837132\\
0.896 0.182453362837132\\
0.897 0.182453362837132\\
0.898 0.182453362837132\\
0.899 0.182453362837132\\
0.9 0.182453362837132\\
0.901 0.182453362837132\\
0.902 0.182453362837132\\
0.903 0.182453362837132\\
0.904 0.182453362837132\\
0.905 0.182453362837132\\
0.906 0.182453362837132\\
0.907 0.182453362837132\\
0.908 0.182453362837132\\
0.909 0.182453362837132\\
0.91 0.182453362837132\\
0.911 0.182453362837132\\
0.912 0.182453362837132\\
0.913 0.182453362837132\\
0.914 0.182453362837132\\
0.915 0.182453362837132\\
0.916 0.182453362837132\\
0.917 0.182453362837132\\
0.918 0.182453362837132\\
0.919 0.182453362837132\\
0.92 0.182453362837132\\
0.921 0.182453362837132\\
0.922 0.182453362837132\\
0.923 0.182453362837132\\
0.924 0.182453362837132\\
0.925 0.182453362837132\\
0.926 0.182453362837132\\
0.927 0.182453362837132\\
0.928 0.182453362837132\\
0.929 0.182453362837132\\
0.93 0.182453362837132\\
0.931 0.182453362837132\\
0.932 0.182453362837132\\
0.933 0.182453362837132\\
0.934 0.182453362837132\\
0.935 0.182453362837132\\
0.936 0.182453362837132\\
0.937 0.182453362837132\\
0.938 0.182453362837132\\
0.939 0.182453362837132\\
0.94 0.182453362837132\\
0.941 0.182453362837132\\
0.942 0.182453362837132\\
0.943 0.182453362837132\\
0.944 0.182453362837132\\
0.945 0.182453362837132\\
0.946 0.182453362837132\\
0.947 0.182453362837132\\
0.948 0.182453362837132\\
0.949 0.182453362837132\\
0.95 0.182453362837132\\
0.951 0.182453362837132\\
0.952 0.182453362837132\\
0.953 0.182453362837132\\
0.954 0.182453362837132\\
0.955 0.182453362837132\\
0.956 0.182453362837132\\
0.957 0.182453362837132\\
0.958 0.182453362837132\\
0.959 0.182453362837132\\
0.96 0.182453362837132\\
0.961 0.182453362837132\\
0.962 0.182453362837132\\
0.963 0.182453362837132\\
0.964 0.182453362837132\\
0.965 0.182453362837132\\
0.966 0.182453362837132\\
0.967 0.182453362837132\\
0.968 0.182453362837132\\
0.969 0.182453362837132\\
0.97 0.182453362837132\\
0.971 0.182453362837132\\
0.972 0.182453362837132\\
0.973 0.182453362837132\\
0.974 0.182453362837132\\
0.975 0.182453362837132\\
0.976 0.182453362837132\\
0.977 0.182453362837132\\
0.978 0.182453362837132\\
0.979 0.182453362837132\\
0.98 0.182453362837132\\
0.981 0.182453362837132\\
0.982 0.182453362837132\\
0.983 0.182453362837132\\
0.984 0.182453362837132\\
0.985 0.182453362837132\\
0.986 0.182453362837132\\
0.987 0.182453362837132\\
0.988 0.182453362837132\\
0.989 0.182453362837132\\
0.99 0.182453362837132\\
0.991 0.182453362837132\\
0.992 0.182453362837132\\
0.993 0.182453362837132\\
0.994 0.182453362837132\\
0.995 0.182453362837132\\
0.996 0.182453362837132\\
0.997 0.182453362837132\\
0.998 0.182453362837132\\
0.999 0.182453362837132\\
1 0.182453362837132\\
};
\addlegendentry{p = 0.20};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 NaN\\
0.011 NaN\\
0.012 NaN\\
0.013 NaN\\
0.014 NaN\\
0.015 0.00318649903374224\\
0.016 0.0033979688337018\\
0.017 0.00360931774673412\\
0.018 0.00382054569252022\\
0.019 0.00403165259066818\\
0.02 0.00424263836071348\\
0.021 0.00445350292211888\\
0.022 0.00466424619427308\\
0.023 0.00487486809649162\\
0.024 0.00508536854801622\\
0.025 0.00529574746801453\\
0.026 0.00550600477558028\\
0.027 0.00571614038973189\\
0.028 0.00592615422941445\\
0.029 0.00613604621349717\\
0.03 0.00634581626077368\\
0.031 0.00655546428996368\\
0.032 0.00676499021971033\\
0.033 0.00697439396858113\\
0.034 0.00718367545506771\\
0.035 0.00739283459758522\\
0.036 0.00760187131447165\\
0.037 0.00781078552398995\\
0.038 0.00801957714432366\\
0.039 0.00822824609358164\\
0.04 0.00843679228979322\\
0.041 0.00864521565091103\\
0.042 0.00885351609480944\\
0.043 0.00906169353928465\\
0.044 0.00926974790205404\\
0.045 0.00947767910075692\\
0.046 0.0096854870529528\\
0.047 0.0098931716761228\\
0.048 0.0101007328876682\\
0.049 0.0103081706049106\\
0.05 0.0105154847450908\\
0.051 0.0107226752253708\\
0.052 0.010929741962831\\
0.053 0.0111366848744721\\
0.054 0.0113435038772116\\
0.055 0.0115501988878881\\
0.056 0.0117567698232577\\
0.057 0.0119632165999944\\
0.058 0.0121695391346908\\
0.059 0.0123757373438561\\
0.06 0.0125818111439173\\
0.061 0.0127877604512195\\
0.062 0.0129935851820229\\
0.063 0.0131992852525052\\
0.064 0.0134048605787608\\
0.065 0.013610311076799\\
0.066 0.013815636662545\\
0.067 0.0140208372518404\\
0.068 0.0142259127604407\\
0.069 0.0144308631040172\\
0.07 0.0146356881981549\\
0.071 0.0148403879583539\\
0.072 0.0150449623000278\\
0.073 0.0152494111385033\\
0.074 0.0154537343890221\\
0.075 0.0156579319667375\\
0.076 0.0158620037867164\\
0.077 0.0160659497639375\\
0.078 0.0162697698132929\\
0.079 0.016473463849585\\
0.08 0.0166770317875289\\
0.081 0.0168804735417507\\
0.082 0.0170837890267875\\
0.083 0.017286978157087\\
0.084 0.0174900408470069\\
0.085 0.0176929770108157\\
0.086 0.0178957865626911\\
0.087 0.0180984694167203\\
0.088 0.0183010254868996\\
0.089 0.0185034546871339\\
0.09 0.0187057569312366\\
0.091 0.0189079321329298\\
0.092 0.0191099802058425\\
0.093 0.0193119010635117\\
0.094 0.0195136946193811\\
0.095 0.0197153607868018\\
0.096 0.0199168994790306\\
0.097 0.0201183106092315\\
0.098 0.0203195940904729\\
0.099 0.0205207498357296\\
0.1 0.0207217777578816\\
0.101 0.0209226777697127\\
0.102 0.0211234497839123\\
0.103 0.0213240937130729\\
0.104 0.021524609469691\\
0.105 0.0217249969661673\\
0.106 0.0219252561148038\\
0.107 0.0221253868278063\\
0.108 0.0223253890172831\\
0.109 0.0225252625952431\\
0.11 0.0227250074735983\\
0.111 0.0229246235641618\\
0.112 0.0231241107786456\\
0.113 0.0233234690286641\\
0.114 0.0235226982257313\\
0.115 0.0237217982812608\\
0.116 0.023920769106565\\
0.117 0.0241196106128562\\
0.118 0.0243183227112451\\
0.119 0.0245169053127392\\
0.12 0.0247153583282458\\
0.121 0.0249136816685684\\
0.122 0.0251118752444078\\
0.123 0.0253099389663618\\
0.124 0.0255078727449231\\
0.125 0.0257056764904819\\
0.126 0.025903350113323\\
0.127 0.0261008935236261\\
0.128 0.0262983066314659\\
0.129 0.0264955893468113\\
0.13 0.0266927415795245\\
0.131 0.0268897632393617\\
0.132 0.0270866542359716\\
0.133 0.0272834144788956\\
0.134 0.0274800438775674\\
0.135 0.0276765423413124\\
0.136 0.0278729097793471\\
0.137 0.0280691461007785\\
0.138 0.0282652512146051\\
0.139 0.0284612250297143\\
0.14 0.0286570674548833\\
0.141 0.0288527783987794\\
0.142 0.0290483577699571\\
0.143 0.0292438054768596\\
0.144 0.0294391214278183\\
0.145 0.0296343055310523\\
0.146 0.0298293576946663\\
0.147 0.0300242778266521\\
0.148 0.0302190658348875\\
0.149 0.030413721627136\\
0.15 0.0306082451110459\\
0.151 0.0308026361941492\\
0.152 0.030996894783864\\
0.153 0.0311910207874905\\
0.154 0.0313850141122118\\
0.155 0.031578874665095\\
0.156 0.0317726023530885\\
0.157 0.0319661970830225\\
0.158 0.0321596587616084\\
0.159 0.032352987295439\\
0.16 0.0325461825909859\\
0.161 0.0327392445546016\\
0.162 0.0329321730925182\\
0.163 0.0331249681108446\\
0.164 0.03331762951557\\
0.165 0.0335101572125601\\
0.166 0.0337025511075584\\
0.167 0.0338948111061849\\
0.168 0.0340869371139355\\
0.169 0.034278929036182\\
0.17 0.0344707867781712\\
0.171 0.0346625102450246\\
0.172 0.0348540993417379\\
0.173 0.0350455539731797\\
0.174 0.0352368740440923\\
0.175 0.0354280594590898\\
0.176 0.0356191101226587\\
0.177 0.0358100259391566\\
0.178 0.0360008068128118\\
0.179 0.0361914526477232\\
0.18 0.0363819633478586\\
0.181 0.0365723388170556\\
0.182 0.0367625789590202\\
0.183 0.0369526836773261\\
0.184 0.0371426528754144\\
0.185 0.0373324864565935\\
0.186 0.0375221843240371\\
0.187 0.0377117463807853\\
0.188 0.0379011725297436\\
0.189 0.0380904626736804\\
0.19 0.0382796167152293\\
0.191 0.0384686345568868\\
0.192 0.0386575161010116\\
0.193 0.0388462612498254\\
0.194 0.0390348699054099\\
0.195 0.0392233419697092\\
0.196 0.0394116773445266\\
0.197 0.0395998759315244\\
0.198 0.0397879376322251\\
0.199 0.0399758623480091\\
0.2 0.0401636499801139\\
0.201 0.0403513004296341\\
0.202 0.0405388135975218\\
0.203 0.0407261893845825\\
0.204 0.0409134276914794\\
0.205 0.041100528418728\\
0.206 0.0412874914666992\\
0.207 0.0414743167356146\\
0.208 0.0416610041255512\\
0.209 0.0418475535364351\\
0.21 0.0420339648680453\\
0.211 0.0422202380200095\\
0.212 0.0424063728918062\\
0.213 0.0425923693827625\\
0.214 0.0427782273920538\\
0.215 0.0429639468187025\\
0.216 0.0431495275615785\\
0.217 0.0433349695193975\\
0.218 0.0435202725907211\\
0.219 0.0437054366739547\\
0.22 0.0438904616673479\\
0.221 0.0440753474689941\\
0.222 0.0442600939768283\\
0.223 0.0444447010886281\\
0.224 0.0446291687020109\\
0.225 0.0448134967144356\\
0.226 0.0449976850232\\
0.227 0.0451817335254401\\
0.228 0.0453656421181308\\
0.229 0.045549410698083\\
0.23 0.0457330391619452\\
0.231 0.0459165274062001\\
0.232 0.0460998753271665\\
0.233 0.0462830828209965\\
0.234 0.0464661497836754\\
0.235 0.046649076111021\\
0.236 0.0468318616986827\\
0.237 0.0470145064421406\\
0.238 0.0471970102367045\\
0.239 0.0473793729775134\\
0.24 0.0475615945595349\\
0.241 0.0477436748775639\\
0.242 0.0479256138262214\\
0.243 0.0481074112999546\\
0.244 0.0482890671930352\\
0.245 0.0484705813995594\\
0.246 0.0486519538134457\\
0.247 0.0488331843284358\\
0.248 0.0490142728380918\\
0.249 0.0491952192357969\\
0.25 0.0493760234147539\\
0.251 0.0495566852679837\\
0.252 0.0497372046883257\\
0.253 0.0499175815684354\\
0.254 0.0500978158007847\\
0.255 0.0502779072776602\\
0.256 0.0504578558911629\\
0.257 0.0506376615332068\\
0.258 0.0508173240955181\\
0.259 0.0509968434696335\\
0.26 0.0511762195469012\\
0.261 0.0513554522184774\\
0.262 0.0515345413753276\\
0.263 0.0517134869082241\\
0.264 0.051892288707746\\
0.265 0.0520709466642776\\
0.266 0.0522494606680064\\
0.267 0.0524278306089248\\
0.268 0.0526060563768269\\
0.269 0.052784137861308\\
0.27 0.0529620749517635\\
0.271 0.0531398675373886\\
0.272 0.053317515507176\\
0.273 0.0534950187499158\\
0.274 0.0536723771541943\\
0.275 0.0538495906083919\\
0.276 0.0540266590006845\\
0.277 0.0542035822190393\\
0.278 0.0543803601512159\\
0.279 0.0545569926847647\\
0.28 0.0547334797070242\\
0.281 0.0549098211051241\\
0.282 0.0550860167659779\\
0.283 0.0552620665762881\\
0.284 0.0554379704225401\\
0.285 0.0556137281910046\\
0.286 0.0557893397677345\\
0.287 0.0559648050385633\\
0.288 0.0561401238891062\\
0.289 0.0563152962047568\\
0.29 0.0564903218706867\\
0.291 0.056665200771844\\
0.292 0.0568399327929527\\
0.293 0.0570145178185113\\
0.294 0.0571889557327907\\
0.295 0.0573632464198339\\
0.296 0.0575373897634541\\
0.297 0.0577113856472353\\
0.298 0.0578852339545277\\
0.299 0.0580589345684486\\
0.3 0.0582324873718822\\
0.301 0.0584058922474751\\
0.302 0.0585791490776379\\
0.303 0.0587522577445416\\
0.304 0.0589252181301195\\
0.305 0.0590980301160615\\
0.306 0.0592706935838163\\
0.307 0.0594432084145884\\
0.308 0.0596155744893372\\
0.309 0.0597877916887756\\
0.31 0.0599598598933684\\
0.311 0.0601317789833312\\
0.312 0.0603035488386284\\
0.313 0.0604751693389731\\
0.314 0.0606466403638237\\
0.315 0.0608179617923843\\
0.316 0.060989133503602\\
0.317 0.061160155376166\\
0.318 0.0613310272885067\\
0.319 0.0615017491187924\\
0.32 0.0616723207449295\\
0.321 0.0618427420445609\\
0.322 0.062013012895063\\
0.323 0.0621831331735461\\
0.324 0.0623531027568511\\
0.325 0.0625229215215493\\
0.326 0.0626925893439401\\
0.327 0.0628621061000496\\
0.328 0.0630314716656291\\
0.329 0.063200685916153\\
0.33 0.0633697487268178\\
0.331 0.0635386599725404\\
0.332 0.0637074195279564\\
0.333 0.0638760272674175\\
0.334 0.0640444830649909\\
0.335 0.0642127867944583\\
0.336 0.0643809383293118\\
0.337 0.0645489375427548\\
0.338 0.0647167843076981\\
0.339 0.0648844784967599\\
0.34 0.0650520199822631\\
0.341 0.0652194086362334\\
0.342 0.0653866443303981\\
0.343 0.0655537269361836\\
0.344 0.0657206563247146\\
0.345 0.0658874323668113\\
0.346 0.0660540549329879\\
0.347 0.0662205238934509\\
0.348 0.0663868391180967\\
0.349 0.0665530004765111\\
0.35 0.0667190078379649\\
0.351 0.0668848610714143\\
0.352 0.0670505600454985\\
0.353 0.0672161046285359\\
0.354 0.0673814946885256\\
0.355 0.0675467300931412\\
0.356 0.0677118107097331\\
0.357 0.0678767364053223\\
0.358 0.0680415070466024\\
0.359 0.0682061224999337\\
0.36 0.0683705826313447\\
0.361 0.0685348873065268\\
0.362 0.0686990363908346\\
0.363 0.0688630297492825\\
0.364 0.0690268672465433\\
0.365 0.0691905487469447\\
0.366 0.0693540741144696\\
0.367 0.0695174432127507\\
0.368 0.0696806559050706\\
0.369 0.0698437120543597\\
0.37 0.070006611523192\\
0.371 0.0701693541737849\\
0.372 0.0703319398679945\\
0.373 0.0704943684673166\\
0.374 0.0706566398328813\\
0.375 0.0708187538254523\\
0.376 0.0709807103054241\\
0.377 0.0711425091328193\\
0.378 0.0713041501672868\\
0.379 0.0714656332680987\\
0.38 0.0716269582941486\\
0.381 0.0717881251039479\\
0.382 0.0719491335556252\\
0.383 0.0721099835069219\\
0.384 0.0722706748151901\\
0.385 0.0724312073373912\\
0.386 0.0725915809300923\\
0.387 0.0727517954494624\\
0.388 0.072911850751273\\
0.389 0.0730717466908922\\
0.39 0.073231483123284\\
0.391 0.0733910599030042\\
0.392 0.0735504768841989\\
0.393 0.0737097339206013\\
0.394 0.0738688308655288\\
0.395 0.0740277675718795\\
0.396 0.0741865438921308\\
0.397 0.0743451596783358\\
0.398 0.0745036147821203\\
0.399 0.0746619090546797\\
0.4 0.0748200423467766\\
0.401 0.0749780145087376\\
0.402 0.0751358253904506\\
0.403 0.075293474841361\\
0.404 0.0754509627104692\\
0.405 0.0756082888463275\\
0.406 0.0757654530970372\\
0.407 0.0759224553102447\\
0.408 0.0760792953331392\\
0.409 0.0762359730124491\\
0.41 0.0763924881944393\\
0.411 0.0765488407249055\\
0.412 0.0767050304491756\\
0.413 0.0768610572121016\\
0.414 0.0770169208580592\\
0.415 0.0771726212309436\\
0.416 0.0773281581741652\\
0.417 0.0774835315306477\\
0.418 0.0776387411428237\\
0.419 0.0777937868526314\\
0.42 0.0779486685015106\\
0.421 0.0781033859304006\\
0.422 0.0782579389797342\\
0.423 0.0784123274894362\\
0.424 0.0785665512989193\\
0.425 0.0787206102470784\\
0.426 0.0788745041722902\\
0.427 0.0790282329124063\\
0.428 0.0791817963047519\\
0.429 0.0793351941861198\\
0.43 0.0794884263927677\\
0.431 0.0796414927604141\\
0.432 0.0797943931242342\\
0.433 0.079947127318856\\
0.434 0.0800996951783556\\
0.435 0.0802520965362549\\
0.436 0.080404331225514\\
0.437 0.0805563990785316\\
0.438 0.0807082999271369\\
0.439 0.0808600336025872\\
0.44 0.0810115999355633\\
0.441 0.0811629987561651\\
0.442 0.0813142298939068\\
0.443 0.0814652931777136\\
0.444 0.081616188435915\\
0.445 0.0817669154962433\\
0.446 0.0819174741858266\\
0.447 0.0820678643311851\\
0.448 0.0822180857582262\\
0.449 0.0823681382922399\\
0.45 0.0825180217578945\\
0.451 0.0826677359792308\\
0.452 0.0828172807796578\\
0.453 0.0829666559819479\\
0.454 0.0831158614082317\\
0.455 0.0832648968799931\\
0.456 0.0834137622180642\\
0.457 0.0835624572426196\\
0.458 0.0837109817731725\\
0.459 0.0838593356285678\\
0.46 0.0840075186269793\\
0.461 0.0841555305859004\\
0.462 0.0843033713221437\\
0.463 0.0844510406518304\\
0.464 0.0845985383903894\\
0.465 0.0847458643525483\\
0.466 0.0848930183523295\\
0.467 0.0850400002030439\\
0.468 0.0851868097172852\\
0.469 0.0853334467069247\\
0.47 0.0854799109831041\\
0.471 0.0856262023562309\\
0.472 0.0857723206359715\\
0.473 0.0859182656312458\\
0.474 0.0860640371502199\\
0.475 0.0862096350003017\\
0.476 0.0863550589881327\\
0.477 0.0865003089195827\\
0.478 0.0866453845997435\\
0.479 0.0867902858329217\\
0.48 0.0869350124226325\\
0.481 0.0870795641715933\\
0.482 0.0872239408817166\\
0.483 0.0873681423541033\\
0.484 0.0875121683890354\\
0.485 0.0876560187859708\\
0.486 0.0877996933435337\\
0.487 0.0879431918595092\\
0.488 0.0880865141308353\\
0.489 0.0882296599535969\\
0.49 0.0883726291230167\\
0.491 0.0885154214334487\\
0.492 0.0886580366783709\\
0.493 0.0888004746503769\\
0.494 0.0889427351411687\\
0.495 0.0890848179415492\\
0.496 0.0892267228414134\\
0.497 0.0893684496297413\\
0.498 0.0895099980945893\\
0.499 0.0896513680230822\\
0.5 0.0897925592014051\\
0.501 0.0899335714147944\\
0.502 0.0900744044475308\\
0.503 0.0902150580829284\\
0.504 0.0903555321033277\\
0.505 0.0904958262900877\\
0.506 0.0906359404235736\\
0.507 0.0907758742831524\\
0.508 0.090915627647179\\
0.509 0.0910552002929914\\
0.51 0.0911945919968979\\
0.511 0.0913338025341702\\
0.512 0.0914728316790322\\
0.513 0.0916116792046502\\
0.514 0.0917503448831252\\
0.515 0.0918888284854806\\
0.516 0.0920271297816528\\
0.517 0.0921652485404829\\
0.518 0.0923031845297033\\
0.519 0.0924409375159292\\
0.52 0.0925785072646482\\
0.521 0.0927158935402083\\
0.522 0.0928530961058087\\
0.523 0.0929901147234871\\
0.524 0.0931269491541101\\
0.525 0.0932635991573613\\
0.526 0.0934000644917294\\
0.527 0.0935363449144975\\
0.528 0.0936724401817313\\
0.529 0.0938083500482667\\
0.53 0.0939440742676985\\
0.531 0.094079612592367\\
0.532 0.094214964773348\\
0.533 0.0943501305604374\\
0.534 0.0944851097021412\\
0.535 0.0946199019456603\\
0.536 0.09475450703688\\
0.537 0.0948889247203544\\
0.538 0.0950231547392949\\
0.539 0.095157196835556\\
0.54 0.095291050749621\\
0.541 0.0954247162205891\\
0.542 0.0955581929861609\\
0.543 0.0956914807826236\\
0.544 0.0958245793448378\\
0.545 0.0959574884062216\\
0.546 0.0960902076987364\\
0.547 0.0962227369528718\\
0.548 0.0963550758976286\\
0.549 0.0964872242605073\\
0.55 0.0966191817674875\\
0.551 0.0967509481430162\\
0.552 0.0968825231099886\\
0.553 0.097013906389733\\
0.554 0.0971450977019939\\
0.555 0.0972760967649159\\
0.556 0.097406903295025\\
0.557 0.0975375170072129\\
0.558 0.0976679376147174\\
0.559 0.0977981648291073\\
0.56 0.097928198360261\\
0.561 0.0980580379163509\\
0.562 0.0981876832038237\\
0.563 0.0983171339273797\\
0.564 0.0984463897899569\\
0.565 0.0985754504927089\\
0.566 0.0987043157349862\\
0.567 0.0988329852143157\\
0.568 0.0989614586263798\\
0.569 0.099089735664997\\
0.57 0.0992178160221002\\
0.571 0.0993456993877146\\
0.572 0.0994733854499363\\
0.573 0.0996008738949118\\
0.574 0.0997281644068131\\
0.575 0.0998552566678172\\
0.576 0.099982150358082\\
0.577 0.100108845155722\\
0.578 0.100235340736786\\
0.579 0.100361636775234\\
0.58 0.100487732942908\\
0.581 0.100613628909512\\
0.582 0.100739324342585\\
0.583 0.100864818907473\\
0.584 0.100990112267305\\
0.585 0.101115204082969\\
0.586 0.101240094013078\\
0.587 0.10136478171395\\
0.588 0.101489266839574\\
0.589 0.101613549041585\\
0.59 0.101737627969236\\
0.591 0.101861503269365\\
0.592 0.101985174586367\\
0.593 0.102108641562166\\
0.594 0.102231903836179\\
0.595 0.102354961045291\\
0.596 0.102477812823815\\
0.597 0.102600458803469\\
0.598 0.102722898613335\\
0.599 0.10284513187983\\
0.6 0.102967158226669\\
0.601 0.103088977274834\\
0.602 0.103210588642533\\
0.603 0.10333199194517\\
0.604 0.103453186795303\\
0.605 0.103574172802612\\
0.606 0.103694949573856\\
0.607 0.103815516712839\\
0.608 0.103935873820365\\
0.609 0.104056020494204\\
0.61 0.104175956329047\\
0.611 0.104295680916467\\
0.612 0.104415193844874\\
0.613 0.104534494699476\\
0.614 0.10465358306223\\
0.615 0.104772458511802\\
0.616 0.104891120623518\\
0.617 0.105009568969319\\
0.618 0.105127803117714\\
0.619 0.105245822633733\\
0.62 0.105363627078875\\
0.621 0.105481216011059\\
0.622 0.105598588984573\\
0.623 0.105715745550025\\
0.624 0.105832685254285\\
0.625 0.105949407640433\\
0.626 0.106065912247705\\
0.627 0.106182198611435\\
0.628 0.106298266263\\
0.629 0.106414114729759\\
0.63 0.106529743534993\\
0.631 0.106645152197848\\
0.632 0.106760340233267\\
0.633 0.106875307151932\\
0.634 0.106990052460197\\
0.635 0.107104575660019\\
0.636 0.107218876248897\\
0.637 0.107332953719796\\
0.638 0.107446807561084\\
0.639 0.107560437256452\\
0.64 0.107673842284848\\
0.641 0.107787022120397\\
0.642 0.107899976232327\\
0.643 0.10801270408489\\
0.644 0.108125205137282\\
0.645 0.10823747884356\\
0.646 0.108349524652562\\
0.647 0.108461342007817\\
0.648 0.108572930347462\\
0.649 0.108684289104149\\
0.65 0.108795417704956\\
0.651 0.108906315571293\\
0.652 0.109016982118806\\
0.653 0.10912741675728\\
0.654 0.109237618890537\\
0.655 0.109347587916338\\
0.656 0.109457323226272\\
0.657 0.109566824205654\\
0.658 0.109676090233413\\
0.659 0.109785120681978\\
0.66 0.109893914917167\\
0.661 0.110002472298063\\
0.662 0.110110792176899\\
0.663 0.110218873898931\\
0.664 0.110326716802311\\
0.665 0.110434320217956\\
0.666 0.110541683469418\\
0.667 0.110648805872743\\
0.668 0.110755686736335\\
0.669 0.110862325360808\\
0.67 0.110968721038838\\
0.671 0.111074873055018\\
0.672 0.111180780685694\\
0.673 0.111286443198811\\
0.674 0.111391859853746\\
0.675 0.111497029901142\\
0.676 0.111601952582735\\
0.677 0.111706627131175\\
0.678 0.111811052769841\\
0.679 0.111915228712662\\
0.68 0.112019154163915\\
0.681 0.112122828318032\\
0.682 0.112226250359396\\
0.683 0.112329419462129\\
0.684 0.112432334789878\\
0.685 0.112534995495595\\
0.686 0.112637400721304\\
0.687 0.11273954959787\\
0.688 0.112841441244757\\
0.689 0.112943074769775\\
0.69 0.113044449268828\\
0.691 0.113145563825646\\
0.692 0.113246417511514\\
0.693 0.11334700938499\\
0.694 0.113447338491615\\
0.695 0.113547403863615\\
0.696 0.113647204519593\\
0.697 0.113746739464208\\
0.698 0.113846007687849\\
0.699 0.113945008166293\\
0.7 0.114043739860359\\
0.701 0.114142201715539\\
0.702 0.114240392661632\\
0.703 0.11433831161235\\
0.704 0.11443595746492\\
0.705 0.114533329099675\\
0.706 0.114630425379618\\
0.707 0.114727245149982\\
0.708 0.114823787237776\\
0.709 0.1149200504513\\
0.71 0.115016033579661\\
0.711 0.115111735392258\\
0.712 0.115207154638255\\
0.713 0.115302290046031\\
0.714 0.11539714032261\\
0.715 0.11549170415307\\
0.716 0.115585980199933\\
0.717 0.11567996710252\\
0.718 0.115773663476296\\
0.719 0.115867067912174\\
0.72 0.115960178975806\\
0.721 0.116052995206832\\
0.722 0.116145515118106\\
0.723 0.116237737194889\\
0.724 0.116329659894005\\
0.725 0.116421281642967\\
0.726 0.116512600839057\\
0.727 0.116603615848376\\
0.728 0.116694325004846\\
0.729 0.116784726609167\\
0.73 0.116874818927735\\
0.731 0.116964600191496\\
0.732 0.117054068594768\\
0.733 0.117143222293985\\
0.734 0.117232059406405\\
0.735 0.117320578008733\\
0.736 0.117408776135696\\
0.737 0.117496651778539\\
0.738 0.117584202883447\\
0.739 0.117671427349886\\
0.74 0.117758323028868\\
0.741 0.117844887721114\\
0.742 0.117931119175124\\
0.743 0.11801701508515\\
0.744 0.118102573089053\\
0.745 0.118187790766043\\
0.746 0.118272665634295\\
0.747 0.118357195148427\\
0.748 0.118441376696834\\
0.749 0.118525207598871\\
0.75 0.118608685101857\\
0.751 0.11869180637791\\
0.752 0.118774568520582\\
0.753 0.118856968541281\\
0.754 0.118939003365474\\
0.755 0.119020669828635\\
0.756 0.119101964671937\\
0.757 0.119182884537641\\
0.758 0.119263425964188\\
0.759 0.119343585380933\\
0.76 0.119423359102516\\
0.761 0.119502743322825\\
0.762 0.119581734108512\\
0.763 0.119660327392019\\
0.764 0.119738518964075\\
0.765 0.119816304465601\\
0.766 0.119893679378964\\
0.767 0.119970639018522\\
0.768 0.120047178520369\\
0.769 0.120123292831209\\
0.77 0.120198976696244\\
0.771 0.120274224645989\\
0.772 0.120349030981853\\
0.773 0.120423389760377\\
0.774 0.120497294775928\\
0.775 0.120570739541685\\
0.776 0.120643717268665\\
0.777 0.120716220842552\\
0.778 0.120788242798014\\
0.779 0.120859775290153\\
0.78 0.120930810062668\\
0.781 0.121001338412244\\
0.782 0.121071351148561\\
0.783 0.121140838549244\\
0.784 0.121209790308872\\
0.785 0.121278195481058\\
0.786 0.121346042412324\\
0.787 0.121413318666255\\
0.788 0.121480010936031\\
0.789 0.121546104942989\\
0.79 0.121611585318237\\
0.791 0.121676435463574\\
0.792 0.121740637386876\\
0.793 0.121804171505698\\
0.794 0.121867016410861\\
0.795 0.121929148579074\\
0.796 0.12199054201979\\
0.797 0.122051167835894\\
0.798 0.122110993669692\\
0.799 0.122169982993265\\
0.8 0.122228094183136\\
0.801 0.12228527928858\\
0.802 0.122341482352149\\
0.803 0.122396637053188\\
0.804 0.122450663285382\\
0.805 0.122503461970353\\
0.806 0.122554906764419\\
0.807 0.122604829831642\\
0.808 0.122652994965786\\
0.809 0.122699039048482\\
0.81 0.122742310304863\\
0.811 0.122781093051198\\
0.812 0.122789930916358\\
0.813 0.122789930916358\\
0.814 0.122789930916358\\
0.815 0.122789930916358\\
0.816 0.122789930916358\\
0.817 0.122789930916358\\
0.818 0.122789930916358\\
0.819 0.122789930916358\\
0.82 0.122789930916358\\
0.821 0.122789930916358\\
0.822 0.122789930916358\\
0.823 0.122789930916358\\
0.824 0.122789930916358\\
0.825 0.122789930916358\\
0.826 0.122789930916358\\
0.827 0.122789930916358\\
0.828 0.122789930916358\\
0.829 0.122789930916358\\
0.83 0.122789930916358\\
0.831 0.122789930916358\\
0.832 0.122789930916358\\
0.833 0.122789930916358\\
0.834 0.122789930916358\\
0.835 0.122789930916358\\
0.836 0.122789930916358\\
0.837 0.122789930916358\\
0.838 0.122789930916358\\
0.839 0.122789930916358\\
0.84 0.122789930916358\\
0.841 0.122789930916358\\
0.842 0.122789930916358\\
0.843 0.122789930916358\\
0.844 0.122789930916358\\
0.845 0.122789930916358\\
0.846 0.122789930916358\\
0.847 0.122789930916358\\
0.848 0.122789930916358\\
0.849 0.122789930916358\\
0.85 0.122789930916358\\
0.851 0.122789930916358\\
0.852 0.122789930916358\\
0.853 0.122789930916358\\
0.854 0.122789930916358\\
0.855 0.122789930916358\\
0.856 0.122789930916358\\
0.857 0.122789930916358\\
0.858 0.122789930916358\\
0.859 0.122789930916358\\
0.86 0.122789930916358\\
0.861 0.122789930916358\\
0.862 0.122789930916358\\
0.863 0.122789930916358\\
0.864 0.122789930916358\\
0.865 0.122789930916358\\
0.866 0.122789930916358\\
0.867 0.122789930916358\\
0.868 0.122789930916358\\
0.869 0.122789930916358\\
0.87 0.122789930916358\\
0.871 0.122789930916358\\
0.872 0.122789930916358\\
0.873 0.122789930916358\\
0.874 0.122789930916358\\
0.875 0.122789930916358\\
0.876 0.122789930916358\\
0.877 0.122789930916358\\
0.878 0.122789930916358\\
0.879 0.122789930916358\\
0.88 0.122789930916358\\
0.881 0.122789930916358\\
0.882 0.122789930916358\\
0.883 0.122789930916358\\
0.884 0.122789930916358\\
0.885 0.122789930916358\\
0.886 0.122789930916358\\
0.887 0.122789930916358\\
0.888 0.122789930916358\\
0.889 0.122789930916358\\
0.89 0.122789930916358\\
0.891 0.122789930916358\\
0.892 0.122789930916358\\
0.893 0.122789930916358\\
0.894 0.122789930916358\\
0.895 0.122789930916358\\
0.896 0.122789930916358\\
0.897 0.122789930916358\\
0.898 0.122789930916358\\
0.899 0.122789930916358\\
0.9 0.122789930916358\\
0.901 0.122789930916358\\
0.902 0.122789930916358\\
0.903 0.122789930916358\\
0.904 0.122789930916358\\
0.905 0.122789930916358\\
0.906 0.122789930916358\\
0.907 0.122789930916358\\
0.908 0.122789930916358\\
0.909 0.122789930916358\\
0.91 0.122789930916358\\
0.911 0.122789930916358\\
0.912 0.122789930916358\\
0.913 0.122789930916358\\
0.914 0.122789930916358\\
0.915 0.122789930916358\\
0.916 0.122789930916358\\
0.917 0.122789930916358\\
0.918 0.122789930916358\\
0.919 0.122789930916358\\
0.92 0.122789930916358\\
0.921 0.122789930916358\\
0.922 0.122789930916358\\
0.923 0.122789930916358\\
0.924 0.122789930916358\\
0.925 0.122789930916358\\
0.926 0.122789930916358\\
0.927 0.122789930916358\\
0.928 0.122789930916358\\
0.929 0.122789930916358\\
0.93 0.122789930916358\\
0.931 0.122789930916358\\
0.932 0.122789930916358\\
0.933 0.122789930916358\\
0.934 0.122789930916358\\
0.935 0.122789930916358\\
0.936 0.122789930916358\\
0.937 0.122789930916358\\
0.938 0.122789930916358\\
0.939 0.122789930916358\\
0.94 0.122789930916358\\
0.941 0.122789930916358\\
0.942 0.122789930916358\\
0.943 0.122789930916358\\
0.944 0.122789930916358\\
0.945 0.122789930916358\\
0.946 0.122789930916358\\
0.947 0.122789930916358\\
0.948 0.122789930916358\\
0.949 0.122789930916358\\
0.95 0.122789930916358\\
0.951 0.122789930916358\\
0.952 0.122789930916358\\
0.953 0.122789930916358\\
0.954 0.122789930916358\\
0.955 0.122789930916358\\
0.956 0.122789930916358\\
0.957 0.122789930916358\\
0.958 0.122789930916358\\
0.959 0.122789930916358\\
0.96 0.122789930916358\\
0.961 0.122789930916358\\
0.962 0.122789930916358\\
0.963 0.122789930916358\\
0.964 0.122789930916358\\
0.965 0.122789930916358\\
0.966 0.122789930916358\\
0.967 0.122789930916358\\
0.968 0.122789930916358\\
0.969 0.122789930916358\\
0.97 0.122789930916358\\
0.971 0.122789930916358\\
0.972 0.122789930916358\\
0.973 0.122789930916358\\
0.974 0.122789930916358\\
0.975 0.122789930916358\\
0.976 0.122789930916358\\
0.977 0.122789930916358\\
0.978 0.122789930916358\\
0.979 0.122789930916358\\
0.98 0.122789930916358\\
0.981 0.122789930916358\\
0.982 0.122789930916358\\
0.983 0.122789930916358\\
0.984 0.122789930916358\\
0.985 0.122789930916358\\
0.986 0.122789930916358\\
0.987 0.122789930916358\\
0.988 0.122789930916358\\
0.989 0.122789930916358\\
0.99 0.122789930916358\\
0.991 0.122789930916358\\
0.992 0.122789930916358\\
0.993 0.122789930916358\\
0.994 0.122789930916358\\
0.995 0.122789930916358\\
0.996 0.122789930916358\\
0.997 0.122789930916358\\
0.998 0.122789930916358\\
0.999 0.122789930916358\\
1 0.122789930916358\\
};
\addlegendentry{p = 0.25};

\addplot [
color=black,
dotted,
line width=2.0pt
]
table[row sep=crcr]{
0.001 NaN\\
0.002 NaN\\
0.003 NaN\\
0.004 NaN\\
0.005 NaN\\
0.006 NaN\\
0.007 NaN\\
0.008 NaN\\
0.009 NaN\\
0.01 NaN\\
0.011 NaN\\
0.012 NaN\\
0.013 NaN\\
0.014 NaN\\
0.015 NaN\\
0.016 0.00194236517791335\\
0.017 0.00206322285398741\\
0.018 0.00218401679236213\\
0.019 0.00230474696105765\\
0.02 0.00242541332806068\\
0.021 0.00254601586132464\\
0.022 0.00266655452876807\\
0.023 0.00278702929827623\\
0.024 0.0029074401377005\\
0.025 0.0030277870148574\\
0.026 0.00314806989752947\\
0.027 0.00326828875346452\\
0.028 0.00338844355037671\\
0.029 0.00350853425594411\\
0.03 0.00362856083781127\\
0.031 0.0037485232635871\\
0.032 0.00386842150084643\\
0.033 0.00398825551712767\\
0.034 0.0041080252799347\\
0.035 0.00422773075673688\\
0.036 0.00434737191496659\\
0.037 0.00446694872202191\\
0.038 0.0045864611452644\\
0.039 0.00470590915202052\\
0.04 0.0048252927095801\\
0.041 0.00494461178519745\\
0.042 0.0050638663460908\\
0.043 0.00518305635944161\\
0.044 0.00530218179239572\\
0.045 0.00542124261206212\\
0.046 0.00554023878551257\\
0.047 0.0056591702797828\\
0.048 0.00577803706187185\\
0.049 0.00589683909874117\\
0.05 0.00601557635731553\\
0.051 0.00613424880448199\\
0.052 0.00625285640709095\\
0.053 0.00637139913195528\\
0.054 0.00648987694584924\\
0.055 0.00660828981551076\\
0.056 0.00672663770763893\\
0.057 0.00684492058889541\\
0.058 0.00696313842590324\\
0.059 0.00708129118524758\\
0.06 0.00719937883347554\\
0.061 0.00731740133709524\\
0.062 0.00743535866257605\\
0.063 0.00755325077634972\\
0.064 0.00767107764480734\\
0.065 0.00778883923430251\\
0.066 0.00790653551114917\\
0.067 0.00802416644162174\\
0.068 0.00814173199195545\\
0.069 0.00825923212834612\\
0.07 0.00837666681694982\\
0.071 0.00849403602388277\\
0.072 0.00861133971522143\\
0.073 0.00872857785700165\\
0.074 0.00884575041521951\\
0.075 0.00896285735583091\\
0.076 0.00907989864475101\\
0.077 0.00919687424785409\\
0.078 0.00931378413097406\\
0.079 0.00943062825990348\\
0.08 0.00954740660039488\\
0.081 0.00966411911815801\\
0.082 0.00978076577886322\\
0.083 0.0098973465481369\\
0.084 0.0100138613915662\\
0.085 0.0101303102746956\\
0.086 0.0102466931630274\\
0.087 0.0103630100220217\\
0.088 0.0104792608170972\\
0.089 0.0105954455136296\\
0.09 0.0107115640769523\\
0.091 0.010827616472356\\
0.092 0.010943602665089\\
0.093 0.0110595226203563\\
0.094 0.0111753763033191\\
0.095 0.0112911636790967\\
0.096 0.011406884712764\\
0.097 0.0115225393693534\\
0.098 0.011638127613852\\
0.099 0.0117536494112046\\
0.1 0.0118691047263103\\
0.101 0.0119844935240268\\
0.102 0.0120998157691643\\
0.103 0.01221507142649\\
0.104 0.0123302604607272\\
0.105 0.0124453828365527\\
0.106 0.0125604385185993\\
0.107 0.0126754274714551\\
0.108 0.012790349659662\\
0.109 0.0129052050477164\\
0.11 0.0130199936000703\\
0.111 0.0131347152811284\\
0.112 0.0132493700552508\\
0.113 0.0133639578867506\\
0.114 0.0134784787398943\\
0.115 0.013592932578903\\
0.116 0.0137073193679512\\
0.117 0.0138216390711652\\
0.118 0.013935891652626\\
0.119 0.0140500770763662\\
0.12 0.0141641953063716\\
0.121 0.0142782463065809\\
0.122 0.0143922300408846\\
0.123 0.0145061464731261\\
0.124 0.0146199955670996\\
0.125 0.0147337772865519\\
0.126 0.0148474915951816\\
0.127 0.0149611384566389\\
0.128 0.0150747178345244\\
0.129 0.0151882296923902\\
0.13 0.0153016739937399\\
0.131 0.0154150507020274\\
0.132 0.0155283597806573\\
0.133 0.0156416011929839\\
0.134 0.015754774902313\\
0.135 0.0158678808718993\\
0.136 0.0159809190649478\\
0.137 0.016093889444613\\
0.138 0.0162067919739994\\
0.139 0.0163196266161596\\
0.14 0.0164323933340962\\
0.141 0.0165450920907606\\
0.142 0.0166577228490524\\
0.143 0.0167702855718206\\
0.144 0.0168827802218614\\
0.145 0.0169952067619195\\
0.146 0.0171075651546879\\
0.147 0.017219855362807\\
0.148 0.017332077348865\\
0.149 0.0174442310753967\\
0.15 0.0175563165048845\\
0.151 0.0176683335997583\\
0.152 0.0177802823223931\\
0.153 0.0178921626351124\\
0.154 0.0180039745001843\\
0.155 0.0181157178798236\\
0.156 0.0182273927361916\\
0.157 0.0183389990313944\\
0.158 0.0184505367274839\\
0.159 0.0185620057864574\\
0.16 0.0186734061702569\\
0.161 0.0187847378407699\\
0.162 0.0188960007598274\\
0.163 0.0190071948892061\\
0.164 0.0191183201906256\\
0.165 0.0192293766257507\\
0.166 0.019340364156189\\
0.167 0.0194512827434922\\
0.168 0.0195621323491552\\
0.169 0.0196729129346154\\
0.17 0.0197836244612541\\
0.171 0.0198942668903948\\
0.172 0.0200048401833027\\
0.173 0.0201153443011866\\
0.174 0.0202257792051959\\
0.175 0.0203361448564227\\
0.176 0.0204464412158998\\
0.177 0.0205566682446021\\
0.178 0.020666825903445\\
0.179 0.0207769141532846\\
0.18 0.0208869329549184\\
0.181 0.0209968822690831\\
0.182 0.0211067620564561\\
0.183 0.0212165722776549\\
0.184 0.0213263128932362\\
0.185 0.0214359838636959\\
0.186 0.0215455851494695\\
0.187 0.0216551167109313\\
0.188 0.0217645785083938\\
0.189 0.0218739705021086\\
0.19 0.0219832926522646\\
0.191 0.0220925449189898\\
0.192 0.0222017272623485\\
0.193 0.0223108396423428\\
0.194 0.0224198820189127\\
0.195 0.0225288543519341\\
0.196 0.0226377566012201\\
0.197 0.0227465887265199\\
0.198 0.0228553506875189\\
0.199 0.0229640424438383\\
0.2 0.0230726639550349\\
0.201 0.023181215180601\\
0.202 0.0232896960799633\\
0.203 0.0233981066124846\\
0.204 0.0235064467374602\\
0.205 0.0236147164141215\\
0.206 0.0237229156016333\\
0.207 0.0238310442590934\\
0.208 0.0239391023455341\\
0.209 0.0240470898199201\\
0.21 0.0241550066411494\\
0.211 0.0242628527680522\\
0.212 0.0243706281593911\\
0.213 0.0244783327738609\\
0.214 0.0245859665700883\\
0.215 0.0246935295066308\\
0.216 0.0248010215419778\\
0.217 0.0249084426345493\\
0.218 0.0250157927426957\\
0.219 0.0251230718246975\\
0.22 0.0252302798387664\\
0.221 0.025337416743042\\
0.222 0.0254444824955948\\
0.223 0.0255514770544241\\
0.224 0.0256584003774567\\
0.225 0.0257652524225502\\
0.226 0.0258720331474884\\
0.227 0.0259787425099839\\
0.228 0.0260853804676771\\
0.229 0.0261919469781348\\
0.23 0.0262984419988515\\
0.231 0.0264048654872481\\
0.232 0.0265112174006719\\
0.233 0.0266174976963964\\
0.234 0.02672370633162\\
0.235 0.0268298432634675\\
0.236 0.0269359084489882\\
0.237 0.0270419018451563\\
0.238 0.0271478234088699\\
0.239 0.0272536730969523\\
0.24 0.0273594508661494\\
0.241 0.027465156673131\\
0.242 0.0275707904744902\\
0.243 0.0276763522267423\\
0.244 0.0277818418863255\\
0.245 0.0278872594095998\\
0.246 0.0279926047528468\\
0.247 0.0280978778722698\\
0.248 0.0282030787239931\\
0.249 0.0283082072640612\\
0.25 0.0284132634484398\\
0.251 0.0285182472330137\\
0.252 0.0286231585735877\\
0.253 0.0287279974258858\\
0.254 0.0288327637455514\\
0.255 0.0289374574881458\\
0.256 0.0290420786091486\\
0.257 0.0291466270639574\\
0.258 0.029251102807887\\
0.259 0.0293555057961697\\
0.26 0.0294598359839541\\
0.261 0.0295640933263055\\
0.262 0.0296682777782047\\
0.263 0.0297723892945483\\
0.264 0.0298764278301487\\
0.265 0.0299803933397318\\
0.266 0.0300842857779389\\
0.267 0.0301881050993251\\
0.268 0.0302918512583594\\
0.269 0.0303955242094237\\
0.27 0.0304991239068128\\
0.271 0.0306026503047339\\
0.272 0.0307061033573066\\
0.273 0.0308094830185621\\
0.274 0.0309127892424426\\
0.275 0.0310160219828004\\
0.276 0.0311191811934004\\
0.277 0.0312222668279156\\
0.278 0.0313252788399291\\
0.279 0.0314282171829335\\
0.28 0.0315310818103299\\
0.281 0.0316338726754277\\
0.282 0.0317365897314447\\
0.283 0.0318392329315055\\
0.284 0.0319418022286422\\
0.285 0.0320442975757932\\
0.286 0.0321467189258036\\
0.287 0.0322490662314237\\
0.288 0.0323513394453091\\
0.289 0.0324535385200214\\
0.29 0.0325556634080247\\
0.291 0.0326577140616886\\
0.292 0.0327596904332856\\
0.293 0.0328615924749913\\
0.294 0.0329634201388839\\
0.295 0.0330651733769438\\
0.296 0.0331668521410527\\
0.297 0.0332684563829944\\
0.298 0.0333699860544523\\
0.299 0.0334714411070109\\
0.3 0.033572821492154\\
0.301 0.0336741271612649\\
0.302 0.0337753580656257\\
0.303 0.0338765141564166\\
0.304 0.0339775953847159\\
0.305 0.0340786017014991\\
0.306 0.0341795330576388\\
0.307 0.0342803894039031\\
0.308 0.0343811706909574\\
0.309 0.0344818768693612\\
0.31 0.0345825078895691\\
0.311 0.0346830637019302\\
0.312 0.0347835442566873\\
0.313 0.0348839495039764\\
0.314 0.0349842793938266\\
0.315 0.0350845338761592\\
0.316 0.0351847129007863\\
0.317 0.0352848164174122\\
0.318 0.0353848443756315\\
0.319 0.0354847967249285\\
0.32 0.0355846734146779\\
0.321 0.0356844743941425\\
0.322 0.035784199612474\\
0.323 0.0358838490187119\\
0.324 0.0359834225617832\\
0.325 0.0360829201905011\\
0.326 0.0361823418535661\\
0.327 0.0362816874995628\\
0.328 0.0363809570769624\\
0.329 0.0364801505341195\\
0.33 0.0365792678192728\\
0.331 0.0366783088805447\\
0.332 0.0367772736659402\\
0.333 0.0368761621233459\\
0.334 0.0369749742005308\\
0.335 0.0370737098451439\\
0.336 0.0371723690047157\\
0.337 0.0372709516266549\\
0.338 0.0373694576582508\\
0.339 0.0374678870466699\\
0.34 0.0375662397389573\\
0.341 0.0376645156820355\\
0.342 0.0377627148227029\\
0.343 0.0378608371076348\\
0.344 0.0379588824833801\\
0.345 0.0380568508963648\\
0.346 0.0381547422928866\\
0.347 0.0382525566191183\\
0.348 0.0383502938211049\\
0.349 0.0384479538447627\\
0.35 0.0385455366358805\\
0.351 0.0386430421401169\\
0.352 0.0387404703030012\\
0.353 0.0388378210699316\\
0.354 0.0389350943861756\\
0.355 0.0390322901968678\\
0.356 0.0391294084470108\\
0.357 0.0392264490814733\\
0.358 0.0393234120449906\\
0.359 0.039420297282162\\
0.36 0.0395171047374523\\
0.361 0.0396138343551897\\
0.362 0.0397104860795652\\
0.363 0.0398070598546318\\
0.364 0.0399035556243057\\
0.365 0.0399999733323614\\
0.366 0.0400963129224353\\
0.367 0.0401925743380221\\
0.368 0.0402887575224756\\
0.369 0.0403848624190075\\
0.37 0.0404808889706858\\
0.371 0.0405768371204351\\
0.372 0.0406727068110361\\
0.373 0.0407684979851226\\
0.374 0.0408642105851837\\
0.375 0.0409598445535609\\
0.376 0.0410553998324482\\
0.377 0.041150876363891\\
0.378 0.0412462740897852\\
0.379 0.0413415929518767\\
0.38 0.0414368328917604\\
0.381 0.0415319938508794\\
0.382 0.0416270757705236\\
0.383 0.0417220785918299\\
0.384 0.041817002255781\\
0.385 0.0419118467032037\\
0.386 0.0420066118747692\\
0.387 0.0421012977109916\\
0.388 0.0421959041522272\\
0.389 0.0422904311386734\\
0.39 0.0423848786103678\\
0.391 0.0424792465071879\\
0.392 0.0425735347688498\\
0.393 0.0426677433349065\\
0.394 0.042761872144749\\
0.395 0.0428559211376026\\
0.396 0.0429498902525287\\
0.397 0.043043779428422\\
0.398 0.0431375886040106\\
0.399 0.043231317717854\\
0.4 0.0433249667083433\\
0.401 0.0434185355137\\
0.402 0.0435120240719735\\
0.403 0.0436054323210426\\
0.404 0.0436987601986129\\
0.405 0.0437920076422158\\
0.406 0.0438851745892085\\
0.407 0.0439782609767709\\
0.408 0.0440712667419076\\
0.409 0.044164191821445\\
0.41 0.0442570361520295\\
0.411 0.0443497996701283\\
0.412 0.0444424823120276\\
0.413 0.0445350840138314\\
0.414 0.04462760471146\\
0.415 0.0447200443406496\\
0.416 0.0448124028369516\\
0.417 0.0449046801357302\\
0.418 0.0449968761721626\\
0.419 0.0450889908812365\\
0.42 0.0451810241977507\\
0.421 0.0452729760563123\\
0.422 0.0453648463913365\\
0.423 0.0454566351370458\\
0.424 0.0455483422274675\\
0.425 0.0456399675964334\\
0.426 0.0457315111775789\\
0.427 0.0458229729043416\\
0.428 0.045914352709959\\
0.429 0.0460056505274695\\
0.43 0.0460968662897088\\
0.431 0.0461879999293102\\
0.432 0.0462790513787029\\
0.433 0.0463700205701112\\
0.434 0.0464609074355522\\
0.435 0.0465517119068357\\
0.436 0.0466424339155614\\
0.437 0.0467330733931202\\
0.438 0.0468236302706898\\
0.439 0.0469141044792354\\
0.44 0.0470044959495084\\
0.441 0.0470948046120432\\
0.442 0.0471850303971586\\
0.443 0.0472751732349537\\
0.444 0.0473652330553092\\
0.445 0.0474552097878831\\
0.446 0.0475451033621122\\
0.447 0.0476349137072088\\
0.448 0.0477246407521599\\
0.449 0.0478142844257251\\
0.45 0.047903844656437\\
0.451 0.0479933213725976\\
0.452 0.0480827145022776\\
0.453 0.0481720239733163\\
0.454 0.0482612497133171\\
0.455 0.0483503916496493\\
0.456 0.0484394497094442\\
0.457 0.0485284238195947\\
0.458 0.0486173139067535\\
0.459 0.0487061198973313\\
0.46 0.0487948417174957\\
0.461 0.0488834792931696\\
0.462 0.0489720325500284\\
0.463 0.0490605014135005\\
0.464 0.0491488858087639\\
0.465 0.0492371856607454\\
0.466 0.0493254008941184\\
0.467 0.0494135314333021\\
0.468 0.0495015772024588\\
0.469 0.0495895381254929\\
0.47 0.0496774141260489\\
0.471 0.0497652051275099\\
0.472 0.0498529110529954\\
0.473 0.0499405318253596\\
0.474 0.0500280673671907\\
0.475 0.0501155176008073\\
0.476 0.0502028824482583\\
0.477 0.0502901618313194\\
0.478 0.0503773556714935\\
0.479 0.050464463890006\\
0.48 0.0505514864078056\\
0.481 0.0506384231455604\\
0.482 0.0507252740236575\\
0.483 0.0508120389621995\\
0.484 0.0508987178810048\\
0.485 0.0509853106996028\\
0.486 0.051071817337234\\
0.487 0.0511582377128479\\
0.488 0.0512445717450996\\
0.489 0.0513308193523492\\
0.49 0.0514169804526585\\
0.491 0.0515030549637904\\
0.492 0.0515890428032053\\
0.493 0.0516749438880604\\
0.494 0.0517607581352059\\
0.495 0.0518464854611843\\
0.496 0.0519321257822276\\
0.497 0.0520176790142552\\
0.498 0.0521031450728719\\
0.499 0.0521885238733645\\
0.5 0.0522738153307015\\
0.501 0.0523590193595289\\
0.502 0.0524441358741699\\
0.503 0.0525291647886196\\
0.504 0.0526141060165463\\
0.505 0.0526989594712863\\
0.506 0.0527837250658431\\
0.507 0.0528684027128832\\
0.508 0.052952992324736\\
0.509 0.0530374938133894\\
0.51 0.0531219070904885\\
0.511 0.0532062320673325\\
0.512 0.053290468654872\\
0.513 0.053374616763707\\
0.514 0.0534586763040836\\
0.515 0.0535426471858925\\
0.516 0.053626529318665\\
0.517 0.0537103226115708\\
0.518 0.0537940269734161\\
0.519 0.0538776423126397\\
0.52 0.0539611685373109\\
0.521 0.0540446055551267\\
0.522 0.0541279532734082\\
0.523 0.0542112115990994\\
0.524 0.0542943804387627\\
0.525 0.0543774596985764\\
0.526 0.0544604492843325\\
0.527 0.0545433491014331\\
0.528 0.054626159054887\\
0.529 0.0547088790493083\\
0.53 0.0547915089889109\\
0.531 0.0548740487775077\\
0.532 0.0549564983185061\\
0.533 0.0550388575149059\\
0.534 0.0551211262692939\\
0.535 0.0552033044838439\\
0.536 0.0552853920603111\\
0.537 0.05536738890003\\
0.538 0.0554492949039095\\
0.539 0.0555311099724313\\
0.54 0.055612834005646\\
0.541 0.0556944669031695\\
0.542 0.0557760085641785\\
0.543 0.0558574588874092\\
0.544 0.0559388177711522\\
0.545 0.0560200851132485\\
0.546 0.056101260811088\\
0.547 0.0561823447616031\\
0.548 0.0562633368612673\\
0.549 0.0563442370060898\\
0.55 0.0564250450916126\\
0.551 0.0565057610129069\\
0.552 0.0565863846645687\\
0.553 0.056666915940714\\
0.554 0.0567473547349774\\
0.555 0.0568277009405056\\
0.556 0.0569079544499537\\
0.557 0.0569881151554826\\
0.558 0.0570681829487543\\
0.559 0.0571481577209261\\
0.56 0.0572280393626479\\
0.561 0.0573078277640582\\
0.562 0.0573875228147787\\
0.563 0.0574671244039103\\
0.564 0.0575466324200291\\
0.565 0.0576260467511814\\
0.566 0.057705367284879\\
0.567 0.057784593908095\\
0.568 0.0578637265072598\\
0.569 0.0579427649682542\\
0.57 0.0580217091764075\\
0.571 0.0581005590164905\\
0.572 0.0581793143727116\\
0.573 0.0582579751287118\\
0.574 0.058336541167559\\
0.575 0.0584150123717446\\
0.576 0.0584933886231767\\
0.577 0.0585716698031749\\
0.578 0.058649855792467\\
0.579 0.0587279464711812\\
0.58 0.0588059417188432\\
0.581 0.0588838414143685\\
0.582 0.0589616454360584\\
0.583 0.0590393536615937\\
0.584 0.0591169659680301\\
0.585 0.0591944822317906\\
0.586 0.0592719023286616\\
0.587 0.0593492261337862\\
0.588 0.0594264535216585\\
0.589 0.0595035843661174\\
0.59 0.0595806185403405\\
0.591 0.0596575559168381\\
0.592 0.0597343963674478\\
0.593 0.0598111397633263\\
0.594 0.0598877859749448\\
0.595 0.0599643348720813\\
0.596 0.0600407863238154\\
0.597 0.0601171401985201\\
0.598 0.0601933963638567\\
0.599 0.0602695546867661\\
0.6 0.0603456150334639\\
0.601 0.0604215772694314\\
0.602 0.0604974412594116\\
0.603 0.0605732068673979\\
0.604 0.0606488739566304\\
0.605 0.0607244423895861\\
0.606 0.0607999120279736\\
0.607 0.0608752827327235\\
0.608 0.060950554363982\\
0.609 0.0610257267811031\\
0.61 0.0611007998426399\\
0.611 0.0611757734063376\\
0.612 0.0612506473291254\\
0.613 0.0613254214671065\\
0.614 0.0614000956755526\\
0.615 0.0614746698088935\\
0.616 0.0615491437207093\\
0.617 0.0616235172637216\\
0.618 0.0616977902897844\\
0.619 0.0617719626498765\\
0.62 0.0618460341940901\\
0.621 0.0619200047716244\\
0.622 0.0619938742307743\\
0.623 0.0620676424189222\\
0.624 0.0621413091825269\\
0.625 0.0622148743671166\\
0.626 0.0622883378172761\\
0.627 0.062361699376639\\
0.628 0.0624349588878763\\
0.629 0.0625081161926871\\
0.63 0.0625811711317874\\
0.631 0.0626541235449001\\
0.632 0.0627269732707438\\
0.633 0.0627997201470234\\
0.634 0.0628723640104162\\
0.635 0.0629449046965637\\
0.636 0.0630173420400584\\
0.637 0.0630896758744335\\
0.638 0.0631619060321494\\
0.639 0.0632340323445842\\
0.64 0.0633060546420195\\
0.641 0.06337797275363\\
0.642 0.0634497865074694\\
0.643 0.0635214957304585\\
0.644 0.0635931002483732\\
0.645 0.0636645998858297\\
0.646 0.0637359944662733\\
0.647 0.0638072838119632\\
0.648 0.0638784677439601\\
0.649 0.063949546082112\\
0.65 0.0640205186450387\\
0.651 0.064091385250121\\
0.652 0.0641621457134824\\
0.653 0.0642327998499765\\
0.654 0.0643033474731718\\
0.655 0.0643737883953349\\
0.656 0.0644441224274179\\
0.657 0.0645143493790401\\
0.658 0.0645844690584729\\
0.659 0.0646544812726242\\
0.66 0.0647243858270203\\
0.661 0.0647941825257906\\
0.662 0.0648638711716505\\
0.663 0.0649334515658824\\
0.664 0.0650029235083198\\
0.665 0.0650722867973288\\
0.666 0.0651415412297893\\
0.667 0.0652106866010771\\
0.668 0.0652797227050446\\
0.669 0.0653486493340016\\
0.67 0.0654174662786968\\
0.671 0.0654861733282959\\
0.672 0.0655547702703623\\
0.673 0.0656232568908375\\
0.674 0.0656916329740189\\
0.675 0.065759898302539\\
0.676 0.065828052657343\\
0.677 0.0658960958176674\\
0.678 0.0659640275610178\\
0.679 0.0660318476631447\\
0.68 0.0660995558980215\\
0.681 0.0661671520378202\\
0.682 0.0662346358528867\\
0.683 0.066302007111717\\
0.684 0.0663692655809318\\
0.685 0.0664364110252509\\
0.686 0.0665034432074668\\
0.687 0.066570361888419\\
0.688 0.0666371668269662\\
0.689 0.066703857779959\\
0.69 0.066770434502212\\
0.691 0.0668368967464743\\
0.692 0.0669032442634023\\
0.693 0.066969476801528\\
0.694 0.0670355941072286\\
0.695 0.0671015959246974\\
0.696 0.067167481995911\\
0.697 0.0672332520605969\\
0.698 0.0672989058562015\\
0.699 0.0673644431178558\\
0.7 0.0674298635783426\\
0.701 0.0674951669680595\\
0.702 0.067560353014986\\
0.703 0.0676254214446446\\
0.704 0.0676903719800662\\
0.705 0.0677552043417501\\
0.706 0.0678199182476271\\
0.707 0.067884513413019\\
0.708 0.0679489895505997\\
0.709 0.0680133463703522\\
0.71 0.068077583579528\\
0.711 0.068141700882604\\
0.712 0.0682056979812385\\
0.713 0.0682695745742272\\
0.714 0.0683333303574557\\
0.715 0.0683969650238552\\
0.716 0.0684604782633523\\
0.717 0.0685238697628221\\
0.718 0.0685871392060369\\
0.719 0.0686502862736158\\
0.72 0.0687133106429731\\
0.721 0.0687762119882632\\
0.722 0.068838989980328\\
0.723 0.0689016442866389\\
0.724 0.0689641745712414\\
0.725 0.0690265804946953\\
0.726 0.069088861714016\\
0.727 0.0691510178826118\\
0.728 0.069213048650222\\
0.729 0.0692749536628521\\
0.73 0.0693367325627079\\
0.731 0.0693983849881294\\
0.732 0.0694599105735192\\
0.733 0.0695213089492736\\
0.734 0.0695825797417091\\
0.735 0.0696437225729881\\
0.736 0.0697047370610432\\
0.737 0.0697656228194983\\
0.738 0.0698263794575877\\
0.739 0.0698870065800758\\
0.74 0.0699475037871713\\
0.741 0.0700078706744398\\
0.742 0.0700681068327166\\
0.743 0.0701282118480144\\
0.744 0.0701881853014299\\
0.745 0.0702480267690476\\
0.746 0.0703077358218407\\
0.747 0.0703673120255695\\
0.748 0.0704267549406778\\
0.749 0.0704860641221848\\
0.75 0.0705452391195758\\
0.751 0.0706042794766878\\
0.752 0.0706631847315938\\
0.753 0.0707219544164833\\
0.754 0.0707805880575381\\
0.755 0.0708390851748055\\
0.756 0.0708974452820692\\
0.757 0.0709556678867124\\
0.758 0.0710137524895819\\
0.759 0.0710716985848445\\
0.76 0.0711295056598392\\
0.761 0.0711871731949277\\
0.762 0.0712447006633375\\
0.763 0.071302087531001\\
0.764 0.0713593332563902\\
0.765 0.0714164372903452\\
0.766 0.0714733990758976\\
0.767 0.0715302180480898\\
0.768 0.0715868936337853\\
0.769 0.0716434252514752\\
0.77 0.0716998123110784\\
0.771 0.071756054213733\\
0.772 0.0718121503515838\\
0.773 0.0718681001075605\\
0.774 0.0719239028551478\\
0.775 0.07197955795815\\
0.776 0.0720350647704452\\
0.777 0.0720904226357322\\
0.778 0.0721456308872678\\
0.779 0.072200688847595\\
0.78 0.0722555958282604\\
0.781 0.0723103511295234\\
0.782 0.0723649540400528\\
0.783 0.0724194038366122\\
0.784 0.072473699783735\\
0.785 0.072527841133386\\
0.786 0.0725818271246091\\
0.787 0.0726356569831639\\
0.788 0.0726893299211453\\
0.789 0.0727428451365898\\
0.79 0.0727962018130659\\
0.791 0.0728493991192464\\
0.792 0.0729024362084656\\
0.793 0.0729553122182551\\
0.794 0.0730080262698636\\
0.795 0.0730605774677537\\
0.796 0.0731129648990789\\
0.797 0.0731651876331354\\
0.798 0.0732172447207935\\
0.799 0.0732691351939003\\
0.8 0.0733208580646577\\
0.801 0.0733724123249715\\
0.802 0.0734237969457702\\
0.803 0.0734750108762914\\
0.804 0.0735260530433364\\
0.805 0.0735769223504879\\
0.806 0.0736276176772889\\
0.807 0.0736781378783832\\
0.808 0.0737284817826106\\
0.809 0.0737786481920597\\
0.81 0.0738286358810679\\
0.811 0.0738784435951743\\
0.812 0.0739280700500128\\
0.813 0.0739775139301493\\
0.814 0.0740267738878548\\
0.815 0.0740758485418099\\
0.816 0.0741247364757389\\
0.817 0.0741734362369648\\
0.818 0.0742219463348808\\
0.819 0.0742702652393344\\
0.82 0.0743183913789139\\
0.821 0.0743663231391294\\
0.822 0.0744140588604868\\
0.823 0.0744615968364357\\
0.824 0.0745089353111914\\
0.825 0.0745560724774139\\
0.826 0.0746030064737327\\
0.827 0.0746497353821084\\
0.828 0.0746962572250132\\
0.829 0.0747425699624125\\
0.83 0.0747886714885361\\
0.831 0.0748345596284136\\
0.832 0.0748802321341553\\
0.833 0.0749256866809501\\
0.834 0.0749709208627622\\
0.835 0.0750159321876824\\
0.836 0.0750607180729117\\
0.837 0.075105275839332\\
0.838 0.075149602705621\\
0.839 0.0751936957818636\\
0.84 0.0752375520626015\\
0.841 0.0752811684192563\\
0.842 0.0753245415918568\\
0.843 0.0753676681799801\\
0.844 0.0754105446328175\\
0.845 0.0754531672382477\\
0.846 0.07549553211079\\
0.847 0.075537635178291\\
0.848 0.0755794721671668\\
0.849 0.0756210385859948\\
0.85 0.075662329707217\\
0.851 0.0757033405466684\\
0.852 0.07574406584059\\
0.853 0.075784500019721\\
0.854 0.0758246371799832\\
0.855 0.0758644710491672\\
0.856 0.0759039949489\\
0.857 0.0759432017510113\\
0.858 0.0759820838272127\\
0.859 0.0760206329907247\\
0.86 0.0760588404281481\\
0.861 0.0760966966194087\\
0.862 0.0761341912429943\\
0.863 0.0761713130628774\\
0.864 0.0762080497923787\\
0.865 0.0762443879286583\\
0.866 0.0762803125492956\\
0.867 0.0763158070592067\\
0.868 0.0763508528714292\\
0.869 0.0763854289981816\\
0.87 0.0764195115175563\\
0.871 0.0764530728635683\\
0.872 0.0764860808580012\\
0.873 0.0765184973518925\\
0.874 0.0765502762524306\\
0.875 0.0765813605330401\\
0.876 0.0766116774530876\\
0.877 0.0766411303599669\\
0.878 0.0766695832110091\\
0.879 0.0766968269030468\\
0.88 0.0767224865022069\\
0.881 0.0767455812998555\\
0.882 0.0767511229956068\\
0.883 0.0767511229956068\\
0.884 0.0767511229956068\\
0.885 0.0767511229956068\\
0.886 0.0767511229956068\\
0.887 0.0767511229956068\\
0.888 0.0767511229956068\\
0.889 0.0767511229956068\\
0.89 0.0767511229956068\\
0.891 0.0767511229956068\\
0.892 0.0767511229956068\\
0.893 0.0767511229956068\\
0.894 0.0767511229956068\\
0.895 0.0767511229956068\\
0.896 0.0767511229956068\\
0.897 0.0767511229956068\\
0.898 0.0767511229956068\\
0.899 0.0767511229956068\\
0.9 0.0767511229956068\\
0.901 0.0767511229956068\\
0.902 0.0767511229956068\\
0.903 0.0767511229956068\\
0.904 0.0767511229956068\\
0.905 0.0767511229956068\\
0.906 0.0767511229956068\\
0.907 0.0767511229956068\\
0.908 0.0767511229956068\\
0.909 0.0767511229956068\\
0.91 0.0767511229956068\\
0.911 0.0767511229956068\\
0.912 0.0767511229956068\\
0.913 0.0767511229956068\\
0.914 0.0767511229956068\\
0.915 0.0767511229956068\\
0.916 0.0767511229956068\\
0.917 0.0767511229956068\\
0.918 0.0767511229956068\\
0.919 0.0767511229956068\\
0.92 0.0767511229956068\\
0.921 0.0767511229956068\\
0.922 0.0767511229956068\\
0.923 0.0767511229956068\\
0.924 0.0767511229956068\\
0.925 0.0767511229956068\\
0.926 0.0767511229956068\\
0.927 0.0767511229956068\\
0.928 0.0767511229956068\\
0.929 0.0767511229956068\\
0.93 0.0767511229956068\\
0.931 0.0767511229956068\\
0.932 0.0767511229956068\\
0.933 0.0767511229956068\\
0.934 0.0767511229956068\\
0.935 0.0767511229956068\\
0.936 0.0767511229956068\\
0.937 0.0767511229956068\\
0.938 0.0767511229956068\\
0.939 0.0767511229956068\\
0.94 0.0767511229956068\\
0.941 0.0767511229956068\\
0.942 0.0767511229956068\\
0.943 0.0767511229956068\\
0.944 0.0767511229956068\\
0.945 0.0767511229956068\\
0.946 0.0767511229956068\\
0.947 0.0767511229956068\\
0.948 0.0767511229956068\\
0.949 0.0767511229956068\\
0.95 0.0767511229956068\\
0.951 0.0767511229956068\\
0.952 0.0767511229956068\\
0.953 0.0767511229956068\\
0.954 0.0767511229956068\\
0.955 0.0767511229956068\\
0.956 0.0767511229956068\\
0.957 0.0767511229956068\\
0.958 0.0767511229956068\\
0.959 0.0767511229956068\\
0.96 0.0767511229956068\\
0.961 0.0767511229956068\\
0.962 0.0767511229956068\\
0.963 0.0767511229956068\\
0.964 0.0767511229956068\\
0.965 0.0767511229956068\\
0.966 0.0767511229956068\\
0.967 0.0767511229956068\\
0.968 0.0767511229956068\\
0.969 0.0767511229956068\\
0.97 0.0767511229956068\\
0.971 0.0767511229956068\\
0.972 0.0767511229956068\\
0.973 0.0767511229956068\\
0.974 0.0767511229956068\\
0.975 0.0767511229956068\\
0.976 0.0767511229956068\\
0.977 0.0767511229956068\\
0.978 0.0767511229956068\\
0.979 0.0767511229956068\\
0.98 0.0767511229956068\\
0.981 0.0767511229956068\\
0.982 0.0767511229956068\\
0.983 0.0767511229956068\\
0.984 0.0767511229956068\\
0.985 0.0767511229956068\\
0.986 0.0767511229956068\\
0.987 0.0767511229956068\\
0.988 0.0767511229956068\\
0.989 0.0767511229956068\\
0.99 0.0767511229956068\\
0.991 0.0767511229956068\\
0.992 0.0767511229956068\\
0.993 0.0767511229956068\\
0.994 0.0767511229956068\\
0.995 0.0767511229956068\\
0.996 0.0767511229956068\\
0.997 0.0767511229956068\\
0.998 0.0767511229956068\\
0.999 0.0767511229956068\\
1 0.0767511229956068\\
};
\addlegendentry{p = 0.30};

\end{axis}
\end{tikzpicture}%
